Tables, bounds and graphics of sizes of complete arcs in the plane $\mathrm{PG}(2,q)$ for all $q\le321007$ and sporadic $q$ in $[323761\ldots430007]$ obtained by an algorithm with fixed order of points (FOP)

In the previous works of the authors, a step-by-step algorithm FOP which uses any fixed order of points in the projective plane $\mathrm{PG}(2,q)$ is proposed to construct small complete arcs. In each step, the algorithm adds to a current arc the first point in the fixed order not lying on the bisecants of the arc. The algorithm is based on the intuitive postulate that $\mathrm{PG}(2,q)$ contains a sufficient number of relatively small complete arcs. Also, in the previous papers, it is shown that the type of order on the points of $\mathrm{PG}(2,q)$ is not relevant. A complete lexiarc in $\mathrm{PG}(2,q)$ is a complete arc obtained by the algorithm FOP using the lexicographical order of points. In this work, we collect and analyze the sizes of complete lexiarcs in the following regions: \begin{align*}& \textbf{all } q\le321007,~ q \mbox{ prime power}; & 15 \mbox{ sporadic $q$'s in the interval }[323761\ldots430007], \mbox{ see (1.10)}. \end{align*} In the work [9], the smallest known sizes of complete arcs in $\mathrm{PG}(2,q)$ are collected for all $q\leq160001$, $q$ prime power. The sizes of complete arcs, collected in this work and in [9], provide the following upper bounds on the smallest size $t_{2}(2,q)$ of a complete arc in the projective plane $\mathrm{PG}(2,q)$: \begin{align*} t_{2}(2,q)&<0.998\sqrt{3q\ln q}<1.729\sqrt{q\ln q}&\mbox{ for }&&7&\le q\le160001;\\ t_{2}(2,q)&<1.05\sqrt{3q\ln q}<1.819\sqrt{q\ln q}&\mbox{ for }&&7&\le q\le321007. \end{align*} Our investigations and results allow to conjecture that the bound $t_{2}(2,q)<1.05\sqrt{3q\ln q}<1.819\sqrt{q\ln q}$ holds for all $q\ge7$. It is noted that sizes of the random complete arcs and complete lexiarcs behave similarly. This work can be considered as a continuation and development of the paper [11].

==> (inline-0) <==
\begin{tabular}
 {@{}rr|rr|rr|rr|rr|rr@{}}
  \hline
$q$ & $t^{L}_{2}$ &
$q$ & $t^{L}_{2}$ &
$q$ & $t^{L}_{2}$ &
$q$ & $t^{L}_{2}$ &
$q$ & $t^{L}_{2}$ &
$q$ & $t^{L^{\vphantom{H^{L}}}}_{2}$ \\
 \hline
 4 & 6  &  8 & 6  &  9 & 8  &  16 & 12  &  25 & 14  &  27 & 14  \\
 32 & 17  &  49 & 24  &  64 & 26  &  81 & 31  &  121 & 40  &  125 & 40  \\
 128 & 43  &  169 & 49  &  243 & 59  &  256 & 64  &  289 & 68  &  343 & 77  \\
 361 & 80  &  512 & 99  &  529 & 97  &  625 & 108  &  729 & 120  &  841 & 129  \\
 961 & 140  &  1024 & 142  &  1331 & 173  &  1369 & 172  &  1681 & 195  &  1849 & 207  \\
 2048 & 219  &  2187 & 227  &  2197 & 228  &  2209 & 228  &  2401 & 242  &  2809 & 261  \\
 3125 & 283  &  3481 & 296  &  3721 & 310  &  4096 & 328  &  4489 & 344  &  4913 & 362  \\
 5041 & 369  &  5329 & 383  &  6241 & 416  &  6561 & 429  &  6859 & 442  &  6889 & 445  \\
 7921 & 483  &  8192 & 491  &  9409 & 525  &  10201 & 551  &  10609 & 562  &  11449 & 590  \\
 11881 & 600  &  12167 & 606  &  12769 & 626  &  14641 & 680  &  15625 & 691  &  16129 & 710  \\
 16384 & 718  &  16807 & 722  &  17161 & 733  &  18769 & 776  &  19321 & 787  &  19683 & 795  \\
 22201 & 847  &  22801 & 859  &  24389 & 887  &  24649 & 896  &  26569 & 935  &  27889 & 959  \\
 28561 & 975  &  29791 & 996  &  29929 & 997  &  32041 & 1040  &  32761 & 1055  &  32768 & 1048  \\
 36481 & 1114  &  37249 & 1127  &  38809 & 1158  &  39601 & 1174  &  44521 & 1245  &  49729 & 1316  \\
 50653 & 1333  &  51529 & 1341  &  52441 & 1360  &  54289 & 1385  &  57121 & 1424  &  58081 & 1447  \\
 59049 & 1448  &  63001 & 1504  &  65536 & 1531  &  66049 & 1542  &  68921 & 1579  &  69169 & 1575  \\
 72361 & 1627  &  73441 & 1637  &  76729 & 1680  &  78125 & 1684  &  78961 & 1704  &  79507 & 1712  \\
 80089 & 1720  &  83521 & 1755  &  85849 & 1776  &  94249 & 1866  &  96721 & 1891  &  97969 & 1910  \\
 100489 & 1947  &  103823 & 1980  &  109561 & 2036  &  113569 & 2087  &  117649 & 2119  &  120409 & 2132  \\
 121801 & 2149  &  124609 & 2184  &  128881 & 2214  &  130321 & 2231  &  131072 & 2240  &  134689 & 2272  \\
 139129 & 2327  &  143641 & 2358  &  146689 & 2388  &  148877 & 2408  &  151321 & 2419  &  157609 & 2479  \\
 160801 & 2504  &  161051 & 2506  &  167281 & 2553  &  175561 & 2629  &  177147 & 2638  &  177241 & 2649  \\
 185761 & 2713  &  187489 & 2721  &  192721 & 2774  &  196249 & 2785  &  201601 & 2831  &  205379 & 2858  \\
 208849 & 2891  &  212521 & 2919  &  214369 & 2934  &  218089 & 2956  &  226981 & 3020  &  229441 & 3029  \\
 237169 & 3097  &  241081 & 3119  &  249001 & 3174  &  253009 & 3206  &  259081 & 3236  &  262144 & 3258  \\
 271441 & 3328  &  273529 & 3358  &  279841 & 3391  &  292681 & 3461  &  299209 & 3505  &  300763 & 3512  \\
 310249 & 3570  &  316969 & 3626  &&&&&&&&\\
 \hline
 \end{tabular}
\begin{tabular}
 {cc|cc|cc|cc}
  \hline
$q$ & $t^{L}_{2}$ &
$q$ & $t^{L}_{2}$ &
$q$ & $t^{L}_{2}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 323761 & 3652  &  326041 & 3673  &  330017 & 3690  &  332929 & 3710  \\
 340007 & 3752  &  344569 & 3775  &  350003 & 3809  &  360007 & 3883  \\
 370003 & 3928  &  380041 & 3978  &  390001 & 4045  &  400009 & 4089  \\
 410009 & 4159  &  420001 & 4206  &  430007 & 4262  &  &  \\
 \hline
 \end{tabular}
\begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 3 & 4  &  4 & 6  &  5 & 6  &  7 & 8  &  8 & 6  &  9 & 8  &  11 & 8  &  13 & 12  \\
 16 & 12  &  17 & 11  &  19 & 12  &  23 & 14  &  25 & 14  &  27 & 14  &  29 & 16  &  31 & 16  \\
 32 & 17  &  37 & 19  &  41 & 19  &  43 & 20  &  47 & 22  &  49 & 24  &  53 & 23  &  59 & 25  \\
 61 & 25  &  64 & 26  &  67 & 27  &  71 & 28  &  73 & 27  &  79 & 30  &  81 & 31  &  83 & 32  \\
 89 & 32  &  97 & 35  &  101 & 35  &  103 & 37  &  107 & 39  &  109 & 38  &  113 & 40  &  121 & 40  \\
 125 & 40  &  127 & 41  &  128 & 43  &  131 & 41  &  137 & 44  &  139 & 42  &  149 & 46  &  151 & 46  \\
 157 & 46  &  163 & 47  &  167 & 48  &  169 & 49  &  173 & 50  &  179 & 53  &  181 & 51  &  191 & 52  \\
 193 & 54  &  197 & 52  &  199 & 55  &  211 & 58  &  223 & 59  &  227 & 57  &  229 & 58  &  233 & 58  \\
 239 & 61  &  241 & 62  &  243 & 59  &  251 & 63  &  256 & 64  &  257 & 63  &  263 & 65  &  269 & 64  \\
 271 & 66  &  277 & 68  &  281 & 67  &  283 & 70  &  289 & 68  &  293 & 69  &  307 & 70  &  311 & 72  \\
 313 & 71  &  317 & 71  &  331 & 76  &  337 & 76  &  343 & 77  &  347 & 77  &  349 & 76  &  353 & 79  \\
 359 & 77  &  361 & 80  &  367 & 81  &  373 & 79  &  379 & 80  &  383 & 81  &  389 & 80  &  397 & 85  \\
 401 & 84  &  409 & 84  &  419 & 86  &  421 & 86  &  431 & 86  &  433 & 88  &  439 & 88  &  443 & 88  \\
 449 & 89  &  457 & 90  &  461 & 96  &  463 & 91  &  467 & 94  &  479 & 93  &  487 & 93  &  491 & 94  \\
 499 & 94  &  503 & 96  &  509 & 99  &  512 & 99  &  521 & 97  &  523 & 100  &  529 & 97  &  541 & 98  \\
 547 & 102  &  557 & 106  &  563 & 103  &  569 & 105  &  571 & 106  &  577 & 103  &  587 & 107  &  593 & 108  \\
 599 & 109  &  601 & 109  &  607 & 105  &  613 & 111  &  617 & 108  &  619 & 110  &  625 & 108  &  631 & 108  \\
 641 & 110  &  643 & 114  &  647 & 112  &  653 & 111  &  659 & 114  &  661 & 114  &  673 & 118  &  677 & 115  \\
 683 & 113  &  691 & 117  &  701 & 120  &  709 & 116  &  719 & 116  &  727 & 120  &  729 & 120  &  733 & 121  \\
 739 & 121  &  743 & 121  &  751 & 121  &  757 & 122  &  761 & 124  &  769 & 125  &  773 & 123  &  787 & 123  \\
 797 & 126  &  809 & 131  &  811 & 129  &  821 & 127  &  823 & 129  &  827 & 132  &  829 & 129  &  839 & 128  \\
 841 & 129  &  853 & 130  &  857 & 134  &  859 & 134  &  863 & 135  &  877 & 138  &  881 & 134  &  883 & 133  \\
 887 & 133  &  907 & 138  &  911 & 139  &  919 & 138  &  929 & 140  &  937 & 139  &  941 & 141  &  947 & 139  \\
 953 & 140  &  961 & 140  &  967 & 139  &  971 & 142  &  977 & 143  &  983 & 142  &  991 & 143  &  997 & 146  \\
 1009 & 147  &  1013 & 144  &  1019 & 146  &  1021 & 145  &  1024 & 142  &  1031 & 149  &  1033 & 147  &  1039 & 148  \\
 1049 & 151  &  1051 & 147  &  1061 & 150  &  1063 & 148  &  1069 & 150  &  1087 & 152  &  1091 & 154  &  1093 & 154  \\
 1097 & 151  &  1103 & 156  &  1109 & 154  &  1117 & 157  &  1123 & 154  &  1129 & 154  &  1151 & 155  &  1153 & 158  \\
 1163 & 157  &  1171 & 159  &  1181 & 160  &  1187 & 165  &  1193 & 158  &  1201 & 162  &  1213 & 161  &  1217 & 164  \\
 1223 & 163  &  1229 & 162  &  1231 & 163  &  1237 & 164  &  1249 & 167  &  1259 & 167  &  1277 & 168  &  1279 & 164  \\
 1283 & 168  &  1289 & 169  &  1291 & 170  &  1297 & 170  &  1301 & 172  &  1303 & 171  &  1307 & 171  &  1319 & 170  \\
 1321 & 170  &  1327 & 171  &  1331 & 173  &  1361 & 175  &  1367 & 176  &  1369 & 172  &  1373 & 173  &  1381 & 175  \\
 1399 & 178  &  1409 & 177  &  1423 & 178  &  1427 & 180  &  1429 & 179  &  1433 & 178  &  1439 & 178  &  1447 & 180  \\
 1451 & 178  &  1453 & 182  &  1459 & 181  &  1471 & 179  &  1481 & 182  &  1483 & 181  &  1487 & 181  &  1489 & 182  \\
 1493 & 185  &  1499 & 183  &  1511 & 183  &  1523 & 186  &  1531 & 189  &  1543 & 186  &  1549 & 184  &  1553 & 190  \\
 1559 & 187  &  1567 & 188  &  1571 & 189  &  1579 & 188  &  1583 & 188  &  1597 & 190  &  1601 & 191  &  1607 & 188  \\
 1609 & 194  &  1613 & 193  &  1619 & 191  &  1621 & 193  &  1627 & 191  &  1637 & 189  &  1657 & 194  &  1663 & 194  \\
 1667 & 194  &  1669 & 196  &  1681 & 195  &  1693 & 196  &  1697 & 198  &  1699 & 197  &  1709 & 199  &  1721 & 201  \\
 1723 & 200  &  1733 & 200  &  1741 & 200  &  1747 & 200  &  1753 & 201  &  1759 & 201  &  1777 & 203  &  1783 & 205  \\
 1787 & 208  &  1789 & 206  &  1801 & 204  &  1811 & 202  &  1823 & 205  &  1831 & 205  &  1847 & 207  &  1849 & 207  \\
 1861 & 205  &  1867 & 210  &  1871 & 206  &  1873 & 208  &  1877 & 206  &  1879 & 209  &  1889 & 209  &  1901 & 212  \\
 \hline
 \end{tabular}
} \newpage

\normalsize{\textbf{Table 3.} Continue 1 }\medskip

\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 1907 & 209  &  1913 & 212  &  1931 & 215  &  1933 & 214  &  1949 & 213  &  1951 & 210  &  1973 & 217  &  1979 & 218  \\
 1987 & 220  &  1993 & 220  &  1997 & 216  &  1999 & 218  &  2003 & 218  &  2011 & 215  &  2017 & 224  &  2027 & 219  \\
 2029 & 217  &  2039 & 219  &  2048 & 219  &  2053 & 216  &  2063 & 223  &  2069 & 220  &  2081 & 220  &  2083 & 221  \\
 2087 & 223  &  2089 & 220  &  2099 & 226  &  2111 & 222  &  2113 & 229  &  2129 & 229  &  2131 & 228  &  2137 & 228  \\
 2141 & 229  &  2143 & 227  &  2153 & 226  &  2161 & 227  &  2179 & 226  &  2187 & 227  &  2197 & 228  &  2203 & 233  \\
 2207 & 230  &  2209 & 228  &  2213 & 231  &  2221 & 233  &  2237 & 234  &  2239 & 233  &  2243 & 234  &  2251 & 231  \\
 2267 & 233  &  2269 & 236  &  2273 & 238  &  2281 & 237  &  2287 & 235  &  2293 & 232  &  2297 & 234  &  2309 & 233  \\
 2311 & 240  &  2333 & 236  &  2339 & 239  &  2341 & 239  &  2347 & 237  &  2351 & 236  &  2357 & 237  &  2371 & 239  \\
 2377 & 242  &  2381 & 239  &  2383 & 241  &  2389 & 240  &  2393 & 238  &  2399 & 243  &  2401 & 242  &  2411 & 239  \\
 2417 & 244  &  2423 & 241  &  2437 & 243  &  2441 & 246  &  2447 & 245  &  2459 & 248  &  2467 & 243  &  2473 & 248  \\
 2477 & 244  &  2503 & 251  &  2521 & 249  &  2531 & 246  &  2539 & 246  &  2543 & 251  &  2549 & 251  &  2551 & 249  \\
 2557 & 251  &  2579 & 247  &  2591 & 253  &  2593 & 253  &  2609 & 252  &  2617 & 255  &  2621 & 255  &  2633 & 254  \\
 2647 & 256  &  2657 & 256  &  2659 & 254  &  2663 & 258  &  2671 & 259  &  2677 & 257  &  2683 & 261  &  2687 & 255  \\
 2689 & 262  &  2693 & 256  &  2699 & 258  &  2707 & 255  &  2711 & 259  &  2713 & 258  &  2719 & 256  &  2729 & 262  \\
 2731 & 263  &  2741 & 261  &  2749 & 261  &  2753 & 263  &  2767 & 265  &  2777 & 267  &  2789 & 263  &  2791 & 266  \\
 2797 & 268  &  2801 & 262  &  2803 & 264  &  2809 & 261  &  2819 & 261  &  2833 & 265  &  2837 & 264  &  2843 & 265  \\
 2851 & 269  &  2857 & 270  &  2861 & 264  &  2879 & 269  &  2887 & 272  &  2897 & 270  &  2903 & 269  &  2909 & 270  \\
 2917 & 271  &  2927 & 271  &  2939 & 270  &  2953 & 274  &  2957 & 274  &  2963 & 274  &  2969 & 270  &  2971 & 272  \\
 2999 & 275  &  3001 & 272  &  3011 & 276  &  3019 & 275  &  3023 & 274  &  3037 & 278  &  3041 & 275  &  3049 & 277  \\
 3061 & 279  &  3067 & 279  &  3079 & 279  &  3083 & 278  &  3089 & 280  &  3109 & 277  &  3119 & 277  &  3121 & 279  \\
 3125 & 283  &  3137 & 283  &  3163 & 280  &  3167 & 287  &  3169 & 282  &  3181 & 287  &  3187 & 282  &  3191 & 283  \\
 3203 & 280  &  3209 & 285  &  3217 & 284  &  3221 & 287  &  3229 & 287  &  3251 & 285  &  3253 & 290  &  3257 & 292  \\
 3259 & 287  &  3271 & 291  &  3299 & 292  &  3301 & 289  &  3307 & 292  &  3313 & 290  &  3319 & 289  &  3323 & 289  \\
 3329 & 292  &  3331 & 295  &  3343 & 287  &  3347 & 291  &  3359 & 293  &  3361 & 293  &  3371 & 297  &  3373 & 291  \\
 3389 & 294  &  3391 & 292  &  3407 & 295  &  3413 & 293  &  3433 & 296  &  3449 & 300  &  3457 & 295  &  3461 & 294  \\
 3463 & 296  &  3467 & 297  &  3469 & 296  &  3481 & 296  &  3491 & 299  &  3499 & 300  &  3511 & 305  &  3517 & 301  \\
 3527 & 300  &  3529 & 297  &  3533 & 301  &  3539 & 302  &  3541 & 302  &  3547 & 303  &  3557 & 303  &  3559 & 298  \\
 3571 & 304  &  3581 & 303  &  3583 & 302  &  3593 & 300  &  3607 & 307  &  3613 & 305  &  3617 & 307  &  3623 & 309  \\
 3631 & 307  &  3637 & 304  &  3643 & 305  &  3659 & 308  &  3671 & 308  &  3673 & 307  &  3677 & 309  &  3691 & 314  \\
 3697 & 305  &  3701 & 306  &  3709 & 310  &  3719 & 308  &  3721 & 310  &  3727 & 310  &  3733 & 311  &  3739 & 310  \\
 3761 & 313  &  3767 & 312  &  3769 & 313  &  3779 & 313  &  3793 & 313  &  3797 & 315  &  3803 & 311  &  3821 & 316  \\
 3823 & 314  &  3833 & 319  &  3847 & 317  &  3851 & 316  &  3853 & 314  &  3863 & 316  &  3877 & 320  &  3881 & 321  \\
 3889 & 316  &  3907 & 315  &  3911 & 323  &  3917 & 321  &  3919 & 321  &  3923 & 317  &  3929 & 318  &  3931 & 325  \\
 3943 & 323  &  3947 & 320  &  3967 & 320  &  3989 & 324  &  4001 & 323  &  4003 & 322  &  4007 & 323  &  4013 & 325  \\
 4019 & 326  &  4021 & 324  &  4027 & 324  &  4049 & 328  &  4051 & 324  &  4057 & 328  &  4073 & 324  &  4079 & 327  \\
 4091 & 329  &  4093 & 326  &  4096 & 328  &  4099 & 327  &  4111 & 328  &  4127 & 334  &  4129 & 332  &  4133 & 331  \\
 4139 & 335  &  4153 & 329  &  4157 & 330  &  4159 & 330  &  4177 & 330  &  4201 & 336  &  4211 & 337  &  4217 & 334  \\
 4219 & 337  &  4229 & 338  &  4231 & 333  &  4241 & 337  &  4243 & 331  &  4253 & 333  &  4259 & 335  &  4261 & 336  \\
 4271 & 337  &  4273 & 334  &  4283 & 333  &  4289 & 335  &  4297 & 338  &  4327 & 339  &  4337 & 339  &  4339 & 338  \\
 4349 & 336  &  4357 & 341  &  4363 & 342  &  4373 & 338  &  4391 & 342  &  4397 & 341  &  4409 & 342  &  4421 & 344  \\
 \hline
 \end{tabular}

} \newpage

\normalsize{\textbf{Table 3.} Continue 2 }\medskip

\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 4423 & 339  &  4441 & 342  &  4447 & 344  &  4451 & 342  &  4457 & 346  &  4463 & 347  &  4481 & 343  &  4483 & 348  \\
 4489 & 344  &  4493 & 343  &  4507 & 346  &  4513 & 343  &  4517 & 345  &  4519 & 351  &  4523 & 349  &  4547 & 345  \\
 4549 & 349  &  4561 & 349  &  4567 & 348  &  4583 & 347  &  4591 & 349  &  4597 & 350  &  4603 & 352  &  4621 & 350  \\
 4637 & 352  &  4639 & 351  &  4643 & 349  &  4649 & 353  &  4651 & 351  &  4657 & 352  &  4663 & 351  &  4673 & 352  \\
 4679 & 359  &  4691 & 353  &  4703 & 361  &  4721 & 360  &  4723 & 354  &  4729 & 356  &  4733 & 356  &  4751 & 356  \\
 4759 & 355  &  4783 & 361  &  4787 & 359  &  4789 & 359  &  4793 & 360  &  4799 & 361  &  4801 & 362  &  4813 & 361  \\
 4817 & 357  &  4831 & 362  &  4861 & 363  &  4871 & 362  &  4877 & 356  &  4889 & 369  &  4903 & 361  &  4909 & 362  \\
 4913 & 362  &  4919 & 364  &  4931 & 369  &  4933 & 366  &  4937 & 365  &  4943 & 366  &  4951 & 363  &  4957 & 366  \\
 4967 & 366  &  4969 & 370  &  4973 & 369  &  4987 & 365  &  4993 & 360  &  4999 & 372  &  5003 & 369  &  5009 & 371  \\
 5011 & 366  &  5021 & 373  &  5023 & 364  &  5039 & 369  &  5041 & 369  &  5051 & 368  &  5059 & 370  &  5077 & 370  \\
 5081 & 369  &  5087 & 370  &  5099 & 369  &  5101 & 370  &  5107 & 371  &  5113 & 370  &  5119 & 370  &  5147 & 373  \\
 5153 & 371  &  5167 & 376  &  5171 & 377  &  5179 & 370  &  5189 & 377  &  5197 & 378  &  5209 & 374  &  5227 & 381  \\
 5231 & 380  &  5233 & 379  &  5237 & 378  &  5261 & 374  &  5273 & 378  &  5279 & 375  &  5281 & 380  &  5297 & 381  \\
 5303 & 380  &  5309 & 382  &  5323 & 382  &  5329 & 383  &  5333 & 380  &  5347 & 382  &  5351 & 381  &  5381 & 383  \\
 5387 & 383  &  5393 & 387  &  5399 & 383  &  5407 & 386  &  5413 & 382  &  5417 & 387  &  5419 & 387  &  5431 & 392  \\
 5437 & 385  &  5441 & 383  &  5443 & 388  &  5449 & 383  &  5471 & 387  &  5477 & 386  &  5479 & 389  &  5483 & 387  \\
 5501 & 386  &  5503 & 389  &  5507 & 387  &  5519 & 391  &  5521 & 390  &  5527 & 385  &  5531 & 384  &  5557 & 391  \\
 5563 & 391  &  5569 & 389  &  5573 & 390  &  5581 & 394  &  5591 & 394  &  5623 & 392  &  5639 & 395  &  5641 & 390  \\
 5647 & 390  &  5651 & 397  &  5653 & 393  &  5657 & 396  &  5659 & 393  &  5669 & 398  &  5683 & 389  &  5689 & 397  \\
 5693 & 394  &  5701 & 396  &  5711 & 395  &  5717 & 393  &  5737 & 398  &  5741 & 401  &  5743 & 402  &  5749 & 405  \\
 5779 & 398  &  5783 & 400  &  5791 & 402  &  5801 & 397  &  5807 & 397  &  5813 & 398  &  5821 & 400  &  5827 & 396  \\
 5839 & 399  &  5843 & 399  &  5849 & 401  &  5851 & 404  &  5857 & 400  &  5861 & 404  &  5867 & 401  &  5869 & 402  \\
 5879 & 400  &  5881 & 406  &  5897 & 401  &  5903 & 404  &  5923 & 404  &  5927 & 403  &  5939 & 408  &  5953 & 406  \\
 5981 & 411  &  5987 & 407  &  6007 & 408  &  6011 & 407  &  6029 & 412  &  6037 & 408  &  6043 & 413  &  6047 & 411  \\
 6053 & 414  &  6067 & 413  &  6073 & 410  &  6079 & 407  &  6089 & 409  &  6091 & 408  &  6101 & 405  &  6113 & 412  \\
 6121 & 413  &  6131 & 415  &  6133 & 411  &  6143 & 413  &  6151 & 408  &  6163 & 414  &  6173 & 415  &  6197 & 412  \\
 6199 & 419  &  6203 & 412  &  6211 & 421  &  6217 & 412  &  6221 & 417  &  6229 & 412  &  6241 & 416  &  6247 & 420  \\
 6257 & 419  &  6263 & 424  &  6269 & 414  &  6271 & 413  &  6277 & 418  &  6287 & 420  &  6299 & 423  &  6301 & 417  \\
 6311 & 422  &  6317 & 418  &  6323 & 420  &  6329 & 423  &  6337 & 424  &  6343 & 413  &  6353 & 421  &  6359 & 420  \\
 6361 & 420  &  6367 & 421  &  6373 & 423  &  6379 & 421  &  6389 & 423  &  6397 & 422  &  6421 & 426  &  6427 & 425  \\
 6449 & 422  &  6451 & 422  &  6469 & 425  &  6473 & 427  &  6481 & 429  &  6491 & 427  &  6521 & 424  &  6529 & 429  \\
 6547 & 430  &  6551 & 427  &  6553 & 425  &  6561 & 429  &  6563 & 428  &  6569 & 424  &  6571 & 430  &  6577 & 426  \\
 6581 & 429  &  6599 & 433  &  6607 & 431  &  6619 & 432  &  6637 & 432  &  6653 & 429  &  6659 & 433  &  6661 & 433  \\
 6673 & 433  &  6679 & 428  &  6689 & 432  &  6691 & 431  &  6701 & 433  &  6703 & 431  &  6709 & 440  &  6719 & 437  \\
 6733 & 435  &  6737 & 432  &  6761 & 438  &  6763 & 435  &  6779 & 436  &  6781 & 437  &  6791 & 438  &  6793 & 441  \\
 6803 & 438  &  6823 & 437  &  6827 & 443  &  6829 & 438  &  6833 & 444  &  6841 & 435  &  6857 & 437  &  6859 & 442  \\
 6863 & 438  &  6869 & 435  &  6871 & 439  &  6883 & 439  &  6889 & 445  &  6899 & 440  &  6907 & 439  &  6911 & 443  \\
 6917 & 444  &  6947 & 443  &  6949 & 439  &  6959 & 445  &  6961 & 442  &  6967 & 437  &  6971 & 445  &  6977 & 446  \\
 6983 & 442  &  6991 & 441  &  6997 & 445  &  7001 & 442  &  7013 & 443  &  7019 & 443  &  7027 & 449  &  7039 & 443  \\
 7043 & 449  &  7057 & 444  &  7069 & 448  &  7079 & 456  &  7103 & 447  &  7109 & 445  &  7121 & 447  &  7127 & 448  \\
 \hline
 \end{tabular}

} \newpage

\normalsize{\textbf{Table 3.} Continue 3 }\medskip

\small{
 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 7129 & 450  &  7151 & 451  &  7159 & 449  &  7177 & 455  &  7187 & 450  &  7193 & 450  &  7207 & 450  &  7211 & 452  \\
 7213 & 452  &  7219 & 452  &  7229 & 457  &  7237 & 455  &  7243 & 454  &  7247 & 454  &  7253 & 454  &  7283 & 455  \\
 7297 & 455  &  7307 & 457  &  7309 & 454  &  7321 & 453  &  7331 & 457  &  7333 & 459  &  7349 & 460  &  7351 & 458  \\
 7369 & 460  &  7393 & 456  &  7411 & 454  &  7417 & 462  &  7433 & 465  &  7451 & 458  &  7457 & 462  &  7459 & 457  \\
 7477 & 458  &  7481 & 464  &  7487 & 461  &  7489 & 464  &  7499 & 463  &  7507 & 463  &  7517 & 466  &  7523 & 464  \\
 7529 & 468  &  7537 & 462  &  7541 & 460  &  7547 & 464  &  7549 & 465  &  7559 & 465  &  7561 & 462  &  7573 & 464  \\
 7577 & 465  &  7583 & 464  &  7589 & 462  &  7591 & 463  &  7603 & 464  &  7607 & 467  &  7621 & 465  &  7639 & 470  \\
 7643 & 465  &  7649 & 470  &  7669 & 471  &  7673 & 467  &  7681 & 466  &  7687 & 468  &  7691 & 469  &  7699 & 472  \\
 7703 & 473  &  7717 & 464  &  7723 & 468  &  7727 & 471  &  7741 & 468  &  7753 & 471  &  7757 & 470  &  7759 & 473  \\
 7789 & 469  &  7793 & 469  &  7817 & 472  &  7823 & 473  &  7829 & 476  &  7841 & 479  &  7853 & 469  &  7867 & 475  \\
 7873 & 472  &  7877 & 475  &  7879 & 477  &  7883 & 476  &  7901 & 475  &  7907 & 477  &  7919 & 476  &  7921 & 483  \\
 7927 & 475  &  7933 & 478  &  7937 & 475  &  7949 & 473  &  7951 & 475  &  7963 & 480  &  7993 & 478  &  8009 & 481  \\
 8011 & 478  &  8017 & 478  &  8039 & 481  &  8053 & 480  &  8059 & 483  &  8069 & 484  &  8081 & 478  &  8087 & 485  \\
 8089 & 482  &  8093 & 484  &  8101 & 486  &  8111 & 483  &  8117 & 482  &  8123 & 482  &  8147 & 482  &  8161 & 483  \\
 8167 & 485  &  8171 & 485  &  8179 & 488  &  8191 & 480  &  8192 & 491  &  8209 & 487  &  8219 & 484  &  8221 & 484  \\
 8231 & 485  &  8233 & 489  &  8237 & 493  &  8243 & 488  &  8263 & 488  &  8269 & 482  &  8273 & 493  &  8287 & 495  \\
 8291 & 487  &  8293 & 488  &  8297 & 488  &  8311 & 494  &  8317 & 491  &  8329 & 486  &  8353 & 490  &  8363 & 492  \\
 8369 & 489  &  8377 & 491  &  8387 & 492  &  8389 & 491  &  8419 & 493  &  8423 & 493  &  8429 & 493  &  8431 & 492  \\
 8443 & 494  &  8447 & 496  &  8461 & 491  &  8467 & 493  &  8501 & 492  &  8513 & 497  &  8521 & 497  &  8527 & 505  \\
 8537 & 497  &  8539 & 494  &  8543 & 494  &  8563 & 500  &  8573 & 493  &  8581 & 499  &  8597 & 496  &  8599 & 496  \\
 8609 & 497  &  8623 & 500  &  8627 & 499  &  8629 & 498  &  8641 & 503  &  8647 & 507  &  8663 & 504  &  8669 & 503  \\
 8677 & 503  &  8681 & 502  &  8689 & 499  &  8693 & 504  &  8699 & 499  &  8707 & 506  &  8713 & 499  &  8719 & 502  \\
 8731 & 504  &  8737 & 506  &  8741 & 505  &  8747 & 502  &  8753 & 505  &  8761 & 503  &  8779 & 502  &  8783 & 505  \\
 8803 & 508  &  8807 & 511  &  8819 & 504  &  8821 & 503  &  8831 & 507  &  8837 & 508  &  8839 & 504  &  8849 & 499  \\
 8861 & 509  &  8863 & 511  &  8867 & 507  &  8887 & 515  &  8893 & 511  &  8923 & 514  &  8929 & 510  &  8933 & 509  \\
 8941 & 511  &  8951 & 508  &  8963 & 509  &  8969 & 507  &  8971 & 515  &  8999 & 512  &  9001 & 513  &  9007 & 514  \\
 9011 & 511  &  9013 & 510  &  9029 & 512  &  9041 & 513  &  9043 & 510  &  9049 & 513  &  9059 & 517  &  9067 & 516  \\
 9091 & 513  &  9103 & 512  &  9109 & 517  &  9127 & 510  &  9133 & 518  &  9137 & 521  &  9151 & 511  &  9157 & 518  \\
 9161 & 516  &  9173 & 518  &  9181 & 525  &  9187 & 519  &  9199 & 517  &  9203 & 519  &  9209 & 517  &  9221 & 514  \\
 9227 & 522  &  9239 & 521  &  9241 & 528  &  9257 & 519  &  9277 & 520  &  9281 & 518  &  9283 & 518  &  9293 & 528  \\
 9311 & 521  &  9319 & 520  &  9323 & 524  &  9337 & 522  &  9341 & 522  &  9343 & 522  &  9349 & 519  &  9371 & 523  \\
 9377 & 524  &  9391 & 523  &  9397 & 522  &  9403 & 520  &  9409 & 525  &  9413 & 525  &  9419 & 523  &  9421 & 525  \\
 9431 & 527  &  9433 & 529  &  9437 & 522  &  9439 & 526  &  9461 & 524  &  9463 & 524  &  9467 & 526  &  9473 & 529  \\
 9479 & 529  &  9491 & 530  &  9497 & 528  &  9511 & 525  &  9521 & 525  &  9533 & 534  &  9539 & 533  &  9547 & 533  \\
 9551 & 530  &  9587 & 531  &  9601 & 534  &  9613 & 532  &  9619 & 528  &  9623 & 532  &  9629 & 529  &  9631 & 533  \\
 9643 & 532  &  9649 & 531  &  9661 & 532  &  9677 & 533  &  9679 & 530  &  9689 & 537  &  9697 & 527  &  9719 & 530  \\
 9721 & 531  &  9733 & 535  &  9739 & 530  &  9743 & 531  &  9749 & 540  &  9767 & 536  &  9769 & 538  &  9781 & 536  \\
 9787 & 540  &  9791 & 540  &  9803 & 540  &  9811 & 533  &  9817 & 539  &  9829 & 539  &  9833 & 539  &  9839 & 537  \\
 9851 & 542  &  9857 & 540  &  9859 & 535  &  9871 & 537  &  9883 & 536  &  9887 & 539  &  9901 & 538  &  9907 & 537  \\
 9923 & 545  &  9929 & 542  &  9931 & 540  &  9941 & 538  &  9949 & 541  &  9967 & 541  &  9973 & 538  &  &  \\
 \hline
 \end{tabular}
\begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 10007 & 544  &  10009 & 543  &  10037 & 542  &  10039 & 541  &  10061 & 543  &  10067 & 544  &  10069 & 544  &  10079 & 546  \\
 10091 & 544  &  10093 & 545  &  10099 & 547  &  10103 & 546  &  10111 & 549  &  10133 & 551  &  10139 & 550  &  10141 & 549  \\
 10151 & 548  &  10159 & 551  &  10163 & 546  &  10169 & 544  &  10177 & 553  &  10181 & 546  &  10193 & 550  &  10201 & 551  \\
 10211 & 550  &  10223 & 551  &  10243 & 546  &  10247 & 552  &  10253 & 545  &  10259 & 551  &  10267 & 559  &  10271 & 547  \\
 10273 & 553  &  10289 & 559  &  10301 & 552  &  10303 & 552  &  10313 & 551  &  10321 & 553  &  10331 & 552  &  10333 & 552  \\
 10337 & 550  &  10343 & 553  &  10357 & 558  &  10369 & 559  &  10391 & 556  &  10399 & 559  &  10427 & 560  &  10429 & 561  \\
 10433 & 557  &  10453 & 561  &  10457 & 560  &  10459 & 556  &  10463 & 561  &  10477 & 557  &  10487 & 563  &  10499 & 560  \\
 10501 & 556  &  10513 & 558  &  10529 & 564  &  10531 & 560  &  10559 & 565  &  10567 & 556  &  10589 & 560  &  10597 & 557  \\
 10601 & 565  &  10607 & 560  &  10609 & 562  &  10613 & 560  &  10627 & 560  &  10631 & 563  &  10639 & 557  &  10651 & 557  \\
 10657 & 564  &  10663 & 563  &  10667 & 564  &  10687 & 568  &  10691 & 562  &  10709 & 566  &  10711 & 564  &  10723 & 564  \\
 10729 & 567  &  10733 & 563  &  10739 & 567  &  10753 & 563  &  10771 & 568  &  10781 & 570  &  10789 & 565  &  10799 & 562  \\
 10831 & 573  &  10837 & 566  &  10847 & 571  &  10853 & 571  &  10859 & 573  &  10861 & 565  &  10867 & 568  &  10883 & 571  \\
 10889 & 570  &  10891 & 573  &  10903 & 569  &  10909 & 568  &  10937 & 568  &  10939 & 570  &  10949 & 571  &  10957 & 574  \\
 10973 & 575  &  10979 & 572  &  10987 & 573  &  10993 & 578  &  11003 & 574  &  11027 & 571  &  11047 & 581  &  11057 & 581  \\
 11059 & 571  &  11069 & 574  &  11071 & 578  &  11083 & 579  &  11087 & 573  &  11093 & 573  &  11113 & 574  &  11117 & 577  \\
 11119 & 577  &  11131 & 573  &  11149 & 582  &  11159 & 571  &  11161 & 573  &  11171 & 576  &  11173 & 575  &  11177 & 581  \\
 11197 & 577  &  11213 & 576  &  11239 & 579  &  11243 & 577  &  11251 & 577  &  11257 & 578  &  11261 & 585  &  11273 & 583  \\
 11279 & 578  &  11287 & 588  &  11299 & 582  &  11311 & 579  &  11317 & 577  &  11321 & 584  &  11329 & 583  &  11351 & 581  \\
 11353 & 587  &  11369 & 581  &  11383 & 585  &  11393 & 583  &  11399 & 590  &  11411 & 591  &  11423 & 584  &  11437 & 589  \\
 11443 & 592  &  11447 & 583  &  11449 & 590  &  11467 & 588  &  11471 & 585  &  11483 & 585  &  11489 & 586  &  11491 & 582  \\
 11497 & 588  &  11503 & 592  &  11519 & 586  &  11527 & 587  &  11549 & 592  &  11551 & 596  &  11579 & 588  &  11587 & 585  \\
 11593 & 587  &  11597 & 590  &  11617 & 589  &  11621 & 588  &  11633 & 593  &  11657 & 599  &  11677 & 594  &  11681 & 588  \\
 11689 & 593  &  11699 & 589  &  11701 & 597  &  11717 & 595  &  11719 & 594  &  11731 & 591  &  11743 & 595  &  11777 & 594  \\
 11779 & 592  &  11783 & 599  &  11789 & 594  &  11801 & 592  &  11807 & 595  &  11813 & 595  &  11821 & 595  &  11827 & 596  \\
 11831 & 597  &  11833 & 597  &  11839 & 595  &  11863 & 599  &  11867 & 599  &  11881 & 600  &  11887 & 595  &  11897 & 600  \\
 11903 & 605  &  11909 & 599  &  11923 & 597  &  11927 & 601  &  11933 & 596  &  11939 & 601  &  11941 & 596  &  11953 & 597  \\
 11959 & 601  &  11969 & 593  &  11971 & 602  &  11981 & 596  &  11987 & 603  &  12007 & 602  &  12011 & 603  &  12037 & 600  \\
 12041 & 602  &  12043 & 606  &  12049 & 599  &  12071 & 609  &  12073 & 609  &  12097 & 603  &  12101 & 606  &  12107 & 605  \\
 12109 & 604  &  12113 & 602  &  12119 & 600  &  12143 & 607  &  12149 & 605  &  12157 & 602  &  12161 & 604  &  12163 & 605  \\
 12167 & 606  &  12197 & 606  &  12203 & 606  &  12211 & 609  &  12227 & 612  &  12239 & 613  &  12241 & 610  &  12251 & 603  \\
 12253 & 607  &  12263 & 616  &  12269 & 607  &  12277 & 606  &  12281 & 611  &  12289 & 609  &  12301 & 609  &  12323 & 609  \\
 12329 & 613  &  12343 & 611  &  12347 & 611  &  12373 & 608  &  12377 & 616  &  12379 & 608  &  12391 & 611  &  12401 & 613  \\
 12409 & 616  &  12413 & 618  &  12421 & 614  &  12433 & 616  &  12437 & 618  &  12451 & 611  &  12457 & 612  &  12473 & 617  \\
 12479 & 619  &  12487 & 614  &  12491 & 614  &  12497 & 609  &  12503 & 614  &  12511 & 613  &  12517 & 614  &  12527 & 615  \\
 12539 & 620  &  12541 & 620  &  12547 & 612  &  12553 & 615  &  12569 & 615  &  12577 & 619  &  12583 & 620  &  12589 & 621  \\
 12601 & 618  &  12611 & 619  &  12613 & 620  &  12619 & 615  &  12637 & 621  &  12641 & 617  &  12647 & 623  &  12653 & 623  \\
 12659 & 619  &  12671 & 616  &  12689 & 621  &  12697 & 624  &  12703 & 621  &  12713 & 616  &  12721 & 621  &  12739 & 618  \\
 12743 & 623  &  12757 & 619  &  12763 & 630  &  12769 & 626  &  12781 & 621  &  12791 & 622  &  12799 & 629  &  12809 & 626  \\
 12821 & 626  &  12823 & 623  &  12829 & 629  &  12841 & 624  &  12853 & 625  &  12889 & 624  &  12893 & 620  &  12899 & 630  \\
 12907 & 630  &  12911 & 626  &  12917 & 634  &  12919 & 627  &  12923 & 633  &  12941 & 631  &  12953 & 626  &  12959 & 630  \\
 12967 & 627  &  12973 & 630  &  12979 & 625  &  12983 & 626  &  13001 & 632  &  13003 & 629  &  13007 & 629  &  13009 & 633  \\
 13033 & 626  &  13037 & 634  &  13043 & 634  &  13049 & 637  &  13063 & 628  &  13093 & 628  &  13099 & 634  &  13103 & 628  \\
 13109 & 634  &  13121 & 629  &  13127 & 636  &  13147 & 631  &  13151 & 637  &  13159 & 634  &  13163 & 631  &  13171 & 637  \\
 13177 & 632  &  13183 & 635  &  13187 & 635  &  13217 & 633  &  13219 & 636  &  13229 & 639  &  13241 & 636  &  13249 & 633  \\
 13259 & 632  &  13267 & 630  &  13291 & 644  &  13297 & 637  &  13309 & 637  &  13313 & 631  &  13327 & 636  &  13331 & 634  \\
 13337 & 638  &  13339 & 642  &  13367 & 637  &  13381 & 649  &  13397 & 635  &  13399 & 640  &  13411 & 645  &  13417 & 641  \\
 13421 & 644  &  13441 & 635  &  13451 & 644  &  13457 & 641  &  13463 & 638  &  13469 & 642  &  13477 & 645  &  13487 & 641  \\
 13499 & 645  &  13513 & 644  &  13523 & 643  &  13537 & 650  &  13553 & 647  &  13567 & 639  &  13577 & 642  &  13591 & 643  \\
 \hline
 \end{tabular}
} \newpage

\normalsize{\textbf{Table 4.} Continue 1}
\medskip\\\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 13597 & 648  &  13613 & 648  &  13619 & 644  &  13627 & 640  &  13633 & 651  &  13649 & 647  &  13669 & 647  &  13679 & 654  \\
 13681 & 653  &  13687 & 646  &  13691 & 643  &  13693 & 645  &  13697 & 645  &  13709 & 650  &  13711 & 650  &  13721 & 651  \\
 13723 & 648  &  13729 & 650  &  13751 & 649  &  13757 & 651  &  13759 & 656  &  13763 & 647  &  13781 & 647  &  13789 & 653  \\
 13799 & 645  &  13807 & 650  &  13829 & 652  &  13831 & 655  &  13841 & 651  &  13859 & 646  &  13873 & 646  &  13877 & 652  \\
 13879 & 648  &  13883 & 655  &  13901 & 650  &  13903 & 653  &  13907 & 654  &  13913 & 654  &  13921 & 652  &  13931 & 652  \\
 13933 & 652  &  13963 & 651  &  13967 & 651  &  13997 & 656  &  13999 & 657  &  14009 & 657  &  14011 & 655  &  14029 & 657  \\
 14033 & 650  &  14051 & 657  &  14057 & 659  &  14071 & 656  &  14081 & 661  &  14083 & 652  &  14087 & 656  &  14107 & 662  \\
 14143 & 660  &  14149 & 658  &  14153 & 664  &  14159 & 660  &  14173 & 660  &  14177 & 664  &  14197 & 660  &  14207 & 654  \\
 14221 & 661  &  14243 & 658  &  14249 & 661  &  14251 & 665  &  14281 & 665  &  14293 & 663  &  14303 & 662  &  14321 & 660  \\
 14323 & 666  &  14327 & 670  &  14341 & 667  &  14347 & 664  &  14369 & 672  &  14387 & 672  &  14389 & 663  &  14401 & 665  \\
 14407 & 669  &  14411 & 661  &  14419 & 664  &  14423 & 671  &  14431 & 667  &  14437 & 666  &  14447 & 672  &  14449 & 670  \\
 14461 & 669  &  14479 & 670  &  14489 & 668  &  14503 & 666  &  14519 & 671  &  14533 & 674  &  14537 & 670  &  14543 & 668  \\
 14549 & 669  &  14551 & 676  &  14557 & 669  &  14561 & 669  &  14563 & 670  &  14591 & 670  &  14593 & 669  &  14621 & 675  \\
 14627 & 673  &  14629 & 675  &  14633 & 670  &  14639 & 676  &  14641 & 680  &  14653 & 668  &  14657 & 671  &  14669 & 674  \\
 14683 & 676  &  14699 & 676  &  14713 & 671  &  14717 & 675  &  14723 & 673  &  14731 & 671  &  14737 & 681  &  14741 & 672  \\
 14747 & 679  &  14753 & 681  &  14759 & 676  &  14767 & 670  &  14771 & 671  &  14779 & 675  &  14783 & 677  &  14797 & 676  \\
 14813 & 684  &  14821 & 684  &  14827 & 676  &  14831 & 677  &  14843 & 671  &  14851 & 676  &  14867 & 679  &  14869 & 680  \\
 14879 & 676  &  14887 & 676  &  14891 & 680  &  14897 & 680  &  14923 & 681  &  14929 & 681  &  14939 & 683  &  14947 & 680  \\
 14951 & 679  &  14957 & 676  &  14969 & 685  &  14983 & 684  &  15013 & 680  &  15017 & 680  &  15031 & 683  &  15053 & 682  \\
 15061 & 682  &  15073 & 681  &  15077 & 680  &  15083 & 679  &  15091 & 686  &  15101 & 679  &  15107 & 685  &  15121 & 682  \\
 15131 & 679  &  15137 & 682  &  15139 & 692  &  15149 & 687  &  15161 & 688  &  15173 & 689  &  15187 & 680  &  15193 & 680  \\
 15199 & 683  &  15217 & 691  &  15227 & 687  &  15233 & 683  &  15241 & 687  &  15259 & 689  &  15263 & 691  &  15269 & 690  \\
 15271 & 687  &  15277 & 688  &  15287 & 685  &  15289 & 684  &  15299 & 691  &  15307 & 689  &  15313 & 693  &  15319 & 691  \\
 15329 & 692  &  15331 & 688  &  15349 & 683  &  15359 & 688  &  15361 & 685  &  15373 & 688  &  15377 & 687  &  15383 & 690  \\
 15391 & 693  &  15401 & 689  &  15413 & 696  &  15427 & 699  &  15439 & 691  &  15443 & 691  &  15451 & 701  &  15461 & 691  \\
 15467 & 690  &  15473 & 692  &  15493 & 698  &  15497 & 696  &  15511 & 686  &  15527 & 692  &  15541 & 691  &  15551 & 692  \\
 15559 & 696  &  15569 & 693  &  15581 & 694  &  15583 & 702  &  15601 & 698  &  15607 & 698  &  15619 & 694  &  15625 & 691  \\
 15629 & 699  &  15641 & 691  &  15643 & 695  &  15647 & 702  &  15649 & 698  &  15661 & 698  &  15667 & 703  &  15671 & 701  \\
 15679 & 698  &  15683 & 699  &  15727 & 702  &  15731 & 697  &  15733 & 697  &  15737 & 698  &  15739 & 705  &  15749 & 700  \\
 15761 & 703  &  15767 & 698  &  15773 & 698  &  15787 & 695  &  15791 & 703  &  15797 & 701  &  15803 & 703  &  15809 & 700  \\
 15817 & 697  &  15823 & 702  &  15859 & 709  &  15877 & 699  &  15881 & 700  &  15887 & 707  &  15889 & 702  &  15901 & 704  \\
 15907 & 709  &  15913 & 706  &  15919 & 706  &  15923 & 703  &  15937 & 704  &  15959 & 706  &  15971 & 706  &  15973 & 705  \\
 15991 & 707  &  16001 & 708  &  16007 & 711  &  16033 & 712  &  16057 & 706  &  16061 & 702  &  16063 & 709  &  16067 & 707  \\
 16069 & 707  &  16073 & 710  &  16087 & 710  &  16091 & 706  &  16097 & 706  &  16103 & 709  &  16111 & 707  &  16127 & 714  \\
 16129 & 710  &  16139 & 715  &  16141 & 715  &  16183 & 710  &  16187 & 712  &  16189 & 711  &  16193 & 716  &  16217 & 711  \\
 16223 & 717  &  16229 & 710  &  16231 & 709  &  16249 & 715  &  16253 & 710  &  16267 & 716  &  16273 & 713  &  16301 & 706  \\
 16319 & 715  &  16333 & 715  &  16339 & 719  &  16349 & 711  &  16361 & 712  &  16363 & 715  &  16369 & 714  &  16381 & 715  \\
 16384 & 718  &  16411 & 718  &  16417 & 709  &  16421 & 718  &  16427 & 715  &  16433 & 712  &  16447 & 715  &  16451 & 716  \\
 16453 & 716  &  16477 & 715  &  16481 & 714  &  16487 & 726  &  16493 & 719  &  16519 & 724  &  16529 & 726  &  16547 & 723  \\
 16553 & 719  &  16561 & 718  &  16567 & 717  &  16573 & 727  &  16603 & 717  &  16607 & 717  &  16619 & 722  &  16631 & 726  \\
 16633 & 719  &  16649 & 720  &  16651 & 719  &  16657 & 725  &  16661 & 725  &  16673 & 725  &  16691 & 727  &  16693 & 720  \\
 16699 & 720  &  16703 & 729  &  16729 & 730  &  16741 & 723  &  16747 & 725  &  16759 & 723  &  16763 & 735  &  16787 & 731  \\
 16807 & 722  &  16811 & 728  &  16823 & 726  &  16829 & 731  &  16831 & 726  &  16843 & 726  &  16871 & 726  &  16879 & 725  \\
 16883 & 723  &  16889 & 722  &  16901 & 735  &  16903 & 729  &  16921 & 728  &  16927 & 732  &  16931 & 727  &  16937 & 731  \\
 16943 & 729  &  16963 & 732  &  16979 & 726  &  16981 & 730  &  16987 & 729  &  16993 & 728  &  17011 & 732  &  17021 & 734  \\
 17027 & 730  &  17029 & 735  &  17033 & 732  &  17041 & 737  &  17047 & 733  &  17053 & 729  &  17077 & 731  &  17093 & 730  \\
 17099 & 732  &  17107 & 734  &  17117 & 741  &  17123 & 732  &  17137 & 730  &  17159 & 738  &  17161 & 733  &  17167 & 738  \\
 17183 & 740  &  17189 & 735  &  17191 & 735  &  17203 & 733  &  17207 & 734  &  17209 & 733  &  17231 & 737  &  17239 & 742  \\
 \hline
 \end{tabular}
}\newpage

\normalsize{\textbf{Table 4.} Continue 2 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 17257 & 740  &  17291 & 736  &  17293 & 733  &  17299 & 739  &  17317 & 740  &  17321 & 740  &  17327 & 741  &  17333 & 737  \\
 17341 & 735  &  17351 & 739  &  17359 & 742  &  17377 & 738  &  17383 & 736  &  17387 & 741  &  17389 & 739  &  17393 & 743  \\
 17401 & 739  &  17417 & 737  &  17419 & 750  &  17431 & 742  &  17443 & 740  &  17449 & 735  &  17467 & 739  &  17471 & 743  \\
 17477 & 740  &  17483 & 738  &  17489 & 742  &  17491 & 748  &  17497 & 742  &  17509 & 739  &  17519 & 745  &  17539 & 735  \\
 17551 & 742  &  17569 & 739  &  17573 & 740  &  17579 & 744  &  17581 & 736  &  17597 & 742  &  17599 & 739  &  17609 & 746  \\
 17623 & 747  &  17627 & 744  &  17657 & 748  &  17659 & 751  &  17669 & 750  &  17681 & 745  &  17683 & 749  &  17707 & 749  \\
 17713 & 744  &  17729 & 755  &  17737 & 750  &  17747 & 749  &  17749 & 753  &  17761 & 745  &  17783 & 749  &  17789 & 746  \\
 17791 & 754  &  17807 & 752  &  17827 & 751  &  17837 & 752  &  17839 & 754  &  17851 & 755  &  17863 & 755  &  17881 & 753  \\
 17891 & 754  &  17903 & 754  &  17909 & 749  &  17911 & 753  &  17921 & 753  &  17923 & 751  &  17929 & 746  &  17939 & 754  \\
 17957 & 756  &  17959 & 748  &  17971 & 753  &  17977 & 754  &  17981 & 759  &  17987 & 755  &  17989 & 761  &  18013 & 752  \\
 18041 & 757  &  18043 & 751  &  18047 & 755  &  18049 & 759  &  18059 & 759  &  18061 & 758  &  18077 & 752  &  18089 & 755  \\
 18097 & 755  &  18119 & 754  &  18121 & 756  &  18127 & 758  &  18131 & 756  &  18133 & 754  &  18143 & 763  &  18149 & 752  \\
 18169 & 757  &  18181 & 758  &  18191 & 757  &  18199 & 763  &  18211 & 758  &  18217 & 763  &  18223 & 759  &  18229 & 756  \\
 18233 & 760  &  18251 & 761  &  18253 & 762  &  18257 & 764  &  18269 & 764  &  18287 & 764  &  18289 & 766  &  18301 & 758  \\
 18307 & 761  &  18311 & 764  &  18313 & 758  &  18329 & 760  &  18341 & 760  &  18353 & 761  &  18367 & 762  &  18371 & 761  \\
 18379 & 762  &  18397 & 768  &  18401 & 765  &  18413 & 768  &  18427 & 767  &  18433 & 760  &  18439 & 770  &  18443 & 778  \\
 18451 & 761  &  18457 & 764  &  18461 & 765  &  18481 & 770  &  18493 & 765  &  18503 & 766  &  18517 & 766  &  18521 & 763  \\
 18523 & 768  &  18539 & 769  &  18541 & 766  &  18553 & 771  &  18583 & 769  &  18587 & 762  &  18593 & 770  &  18617 & 766  \\
 18637 & 768  &  18661 & 767  &  18671 & 766  &  18679 & 768  &  18691 & 760  &  18701 & 769  &  18713 & 776  &  18719 & 769  \\
 18731 & 773  &  18743 & 774  &  18749 & 772  &  18757 & 776  &  18769 & 776  &  18773 & 778  &  18787 & 778  &  18793 & 769  \\
 18797 & 774  &  18803 & 768  &  18839 & 774  &  18859 & 769  &  18869 & 774  &  18899 & 775  &  18911 & 778  &  18913 & 774  \\
 18917 & 775  &  18919 & 774  &  18947 & 774  &  18959 & 775  &  18973 & 776  &  18979 & 778  &  19001 & 775  &  19009 & 771  \\
 19013 & 776  &  19031 & 779  &  19037 & 773  &  19051 & 779  &  19069 & 781  &  19073 & 781  &  19079 & 779  &  19081 & 781  \\
 19087 & 778  &  19121 & 783  &  19139 & 782  &  19141 & 779  &  19157 & 777  &  19163 & 782  &  19181 & 783  &  19183 & 781  \\
 19207 & 777  &  19211 & 780  &  19213 & 776  &  19219 & 783  &  19231 & 784  &  19237 & 783  &  19249 & 782  &  19259 & 783  \\
 19267 & 785  &  19273 & 785  &  19289 & 783  &  19301 & 789  &  19309 & 782  &  19319 & 785  &  19321 & 787  &  19333 & 785  \\
 19373 & 788  &  19379 & 781  &  19381 & 782  &  19387 & 786  &  19391 & 787  &  19403 & 790  &  19417 & 790  &  19421 & 787  \\
 19423 & 787  &  19427 & 786  &  19429 & 784  &  19433 & 782  &  19441 & 785  &  19447 & 787  &  19457 & 790  &  19463 & 788  \\
 19469 & 792  &  19471 & 785  &  19477 & 792  &  19483 & 783  &  19489 & 789  &  19501 & 788  &  19507 & 784  &  19531 & 788  \\
 19541 & 788  &  19543 & 800  &  19553 & 787  &  19559 & 794  &  19571 & 784  &  19577 & 794  &  19583 & 790  &  19597 & 791  \\
 19603 & 790  &  19609 & 793  &  19661 & 792  &  19681 & 784  &  19683 & 795  &  19687 & 790  &  19697 & 796  &  19699 & 794  \\
 19709 & 791  &  19717 & 794  &  19727 & 794  &  19739 & 793  &  19751 & 791  &  19753 & 794  &  19759 & 794  &  19763 & 790  \\
 19777 & 791  &  19793 & 792  &  19801 & 797  &  19813 & 800  &  19819 & 794  &  19841 & 791  &  19843 & 797  &  19853 & 801  \\
 19861 & 798  &  19867 & 808  &  19889 & 793  &  19891 & 793  &  19913 & 799  &  19919 & 798  &  19927 & 801  &  19937 & 806  \\
 19949 & 799  &  19961 & 800  &  19963 & 800  &  19973 & 801  &  19979 & 800  &  19991 & 805  &  19993 & 796  &  19997 & 801  \\
 20011 & 805  &  20021 & 796  &  20023 & 798  &  20029 & 799  &  20047 & 799  &  20051 & 802  &  20063 & 793  &  20071 & 807  \\
 20089 & 793  &  20101 & 804  &  20107 & 799  &  20113 & 805  &  20117 & 805  &  20123 & 800  &  20129 & 807  &  20143 & 809  \\
 20147 & 805  &  20149 & 800  &  20161 & 804  &  20173 & 806  &  20177 & 800  &  20183 & 801  &  20201 & 805  &  20219 & 805  \\
 20231 & 803  &  20233 & 803  &  20249 & 806  &  20261 & 802  &  20269 & 806  &  20287 & 807  &  20297 & 805  &  20323 & 801  \\
 20327 & 810  &  20333 & 808  &  20341 & 813  &  20347 & 807  &  20353 & 805  &  20357 & 810  &  20359 & 803  &  20369 & 805  \\
 20389 & 809  &  20393 & 804  &  20399 & 806  &  20407 & 809  &  20411 & 808  &  20431 & 815  &  20441 & 809  &  20443 & 804  \\
 20477 & 811  &  20479 & 814  &  20483 & 814  &  20507 & 810  &  20509 & 809  &  20521 & 813  &  20533 & 815  &  20543 & 816  \\
 20549 & 806  &  20551 & 816  &  20563 & 813  &  20593 & 809  &  20599 & 816  &  20611 & 814  &  20627 & 812  &  20639 & 812  \\
 20641 & 821  &  20663 & 812  &  20681 & 817  &  20693 & 818  &  20707 & 819  &  20717 & 811  &  20719 & 812  &  20731 & 820  \\
 20743 & 817  &  20747 & 813  &  20749 & 814  &  20753 & 811  &  20759 & 816  &  20771 & 814  &  20773 & 815  &  20789 & 813  \\
 20807 & 817  &  20809 & 814  &  20849 & 816  &  20857 & 818  &  20873 & 821  &  20879 & 815  &  20887 & 823  &  20897 & 810  \\
 20899 & 824  &  20903 & 820  &  20921 & 825  &  20929 & 825  &  20939 & 824  &  20947 & 822  &  20959 & 818  &  20963 & 817  \\
 20981 & 819  &  20983 & 828  &  21001 & 820  &  21011 & 818  &  21013 & 818  &  21017 & 819  &  21019 & 827  &  21023 & 819  \\
 \hline
 \end{tabular}

 }\newpage

\normalsize{\textbf{Table 4.} Continue 3 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 21031 & 817  &  21059 & 825  &  21061 & 820  &  21067 & 826  &  21089 & 825  &  21101 & 823  &  21107 & 828  &  21121 & 824  \\
 21139 & 819  &  21143 & 825  &  21149 & 825  &  21157 & 828  &  21163 & 825  &  21169 & 827  &  21179 & 831  &  21187 & 826  \\
 21191 & 826  &  21193 & 829  &  21211 & 831  &  21221 & 830  &  21227 & 824  &  21247 & 828  &  21269 & 826  &  21277 & 834  \\
 21283 & 830  &  21313 & 826  &  21317 & 832  &  21319 & 829  &  21323 & 828  &  21341 & 829  &  21347 & 830  &  21377 & 827  \\
 21379 & 825  &  21383 & 830  &  21391 & 829  &  21397 & 825  &  21401 & 831  &  21407 & 839  &  21419 & 828  &  21433 & 836  \\
 21467 & 840  &  21481 & 833  &  21487 & 834  &  21491 & 830  &  21493 & 837  &  21499 & 835  &  21503 & 835  &  21517 & 827  \\
 21521 & 833  &  21523 & 836  &  21529 & 831  &  21557 & 844  &  21559 & 833  &  21563 & 831  &  21569 & 828  &  21577 & 834  \\
 21587 & 835  &  21589 & 834  &  21599 & 833  &  21601 & 839  &  21611 & 835  &  21613 & 833  &  21617 & 830  &  21647 & 838  \\
 21649 & 833  &  21661 & 843  &  21673 & 830  &  21683 & 835  &  21701 & 833  &  21713 & 838  &  21727 & 833  &  21737 & 838  \\
 21739 & 830  &  21751 & 836  &  21757 & 839  &  21767 & 839  &  21773 & 841  &  21787 & 840  &  21799 & 843  &  21803 & 842  \\
 21817 & 843  &  21821 & 833  &  21839 & 839  &  21841 & 834  &  21851 & 847  &  21859 & 844  &  21863 & 843  &  21871 & 847  \\
 21881 & 835  &  21893 & 838  &  21911 & 840  &  21929 & 837  &  21937 & 843  &  21943 & 842  &  21961 & 843  &  21977 & 842  \\
 21991 & 847  &  21997 & 842  &  22003 & 841  &  22013 & 839  &  22027 & 839  &  22031 & 840  &  22037 & 849  &  22039 & 849  \\
 22051 & 845  &  22063 & 849  &  22067 & 849  &  22073 & 845  &  22079 & 849  &  22091 & 842  &  22093 & 843  &  22109 & 851  \\
 22111 & 845  &  22123 & 839  &  22129 & 845  &  22133 & 848  &  22147 & 845  &  22153 & 843  &  22157 & 845  &  22159 & 848  \\
 22171 & 848  &  22189 & 850  &  22193 & 847  &  22201 & 847  &  22229 & 846  &  22247 & 852  &  22259 & 850  &  22271 & 850  \\
 22273 & 847  &  22277 & 843  &  22279 & 854  &  22283 & 851  &  22291 & 855  &  22303 & 849  &  22307 & 854  &  22343 & 851  \\
 22349 & 851  &  22367 & 854  &  22369 & 850  &  22381 & 855  &  22391 & 852  &  22397 & 854  &  22409 & 852  &  22433 & 851  \\
 22441 & 854  &  22447 & 855  &  22453 & 854  &  22469 & 856  &  22481 & 852  &  22483 & 851  &  22501 & 853  &  22511 & 857  \\
 22531 & 850  &  22541 & 852  &  22543 & 861  &  22549 & 853  &  22567 & 856  &  22571 & 859  &  22573 & 855  &  22613 & 855  \\
 22619 & 853  &  22621 & 857  &  22637 & 852  &  22639 & 862  &  22643 & 857  &  22651 & 863  &  22669 & 850  &  22679 & 862  \\
 22691 & 859  &  22697 & 863  &  22699 & 851  &  22709 & 863  &  22717 & 862  &  22721 & 860  &  22727 & 857  &  22739 & 862  \\
 22741 & 860  &  22751 & 860  &  22769 & 854  &  22777 & 855  &  22783 & 859  &  22787 & 857  &  22801 & 859  &  22807 & 859  \\
 22811 & 860  &  22817 & 859  &  22853 & 856  &  22859 & 858  &  22861 & 867  &  22871 & 861  &  22877 & 864  &  22901 & 865  \\
 22907 & 861  &  22921 & 864  &  22937 & 860  &  22943 & 865  &  22961 & 862  &  22963 & 860  &  22973 & 867  &  22993 & 865  \\
 23003 & 867  &  23011 & 863  &  23017 & 871  &  23021 & 864  &  23027 & 866  &  23029 & 860  &  23039 & 866  &  23041 & 865  \\
 23053 & 868  &  23057 & 870  &  23059 & 866  &  23063 & 866  &  23071 & 867  &  23081 & 865  &  23087 & 864  &  23099 & 871  \\
 23117 & 870  &  23131 & 866  &  23143 & 868  &  23159 & 866  &  23167 & 868  &  23173 & 870  &  23189 & 875  &  23197 & 871  \\
 23201 & 876  &  23203 & 863  &  23209 & 866  &  23227 & 868  &  23251 & 870  &  23269 & 873  &  23279 & 870  &  23291 & 875  \\
 23293 & 867  &  23297 & 867  &  23311 & 867  &  23321 & 879  &  23327 & 869  &  23333 & 872  &  23339 & 873  &  23357 & 868  \\
 23369 & 863  &  23371 & 876  &  23399 & 870  &  23417 & 871  &  23431 & 869  &  23447 & 867  &  23459 & 881  &  23473 & 872  \\
 23497 & 871  &  23509 & 876  &  23531 & 875  &  23537 & 871  &  23539 & 871  &  23549 & 873  &  23557 & 876  &  23561 & 881  \\
 23563 & 879  &  23567 & 881  &  23581 & 874  &  23593 & 874  &  23599 & 869  &  23603 & 873  &  23609 & 878  &  23623 & 877  \\
 23627 & 875  &  23629 & 873  &  23633 & 884  &  23663 & 872  &  23669 & 885  &  23671 & 880  &  23677 & 878  &  23687 & 874  \\
 23689 & 880  &  23719 & 882  &  23741 & 876  &  23743 & 875  &  23747 & 872  &  23753 & 883  &  23761 & 880  &  23767 & 878  \\
 23773 & 878  &  23789 & 879  &  23801 & 885  &  23813 & 875  &  23819 & 875  &  23827 & 884  &  23831 & 885  &  23833 & 883  \\
 23857 & 882  &  23869 & 879  &  23873 & 880  &  23879 & 875  &  23887 & 882  &  23893 & 881  &  23899 & 881  &  23909 & 881  \\
 23911 & 879  &  23917 & 886  &  23929 & 888  &  23957 & 882  &  23971 & 879  &  23977 & 874  &  23981 & 890  &  23993 & 886  \\
 24001 & 887  &  24007 & 885  &  24019 & 889  &  24023 & 885  &  24029 & 881  &  24043 & 884  &  24049 & 891  &  24061 & 885  \\
 24071 & 891  &  24077 & 885  &  24083 & 893  &  24091 & 892  &  24097 & 888  &  24103 & 884  &  24107 & 887  &  24109 & 887  \\
 24113 & 885  &  24121 & 883  &  24133 & 886  &  24137 & 885  &  24151 & 887  &  24169 & 889  &  24179 & 890  &  24181 & 892  \\
 24197 & 891  &  24203 & 888  &  24223 & 894  &  24229 & 884  &  24239 & 898  &  24247 & 888  &  24251 & 889  &  24281 & 896  \\
 24317 & 895  &  24329 & 888  &  24337 & 888  &  24359 & 892  &  24371 & 896  &  24373 & 892  &  24379 & 893  &  24389 & 887  \\
 24391 & 896  &  24407 & 896  &  24413 & 901  &  24419 & 901  &  24421 & 891  &  24439 & 889  &  24443 & 898  &  24469 & 893  \\
 24473 & 886  &  24481 & 898  &  24499 & 892  &  24509 & 895  &  24517 & 889  &  24527 & 893  &  24533 & 896  &  24547 & 895  \\
 24551 & 893  &  24571 & 891  &  24593 & 894  &  24611 & 895  &  24623 & 897  &  24631 & 900  &  24649 & 896  &  24659 & 900  \\
 24671 & 902  &  24677 & 897  &  24683 & 896  &  24691 & 900  &  24697 & 901  &  24709 & 896  &  24733 & 897  &  24749 & 902  \\
 24763 & 898  &  24767 & 898  &  24781 & 905  &  24793 & 900  &  24799 & 900  &  24809 & 896  &  24821 & 903  &  24841 & 898  \\
 \hline
 \end{tabular}

 }\newpage

\normalsize{\textbf{Table 4.} Continue 4 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 24847 & 899  &  24851 & 899  &  24859 & 901  &  24877 & 901  &  24889 & 907  &  24907 & 901  &  24917 & 905  &  24919 & 896  \\
 24923 & 904  &  24943 & 901  &  24953 & 902  &  24967 & 905  &  24971 & 900  &  24977 & 908  &  24979 & 904  &  24989 & 901  \\
 25013 & 905  &  25031 & 906  &  25033 & 904  &  25037 & 912  &  25057 & 902  &  25073 & 903  &  25087 & 906  &  25097 & 916  \\
 25111 & 904  &  25117 & 907  &  25121 & 904  &  25127 & 906  &  25147 & 909  &  25153 & 911  &  25163 & 909  &  25169 & 913  \\
 25171 & 904  &  25183 & 908  &  25189 & 907  &  25219 & 910  &  25229 & 911  &  25237 & 911  &  25243 & 910  &  25247 & 907  \\
 25253 & 911  &  25261 & 906  &  25301 & 905  &  25303 & 912  &  25307 & 908  &  25309 & 909  &  25321 & 906  &  25339 & 907  \\
 25343 & 908  &  25349 & 910  &  25357 & 913  &  25367 & 909  &  25373 & 914  &  25391 & 909  &  25409 & 912  &  25411 & 907  \\
 25423 & 910  &  25439 & 916  &  25447 & 906  &  25453 & 918  &  25457 & 911  &  25463 & 911  &  25469 & 923  &  25471 & 916  \\
 25523 & 909  &  25537 & 920  &  25541 & 916  &  25561 & 919  &  25577 & 917  &  25579 & 912  &  25583 & 913  &  25589 & 920  \\
 25601 & 915  &  25603 & 919  &  25609 & 919  &  25621 & 913  &  25633 & 920  &  25639 & 916  &  25643 & 913  &  25657 & 914  \\
 25667 & 914  &  25673 & 923  &  25679 & 918  &  25693 & 921  &  25703 & 917  &  25717 & 915  &  25733 & 919  &  25741 & 920  \\
 25747 & 918  &  25759 & 918  &  25763 & 920  &  25771 & 922  &  25793 & 918  &  25799 & 909  &  25801 & 922  &  25819 & 923  \\
 25841 & 921  &  25847 & 921  &  25849 & 925  &  25867 & 923  &  25873 & 921  &  25889 & 918  &  25903 & 931  &  25913 & 921  \\
 25919 & 928  &  25931 & 925  &  25933 & 921  &  25939 & 918  &  25943 & 929  &  25951 & 927  &  25969 & 923  &  25981 & 926  \\
 25997 & 921  &  25999 & 924  &  26003 & 922  &  26017 & 927  &  26021 & 925  &  26029 & 932  &  26041 & 924  &  26053 & 930  \\
 26083 & 930  &  26099 & 927  &  26107 & 931  &  26111 & 925  &  26113 & 927  &  26119 & 927  &  26141 & 924  &  26153 & 921  \\
 26161 & 930  &  26171 & 933  &  26177 & 922  &  26183 & 925  &  26189 & 929  &  26203 & 928  &  26209 & 928  &  26227 & 928  \\
 26237 & 929  &  26249 & 930  &  26251 & 932  &  26261 & 930  &  26263 & 929  &  26267 & 929  &  26293 & 925  &  26297 & 932  \\
 26309 & 934  &  26317 & 930  &  26321 & 935  &  26339 & 931  &  26347 & 931  &  26357 & 931  &  26371 & 930  &  26387 & 931  \\
 26393 & 930  &  26399 & 929  &  26407 & 931  &  26417 & 931  &  26423 & 933  &  26431 & 929  &  26437 & 928  &  26449 & 934  \\
 26459 & 937  &  26479 & 933  &  26489 & 938  &  26497 & 932  &  26501 & 930  &  26513 & 933  &  26539 & 931  &  26557 & 942  \\
 26561 & 935  &  26569 & 935  &  26573 & 931  &  26591 & 934  &  26597 & 938  &  26627 & 938  &  26633 & 947  &  26641 & 942  \\
 26647 & 938  &  26669 & 937  &  26681 & 938  &  26683 & 937  &  26687 & 935  &  26693 & 945  &  26699 & 942  &  26701 & 940  \\
 26711 & 946  &  26713 & 936  &  26717 & 935  &  26723 & 945  &  26729 & 938  &  26731 & 939  &  26737 & 946  &  26759 & 932  \\
 26777 & 940  &  26783 & 942  &  26801 & 942  &  26813 & 937  &  26821 & 938  &  26833 & 937  &  26839 & 941  &  26849 & 941  \\
 26861 & 940  &  26863 & 942  &  26879 & 945  &  26881 & 938  &  26891 & 942  &  26893 & 947  &  26903 & 945  &  26921 & 944  \\
 26927 & 944  &  26947 & 934  &  26951 & 938  &  26953 & 944  &  26959 & 944  &  26981 & 943  &  26987 & 943  &  26993 & 943  \\
 27011 & 945  &  27017 & 940  &  27031 & 943  &  27043 & 945  &  27059 & 945  &  27061 & 942  &  27067 & 943  &  27073 & 945  \\
 27077 & 947  &  27091 & 946  &  27103 & 947  &  27107 & 950  &  27109 & 950  &  27127 & 946  &  27143 & 947  &  27179 & 948  \\
 27191 & 947  &  27197 & 950  &  27211 & 954  &  27239 & 953  &  27241 & 951  &  27253 & 952  &  27259 & 950  &  27271 & 949  \\
 27277 & 956  &  27281 & 952  &  27283 & 948  &  27299 & 949  &  27329 & 954  &  27337 & 956  &  27361 & 955  &  27367 & 958  \\
 27397 & 951  &  27407 & 949  &  27409 & 949  &  27427 & 956  &  27431 & 951  &  27437 & 950  &  27449 & 945  &  27457 & 958  \\
 27479 & 957  &  27481 & 956  &  27487 & 953  &  27509 & 955  &  27527 & 952  &  27529 & 958  &  27539 & 958  &  27541 & 956  \\
 27551 & 964  &  27581 & 951  &  27583 & 957  &  27611 & 954  &  27617 & 958  &  27631 & 954  &  27647 & 953  &  27653 & 951  \\
 27673 & 952  &  27689 & 964  &  27691 & 960  &  27697 & 960  &  27701 & 963  &  27733 & 960  &  27737 & 956  &  27739 & 959  \\
 27743 & 953  &  27749 & 957  &  27751 & 962  &  27763 & 959  &  27767 & 962  &  27773 & 957  &  27779 & 967  &  27791 & 959  \\
 27793 & 958  &  27799 & 958  &  27803 & 959  &  27809 & 965  &  27817 & 965  &  27823 & 964  &  27827 & 961  &  27847 & 955  \\
 27851 & 961  &  27883 & 962  &  27889 & 959  &  27893 & 961  &  27901 & 964  &  27917 & 953  &  27919 & 963  &  27941 & 957  \\
 27943 & 967  &  27947 & 956  &  27953 & 961  &  27961 & 960  &  27967 & 959  &  27983 & 967  &  27997 & 965  &  28001 & 956  \\
 28019 & 961  &  28027 & 963  &  28031 & 963  &  28051 & 962  &  28057 & 964  &  28069 & 973  &  28081 & 961  &  28087 & 966  \\
 28097 & 958  &  28099 & 963  &  28109 & 962  &  28111 & 966  &  28123 & 966  &  28151 & 968  &  28163 & 961  &  28181 & 969  \\
 28183 & 962  &  28201 & 971  &  28211 & 970  &  28219 & 964  &  28229 & 967  &  28277 & 968  &  28279 & 965  &  28283 & 963  \\
 28289 & 967  &  28297 & 964  &  28307 & 969  &  28309 & 969  &  28319 & 969  &  28349 & 964  &  28351 & 972  &  28387 & 972  \\
 28393 & 972  &  28403 & 967  &  28409 & 973  &  28411 & 968  &  28429 & 969  &  28433 & 970  &  28439 & 970  &  28447 & 978  \\
 28463 & 972  &  28477 & 968  &  28493 & 976  &  28499 & 968  &  28513 & 972  &  28517 & 972  &  28537 & 975  &  28541 & 980  \\
 28547 & 975  &  28549 & 977  &  28559 & 972  &  28561 & 975  &  28571 & 978  &  28573 & 974  &  28579 & 971  &  28591 & 977  \\
 28597 & 970  &  28603 & 973  &  28607 & 975  &  28619 & 974  &  28621 & 974  &  28627 & 979  &  28631 & 972  &  28643 & 977  \\
 28649 & 972  &  28657 & 977  &  28661 & 974  &  28663 & 986  &  28669 & 981  &  28687 & 972  &  28697 & 975  &  28703 & 983  \\
 \hline
 \end{tabular}

 }\newpage

\normalsize{\textbf{Table 4.} Continue 5 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}r@{\,\,}|@{\,\,}c@{\,\,\,\,\,}r@{\,\,}|@{\,\,}c@{\,\,\,\,\,}r@{\,}|@{\,\,}c@{\,\,\,\,\,}r@{\,}|@{\,\,}c@{\,\,\,\,\,}r@{\,}|@{\,\,}c@{\,\,\,\,\,}r@{\,\,}|@{\,\,}c@{\,\,\,\,\,}r@{\,\,}|@{\,\,}c@{\,\,\,\,}r@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 28711 & 974  &  28723 & 972  &  28729 & 973  &  28751 & 981  &  28753 & 981  &  28759 & 980  &  28771 & 976  &  28789 & 984  \\
 28793 & 986  &  28807 & 976  &  28813 & 982  &  28817 & 982  &  28837 & 973  &  28843 & 977  &  28859 & 985  &  28867 & 976  \\
 28871 & 976  &  28879 & 982  &  28901 & 980  &  28909 & 983  &  28921 & 980  &  28927 & 982  &  28933 & 981  &  28949 & 979  \\
 28961 & 986  &  28979 & 979  &  29009 & 981  &  29017 & 982  &  29021 & 988  &  29023 & 979  &  29027 & 975  &  29033 & 982  \\
 29059 & 984  &  29063 & 979  &  29077 & 983  &  29101 & 984  &  29123 & 987  &  29129 & 985  &  29131 & 978  &  29137 & 989  \\
 29147 & 985  &  29153 & 986  &  29167 & 980  &  29173 & 987  &  29179 & 981  &  29191 & 987  &  29201 & 991  &  29207 & 984  \\
 29209 & 987  &  29221 & 986  &  29231 & 987  &  29243 & 980  &  29251 & 990  &  29269 & 987  &  29287 & 994  &  29297 & 991  \\
 29303 & 992  &  29311 & 989  &  29327 & 987  &  29333 & 986  &  29339 & 989  &  29347 & 988  &  29363 & 986  &  29383 & 989  \\
 29387 & 989  &  29389 & 986  &  29399 & 990  &  29401 & 993  &  29411 & 990  &  29423 & 996  &  29429 & 993  &  29437 & 990  \\
 29443 & 987  &  29453 & 993  &  29473 & 985  &  29483 & 992  &  29501 & 986  &  29527 & 992  &  29531 & 998  &  29537 & 991  \\
 29567 & 990  &  29569 & 998  &  29573 & 992  &  29581 & 992  &  29587 & 989  &  29599 & 996  &  29611 & 993  &  29629 & 996  \\
 29633 & 993  &  29641 & 990  &  29663 & 990  &  29669 & 994  &  29671 & 994  &  29683 & 1002  &  29717 & 990  &  29723 & 992  \\
 29741 & 997  &  29753 & 993  &  29759 & 994  &  29761 & 993  &  29789 & 1001  &  29791 & 996  &  29803 & 998  &  29819 & 1003  \\
 29833 & 999  &  29837 & 1000  &  29851 & 993  &  29863 & 1005  &  29867 & 997  &  29873 & 998  &  29879 & 1001  &  29881 & 996  \\
 29917 & 1001  &  29921 & 997  &  29927 & 1009  &  29929 & 997  &  29947 & 995  &  29959 & 997  &  29983 & 1006  &  29989 & 1000  \\
 30011 & 1002  &  30013 & 1000  &  30029 & 1006  &  30047 & 1004  &  30059 & 1000  &  30071 & 1002  &  30089 & 1002  &  30091 & 996  \\
 30097 & 1003  &  30103 & 1000  &  30109 & 1010  &  30113 & 1006  &  30119 & 1001  &  30133 & 1004  &  30137 & 1006  &  30139 & 1002  \\
 30161 & 1011  &  30169 & 996  &  30181 & 1005  &  30187 & 1003  &  30197 & 998  &  30203 & 1002  &  30211 & 998  &  30223 & 1003  \\
 30241 & 995  &  30253 & 1007  &  30259 & 1006  &  30269 & 1004  &  30271 & 1003  &  30293 & 1007  &  30307 & 1009  &  30313 & 1002  \\
 30319 & 1004  &  30323 & 1005  &  30341 & 1009  &  30347 & 1012  &  30367 & 1006  &  30389 & 1006  &  30391 & 1009  &  30403 & 1007  \\
 30427 & 1005  &  30431 & 1015  &  30449 & 1004  &  30467 & 1004  &  30469 & 1013  &  30491 & 1013  &  30493 & 1011  &  30497 & 1009  \\
 30509 & 1011  &  30517 & 1011  &  30529 & 1014  &  30539 & 1008  &  30553 & 1012  &  30557 & 1016  &  30559 & 1015  &  30577 & 1011  \\
 30593 & 1013  &  30631 & 1017  &  30637 & 1009  &  30643 & 1010  &  30649 & 1003  &  30661 & 1016  &  30671 & 1013  &  30677 & 1015  \\
 30689 & 1004  &  30697 & 1015  &  30703 & 1010  &  30707 & 1014  &  30713 & 1015  &  30727 & 1015  &  30757 & 1017  &  30763 & 1013  \\
 30773 & 1015  &  30781 & 1006  &  30803 & 1018  &  30809 & 1018  &  30817 & 1021  &  30829 & 1013  &  30839 & 1014  &  30841 & 1018  \\
 30851 & 1018  &  30853 & 1018  &  30859 & 1009  &  30869 & 1015  &  30871 & 1012  &  30881 & 1017  &  30893 & 1014  &  30911 & 1020  \\
 30931 & 1012  &  30937 & 1018  &  30941 & 1015  &  30949 & 1016  &  30971 & 1020  &  30977 & 1016  &  30983 & 1018  &  31013 & 1016  \\
 31019 & 1014  &  31033 & 1026  &  31039 & 1023  &  31051 & 1021  &  31063 & 1020  &  31069 & 1021  &  31079 & 1021  &  31081 & 1024  \\
 31091 & 1021  &  31121 & 1022  &  31123 & 1014  &  31139 & 1033  &  31147 & 1023  &  31151 & 1024  &  31153 & 1015  &  31159 & 1022  \\
 31177 & 1025  &  31181 & 1018  &  31183 & 1019  &  31189 & 1023  &  31193 & 1023  &  31219 & 1024  &  31223 & 1028  &  31231 & 1025  \\
 31237 & 1023  &  31247 & 1021  &  31249 & 1019  &  31253 & 1022  &  31259 & 1017  &  31267 & 1026  &  31271 & 1018  &  31277 & 1020  \\
 31307 & 1025  &  31319 & 1021  &  31321 & 1021  &  31327 & 1025  &  31333 & 1030  &  31337 & 1026  &  31357 & 1027  &  31379 & 1029  \\
 31387 & 1028  &  31391 & 1023  &  31393 & 1030  &  31397 & 1028  &  31469 & 1034  &  31477 & 1028  &  31481 & 1028  &  31489 & 1027  \\
 31511 & 1029  &  31513 & 1030  &  31517 & 1025  &  31531 & 1031  &  31541 & 1033  &  31543 & 1031  &  31547 & 1033  &  31567 & 1032  \\
 31573 & 1034  &  31583 & 1030  &  31601 & 1028  &  31607 & 1035  &  31627 & 1024  &  31643 & 1025  &  31649 & 1030  &  31657 & 1030  \\
 31663 & 1037  &  31667 & 1032  &  31687 & 1033  &  31699 & 1033  &  31721 & 1036  &  31723 & 1028  &  31727 & 1033  &  31729 & 1034  \\
 31741 & 1030  &  31751 & 1030  &  31769 & 1033  &  31771 & 1034  &  31793 & 1035  &  31799 & 1038  &  31817 & 1037  &  31847 & 1036  \\
 31849 & 1038  &  31859 & 1038  &  31873 & 1033  &  31883 & 1039  &  31891 & 1038  &  31907 & 1042  &  31957 & 1034  &  31963 & 1040  \\
 31973 & 1035  &  31981 & 1032  &  31991 & 1039  &  32003 & 1037  &  32009 & 1033  &  32027 & 1036  &  32029 & 1036  &  32041 & 1040  \\
 32051 & 1033  &  32057 & 1040  &  32059 & 1045  &  32063 & 1036  &  32069 & 1042  &  32077 & 1041  &  32083 & 1042  &  32089 & 1037  \\
 32099 & 1044  &  32117 & 1042  &  32119 & 1043  &  32141 & 1038  &  32143 & 1039  &  32159 & 1038  &  32173 & 1044  &  32183 & 1040  \\
 32189 & 1041  &  32191 & 1044  &  32203 & 1038  &  32213 & 1033  &  32233 & 1034  &  32237 & 1034  &  32251 & 1038  &  32257 & 1040  \\
 32261 & 1039  &  32297 & 1040  &  32299 & 1040  &  32303 & 1035  &  32309 & 1043  &  32321 & 1041  &  32323 & 1040  &  32327 & 1039  \\
 32341 & 1037  &  32353 & 1041  &  32359 & 1052  &  32363 & 1044  &  32369 & 1044  &  32371 & 1042  &  32377 & 1048  &  32381 & 1051  \\
 32401 & 1044  &  32411 & 1050  &  32413 & 1048  &  32423 & 1048  &  32429 & 1042  &  32441 & 1051  &  32443 & 1052  &  32467 & 1045  \\
 32479 & 1047  &  32491 & 1042  &  32497 & 1049  &  32503 & 1044  &  32507 & 1045  &  32531 & 1050  &  32533 & 1047  &  32537 & 1049  \\
 32561 & 1056  &  32563 & 1051  &  32569 & 1050  &  32573 & 1046  &  32579 & 1046  &  32587 & 1042  &  32603 & 1038  &  32609 & 1052  \\
 32611 & 1049  &  32621 & 1046  &  32633 & 1046  &  32647 & 1050  &  32653 & 1055  &  32687 & 1046  &  32693 & 1052  &  32707 & 1053  \\
 \hline
 \end{tabular}

 }\newpage

\normalsize{\textbf{Table 4.} Continue 6 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 32713 & 1055  &  32717 & 1049  &  32719 & 1048  &  32749 & 1046  &  32761 & 1055  &  32768 & 1048  &  32771 & 1045  &  32779 & 1035  \\
 32783 & 1046  &  32789 & 1053  &  32797 & 1050  &  32801 & 1050  &  32803 & 1055  &  32831 & 1053  &  32833 & 1048  &  32839 & 1056  \\
 32843 & 1054  &  32869 & 1054  &  32887 & 1051  &  32909 & 1052  &  32911 & 1056  &  32917 & 1052  &  32933 & 1056  &  32939 & 1055  \\
 32941 & 1059  &  32957 & 1052  &  32969 & 1059  &  32971 & 1055  &  32983 & 1061  &  32987 & 1050  &  32993 & 1054  &  32999 & 1052  \\
 33013 & 1061  &  33023 & 1058  &  33029 & 1053  &  33037 & 1056  &  33049 & 1056  &  33053 & 1058  &  33071 & 1059  &  33073 & 1054  \\
 33083 & 1056  &  33091 & 1056  &  33107 & 1060  &  33113 & 1051  &  33119 & 1063  &  33149 & 1060  &  33151 & 1060  &  33161 & 1066  \\
 33179 & 1063  &  33181 & 1054  &  33191 & 1059  &  33199 & 1054  &  33203 & 1059  &  33211 & 1059  &  33223 & 1055  &  33247 & 1054  \\
 33287 & 1062  &  33289 & 1062  &  33301 & 1062  &  33311 & 1058  &  33317 & 1061  &  33329 & 1057  &  33331 & 1061  &  33343 & 1060  \\
 33347 & 1063  &  33349 & 1061  &  33353 & 1063  &  33359 & 1061  &  33377 & 1059  &  33391 & 1062  &  33403 & 1061  &  33409 & 1071  \\
 33413 & 1055  &  33427 & 1064  &  33457 & 1068  &  33461 & 1059  &  33469 & 1057  &  33479 & 1061  &  33487 & 1070  &  33493 & 1060  \\
 33503 & 1069  &  33521 & 1066  &  33529 & 1060  &  33533 & 1057  &  33547 & 1064  &  33563 & 1060  &  33569 & 1064  &  33577 & 1064  \\
 33581 & 1068  &  33587 & 1058  &  33589 & 1066  &  33599 & 1064  &  33601 & 1059  &  33613 & 1068  &  33617 & 1060  &  33619 & 1063  \\
 33623 & 1070  &  33629 & 1067  &  33637 & 1058  &  33641 & 1071  &  33647 & 1069  &  33679 & 1066  &  33703 & 1074  &  33713 & 1065  \\
 33721 & 1068  &  33739 & 1069  &  33749 & 1069  &  33751 & 1065  &  33757 & 1070  &  33767 & 1062  &  33769 & 1067  &  33773 & 1071  \\
 33791 & 1069  &  33797 & 1068  &  33809 & 1069  &  33811 & 1072  &  33827 & 1066  &  33829 & 1065  &  33851 & 1075  &  33857 & 1067  \\
 33863 & 1064  &  33871 & 1075  &  33889 & 1070  &  33893 & 1062  &  33911 & 1065  &  33923 & 1073  &  33931 & 1072  &  33937 & 1072  \\
 33941 & 1068  &  33961 & 1073  &  33967 & 1071  &  33997 & 1071  &  34019 & 1070  &  34031 & 1079  &  34033 & 1076  &  34039 & 1069  \\
 34057 & 1076  &  34061 & 1074  &  34123 & 1066  &  34127 & 1082  &  34129 & 1080  &  34141 & 1076  &  34147 & 1073  &  34157 & 1069  \\
 34159 & 1081  &  34171 & 1082  &  34183 & 1073  &  34211 & 1078  &  34213 & 1076  &  34217 & 1078  &  34231 & 1082  &  34253 & 1079  \\
 34259 & 1077  &  34261 & 1077  &  34267 & 1073  &  34273 & 1073  &  34283 & 1082  &  34297 & 1080  &  34301 & 1073  &  34303 & 1071  \\
 34313 & 1078  &  34319 & 1080  &  34327 & 1075  &  34337 & 1082  &  34351 & 1075  &  34361 & 1081  &  34367 & 1085  &  34369 & 1084  \\
 34381 & 1072  &  34403 & 1083  &  34421 & 1075  &  34429 & 1081  &  34439 & 1079  &  34457 & 1067  &  34469 & 1078  &  34471 & 1080  \\
 34483 & 1081  &  34487 & 1083  &  34499 & 1075  &  34501 & 1083  &  34511 & 1076  &  34513 & 1080  &  34519 & 1080  &  34537 & 1079  \\
 34543 & 1083  &  34549 & 1073  &  34583 & 1070  &  34589 & 1083  &  34591 & 1086  &  34603 & 1086  &  34607 & 1086  &  34613 & 1086  \\
 34631 & 1079  &  34649 & 1087  &  34651 & 1085  &  34667 & 1087  &  34673 & 1085  &  34679 & 1084  &  34687 & 1082  &  34693 & 1090  \\
 34703 & 1087  &  34721 & 1084  &  34729 & 1087  &  34739 & 1090  &  34747 & 1086  &  34757 & 1078  &  34759 & 1086  &  34763 & 1090  \\
 34781 & 1085  &  34807 & 1088  &  34819 & 1081  &  34841 & 1090  &  34843 & 1088  &  34847 & 1093  &  34849 & 1088  &  34871 & 1084  \\
 34877 & 1088  &  34883 & 1082  &  34897 & 1086  &  34913 & 1082  &  34919 & 1083  &  34939 & 1091  &  34949 & 1088  &  34961 & 1085  \\
 34963 & 1089  &  34981 & 1083  &  35023 & 1094  &  35027 & 1099  &  35051 & 1093  &  35053 & 1088  &  35059 & 1090  &  35069 & 1090  \\
 35081 & 1089  &  35083 & 1089  &  35089 & 1087  &  35099 & 1096  &  35107 & 1086  &  35111 & 1095  &  35117 & 1097  &  35129 & 1090  \\
 35141 & 1082  &  35149 & 1093  &  35153 & 1088  &  35159 & 1097  &  35171 & 1087  &  35201 & 1092  &  35221 & 1092  &  35227 & 1092  \\
 35251 & 1093  &  35257 & 1099  &  35267 & 1095  &  35279 & 1092  &  35281 & 1097  &  35291 & 1104  &  35311 & 1096  &  35317 & 1094  \\
 35323 & 1101  &  35327 & 1098  &  35339 & 1100  &  35353 & 1092  &  35363 & 1102  &  35381 & 1093  &  35393 & 1094  &  35401 & 1090  \\
 35407 & 1106  &  35419 & 1098  &  35423 & 1092  &  35437 & 1094  &  35447 & 1092  &  35449 & 1094  &  35461 & 1101  &  35491 & 1094  \\
 35507 & 1101  &  35509 & 1094  &  35521 & 1094  &  35527 & 1103  &  35531 & 1104  &  35533 & 1099  &  35537 & 1099  &  35543 & 1098  \\
 35569 & 1095  &  35573 & 1105  &  35591 & 1105  &  35593 & 1097  &  35597 & 1106  &  35603 & 1098  &  35617 & 1102  &  35671 & 1102  \\
 35677 & 1100  &  35729 & 1106  &  35731 & 1106  &  35747 & 1098  &  35753 & 1105  &  35759 & 1098  &  35771 & 1101  &  35797 & 1102  \\
 35801 & 1101  &  35803 & 1103  &  35809 & 1106  &  35831 & 1101  &  35837 & 1107  &  35839 & 1103  &  35851 & 1093  &  35863 & 1102  \\
 35869 & 1097  &  35879 & 1103  &  35897 & 1104  &  35899 & 1108  &  35911 & 1109  &  35923 & 1110  &  35933 & 1105  &  35951 & 1108  \\
 35963 & 1108  &  35969 & 1106  &  35977 & 1100  &  35983 & 1103  &  35993 & 1108  &  35999 & 1106  &  36007 & 1103  &  36011 & 1101  \\
 36013 & 1101  &  36017 & 1108  &  36037 & 1099  &  36061 & 1108  &  36067 & 1106  &  36073 & 1111  &  36083 & 1110  &  36097 & 1117  \\
 36107 & 1110  &  36109 & 1103  &  36131 & 1114  &  36137 & 1108  &  36151 & 1108  &  36161 & 1104  &  36187 & 1116  &  36191 & 1101  \\
 36209 & 1114  &  36217 & 1107  &  36229 & 1111  &  36241 & 1110  &  36251 & 1111  &  36263 & 1110  &  36269 & 1110  &  36277 & 1111  \\
 36293 & 1109  &  36299 & 1108  &  36307 & 1115  &  36313 & 1104  &  36319 & 1107  &  36341 & 1114  &  36343 & 1107  &  36353 & 1117  \\
 36373 & 1115  &  36383 & 1120  &  36389 & 1108  &  36433 & 1110  &  36451 & 1120  &  36457 & 1119  &  36467 & 1115  &  36469 & 1116  \\
 36473 & 1116  &  36479 & 1116  &  36481 & 1114  &  36493 & 1120  &  36497 & 1115  &  36523 & 1112  &  36527 & 1112  &  36529 & 1118  \\
 36541 & 1114  &  36551 & 1114  &  36559 & 1110  &  36563 & 1114  &  36571 & 1114  &  36583 & 1114  &  36587 & 1124  &  36599 & 1115  \\
 36607 & 1111  &  36629 & 1113  &  36637 & 1118  &  36643 & 1120  &  36653 & 1119  &  36671 & 1122  &  36677 & 1123  &  36683 & 1116  \\
 \hline
 \end{tabular}

 }\newpage

\normalsize{\textbf{Table 4.} Continue 7 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 36691 & 1118  &  36697 & 1120  &  36709 & 1116  &  36713 & 1118  &  36721 & 1128  &  36739 & 1121  &  36749 & 1115  &  36761 & 1120  \\
 36767 & 1116  &  36779 & 1126  &  36781 & 1118  &  36787 & 1122  &  36791 & 1126  &  36793 & 1121  &  36809 & 1131  &  36821 & 1127  \\
 36833 & 1122  &  36847 & 1125  &  36857 & 1122  &  36871 & 1111  &  36877 & 1123  &  36887 & 1127  &  36899 & 1123  &  36901 & 1120  \\
 36913 & 1122  &  36919 & 1123  &  36923 & 1117  &  36929 & 1125  &  36931 & 1127  &  36943 & 1127  &  36947 & 1114  &  36973 & 1122  \\
 36979 & 1121  &  36997 & 1128  &  37003 & 1121  &  37013 & 1123  &  37019 & 1127  &  37021 & 1125  &  37039 & 1121  &  37049 & 1117  \\
 37057 & 1125  &  37061 & 1138  &  37087 & 1125  &  37097 & 1124  &  37117 & 1121  &  37123 & 1127  &  37139 & 1123  &  37159 & 1126  \\
 37171 & 1127  &  37181 & 1128  &  37189 & 1121  &  37199 & 1132  &  37201 & 1127  &  37217 & 1127  &  37223 & 1127  &  37243 & 1136  \\
 37249 & 1127  &  37253 & 1127  &  37273 & 1131  &  37277 & 1128  &  37307 & 1125  &  37309 & 1132  &  37313 & 1125  &  37321 & 1130  \\
 37337 & 1130  &  37339 & 1128  &  37357 & 1128  &  37361 & 1132  &  37363 & 1131  &  37369 & 1124  &  37379 & 1129  &  37397 & 1135  \\
 37409 & 1124  &  37423 & 1128  &  37441 & 1134  &  37447 & 1123  &  37463 & 1136  &  37483 & 1127  &  37489 & 1132  &  37493 & 1131  \\
 37501 & 1137  &  37507 & 1137  &  37511 & 1135  &  37517 & 1135  &  37529 & 1129  &  37537 & 1128  &  37547 & 1126  &  37549 & 1133  \\
 37561 & 1135  &  37567 & 1125  &  37571 & 1137  &  37573 & 1135  &  37579 & 1130  &  37589 & 1132  &  37591 & 1138  &  37607 & 1134  \\
 37619 & 1127  &  37633 & 1127  &  37643 & 1133  &  37649 & 1128  &  37657 & 1142  &  37663 & 1135  &  37691 & 1136  &  37693 & 1129  \\
 37699 & 1130  &  37717 & 1134  &  37747 & 1136  &  37781 & 1142  &  37783 & 1135  &  37799 & 1137  &  37811 & 1140  &  37813 & 1137  \\
 37831 & 1140  &  37847 & 1144  &  37853 & 1143  &  37861 & 1131  &  37871 & 1142  &  37879 & 1134  &  37889 & 1132  &  37897 & 1137  \\
 37907 & 1143  &  37951 & 1141  &  37957 & 1137  &  37963 & 1139  &  37967 & 1139  &  37987 & 1140  &  37991 & 1133  &  37993 & 1144  \\
 37997 & 1142  &  38011 & 1139  &  38039 & 1149  &  38047 & 1141  &  38053 & 1138  &  38069 & 1136  &  38083 & 1148  &  38113 & 1141  \\
 38119 & 1138  &  38149 & 1143  &  38153 & 1141  &  38167 & 1137  &  38177 & 1148  &  38183 & 1144  &  38189 & 1149  &  38197 & 1144  \\
 38201 & 1142  &  38219 & 1156  &  38231 & 1134  &  38237 & 1143  &  38239 & 1143  &  38261 & 1145  &  38273 & 1152  &  38281 & 1151  \\
 38287 & 1146  &  38299 & 1137  &  38303 & 1145  &  38317 & 1141  &  38321 & 1143  &  38327 & 1150  &  38329 & 1142  &  38333 & 1141  \\
 38351 & 1148  &  38371 & 1148  &  38377 & 1143  &  38393 & 1137  &  38431 & 1148  &  38447 & 1144  &  38449 & 1145  &  38453 & 1147  \\
 38459 & 1150  &  38461 & 1144  &  38501 & 1141  &  38543 & 1153  &  38557 & 1152  &  38561 & 1153  &  38567 & 1145  &  38569 & 1159  \\
 38593 & 1158  &  38603 & 1157  &  38609 & 1152  &  38611 & 1148  &  38629 & 1141  &  38639 & 1141  &  38651 & 1151  &  38653 & 1148  \\
 38669 & 1139  &  38671 & 1149  &  38677 & 1151  &  38693 & 1147  &  38699 & 1156  &  38707 & 1154  &  38711 & 1156  &  38713 & 1154  \\
 38723 & 1150  &  38729 & 1152  &  38737 & 1149  &  38747 & 1154  &  38749 & 1153  &  38767 & 1151  &  38783 & 1156  &  38791 & 1144  \\
 38803 & 1154  &  38809 & 1158  &  38821 & 1154  &  38833 & 1156  &  38839 & 1150  &  38851 & 1154  &  38861 & 1154  &  38867 & 1152  \\
 38873 & 1155  &  38891 & 1159  &  38903 & 1151  &  38917 & 1151  &  38921 & 1159  &  38923 & 1158  &  38933 & 1154  &  38953 & 1158  \\
 38959 & 1155  &  38971 & 1157  &  38977 & 1159  &  38993 & 1152  &  39019 & 1162  &  39023 & 1155  &  39041 & 1160  &  39043 & 1160  \\
 39047 & 1153  &  39079 & 1164  &  39089 & 1159  &  39097 & 1159  &  39103 & 1155  &  39107 & 1163  &  39113 & 1157  &  39119 & 1156  \\
 39133 & 1157  &  39139 & 1157  &  39157 & 1160  &  39161 & 1151  &  39163 & 1158  &  39181 & 1158  &  39191 & 1162  &  39199 & 1162  \\
 39209 & 1156  &  39217 & 1154  &  39227 & 1160  &  39229 & 1161  &  39233 & 1156  &  39239 & 1162  &  39241 & 1162  &  39251 & 1161  \\
 39293 & 1162  &  39301 & 1159  &  39313 & 1165  &  39317 & 1163  &  39323 & 1160  &  39341 & 1156  &  39343 & 1162  &  39359 & 1160  \\
 39367 & 1160  &  39371 & 1159  &  39373 & 1163  &  39383 & 1160  &  39397 & 1163  &  39409 & 1156  &  39419 & 1169  &  39439 & 1157  \\
 39443 & 1163  &  39451 & 1162  &  39461 & 1163  &  39499 & 1160  &  39503 & 1171  &  39509 & 1163  &  39511 & 1160  &  39521 & 1161  \\
 39541 & 1164  &  39551 & 1159  &  39563 & 1171  &  39569 & 1171  &  39581 & 1169  &  39601 & 1174  &  39607 & 1172  &  39619 & 1163  \\
 39623 & 1171  &  39631 & 1171  &  39659 & 1171  &  39667 & 1170  &  39671 & 1163  &  39679 & 1163  &  39703 & 1169  &  39709 & 1171  \\
 39719 & 1166  &  39727 & 1172  &  39733 & 1166  &  39749 & 1169  &  39761 & 1169  &  39769 & 1164  &  39779 & 1168  &  39791 & 1168  \\
 39799 & 1175  &  39821 & 1170  &  39827 & 1167  &  39829 & 1167  &  39839 & 1168  &  39841 & 1165  &  39847 & 1182  &  39857 & 1165  \\
 39863 & 1165  &  39869 & 1168  &  39877 & 1173  &  39883 & 1172  &  39887 & 1171  &  39901 & 1175  &  39929 & 1172  &  39937 & 1176  \\
 39953 & 1173  &  39971 & 1171  &  39979 & 1173  &  39983 & 1169  &  39989 & 1173  &  40009 & 1168  &  40013 & 1171  &  40031 & 1167  \\
 40037 & 1177  &  40039 & 1178  &  40063 & 1175  &  40087 & 1177  &  40093 & 1174  &  40099 & 1174  &  40111 & 1167  &  40123 & 1172  \\
 40127 & 1171  &  40129 & 1172  &  40151 & 1174  &  40153 & 1174  &  40163 & 1179  &  40169 & 1178  &  40177 & 1179  &  40189 & 1171  \\
 40193 & 1176  &  40213 & 1172  &  40231 & 1169  &  40237 & 1175  &  40241 & 1179  &  40253 & 1174  &  40277 & 1174  &  40283 & 1181  \\
 40289 & 1181  &  40343 & 1179  &  40351 & 1176  &  40357 & 1178  &  40361 & 1172  &  40387 & 1178  &  40423 & 1181  &  40427 & 1179  \\
 40429 & 1179  &  40433 & 1182  &  40459 & 1179  &  40471 & 1176  &  40483 & 1173  &  40487 & 1174  &  40493 & 1181  &  40499 & 1184  \\
 40507 & 1181  &  40519 & 1184  &  40529 & 1173  &  40531 & 1183  &  40543 & 1179  &  40559 & 1181  &  40577 & 1181  &  40583 & 1181  \\
 40591 & 1187  &  40597 & 1184  &  40609 & 1185  &  40627 & 1180  &  40637 & 1186  &  40639 & 1174  &  40693 & 1182  &  40697 & 1181  \\
 40699 & 1181  &  40709 & 1188  &  40739 & 1180  &  40751 & 1192  &  40759 & 1186  &  40763 & 1183  &  40771 & 1176  &  40787 & 1184  \\
 \hline
 \end{tabular}

 }\newpage

\normalsize{\textbf{Table 4.} Continue 8 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 40801 & 1187  &  40813 & 1183  &  40819 & 1184  &  40823 & 1186  &  40829 & 1192  &  40841 & 1188  &  40847 & 1194  &  40849 & 1187  \\
 40853 & 1184  &  40867 & 1187  &  40879 & 1186  &  40883 & 1187  &  40897 & 1187  &  40903 & 1191  &  40927 & 1188  &  40933 & 1193  \\
 40939 & 1185  &  40949 & 1191  &  40961 & 1183  &  40973 & 1183  &  40993 & 1188  &  41011 & 1190  &  41017 & 1184  &  41023 & 1192  \\
 41039 & 1187  &  41047 & 1192  &  41051 & 1186  &  41057 & 1189  &  41077 & 1190  &  41081 & 1199  &  41113 & 1195  &  41117 & 1190  \\
 41131 & 1190  &  41141 & 1190  &  41143 & 1199  &  41149 & 1193  &  41161 & 1190  &  41177 & 1191  &  41179 & 1188  &  41183 & 1186  \\
 41189 & 1185  &  41201 & 1193  &  41203 & 1195  &  41213 & 1183  &  41221 & 1196  &  41227 & 1197  &  41231 & 1189  &  41233 & 1188  \\
 41243 & 1193  &  41257 & 1199  &  41263 & 1195  &  41269 & 1192  &  41281 & 1191  &  41299 & 1195  &  41333 & 1193  &  41341 & 1194  \\
 41351 & 1199  &  41357 & 1190  &  41381 & 1197  &  41387 & 1198  &  41389 & 1196  &  41399 & 1195  &  41411 & 1204  &  41413 & 1193  \\
 41443 & 1188  &  41453 & 1187  &  41467 & 1196  &  41479 & 1191  &  41491 & 1196  &  41507 & 1197  &  41513 & 1194  &  41519 & 1191  \\
 41521 & 1195  &  41539 & 1196  &  41543 & 1198  &  41549 & 1190  &  41579 & 1197  &  41593 & 1196  &  41597 & 1202  &  41603 & 1195  \\
 41609 & 1198  &  41611 & 1206  &  41617 & 1198  &  41621 & 1198  &  41627 & 1199  &  41641 & 1199  &  41647 & 1204  &  41651 & 1203  \\
 41659 & 1208  &  41669 & 1200  &  41681 & 1203  &  41687 & 1197  &  41719 & 1198  &  41729 & 1203  &  41737 & 1199  &  41759 & 1200  \\
 41761 & 1203  &  41771 & 1200  &  41777 & 1201  &  41801 & 1200  &  41809 & 1191  &  41813 & 1198  &  41843 & 1205  &  41849 & 1198  \\
 41851 & 1201  &  41863 & 1205  &  41879 & 1208  &  41887 & 1197  &  41893 & 1206  &  41897 & 1205  &  41903 & 1198  &  41911 & 1196  \\
 41927 & 1206  &  41941 & 1201  &  41947 & 1203  &  41953 & 1203  &  41957 & 1204  &  41959 & 1209  &  41969 & 1199  &  41981 & 1205  \\
 41983 & 1206  &  41999 & 1201  &  42013 & 1207  &  42017 & 1197  &  42019 & 1202  &  42023 & 1199  &  42043 & 1207  &  42061 & 1204  \\
 42071 & 1205  &  42073 & 1212  &  42083 & 1202  &  42089 & 1211  &  42101 & 1206  &  42131 & 1208  &  42139 & 1213  &  42157 & 1199  \\
 42169 & 1209  &  42179 & 1198  &  42181 & 1204  &  42187 & 1203  &  42193 & 1208  &  42197 & 1204  &  42209 & 1208  &  42221 & 1209  \\
 42223 & 1207  &  42227 & 1201  &  42239 & 1208  &  42257 & 1211  &  42281 & 1206  &  42283 & 1211  &  42293 & 1208  &  42299 & 1214  \\
 42307 & 1212  &  42323 & 1204  &  42331 & 1213  &  42337 & 1207  &  42349 & 1210  &  42359 & 1209  &  42373 & 1214  &  42379 & 1208  \\
 42391 & 1212  &  42397 & 1213  &  42403 & 1212  &  42407 & 1205  &  42409 & 1201  &  42433 & 1205  &  42437 & 1211  &  42443 & 1213  \\
 42451 & 1211  &  42457 & 1209  &  42461 & 1205  &  42463 & 1208  &  42467 & 1209  &  42473 & 1210  &  42487 & 1212  &  42491 & 1213  \\
 42499 & 1216  &  42509 & 1212  &  42533 & 1214  &  42557 & 1211  &  42569 & 1220  &  42571 & 1207  &  42577 & 1210  &  42589 & 1213  \\
 42611 & 1213  &  42641 & 1214  &  42643 & 1215  &  42649 & 1213  &  42667 & 1214  &  42677 & 1215  &  42683 & 1214  &  42689 & 1213  \\
 42697 & 1208  &  42701 & 1223  &  42703 & 1210  &  42709 & 1213  &  42719 & 1222  &  42727 & 1209  &  42737 & 1215  &  42743 & 1216  \\
 42751 & 1220  &  42767 & 1212  &  42773 & 1219  &  42787 & 1220  &  42793 & 1212  &  42797 & 1217  &  42821 & 1221  &  42829 & 1214  \\
 42839 & 1218  &  42841 & 1220  &  42853 & 1219  &  42859 & 1217  &  42863 & 1222  &  42899 & 1223  &  42901 & 1217  &  42923 & 1215  \\
 42929 & 1214  &  42937 & 1217  &  42943 & 1216  &  42953 & 1223  &  42961 & 1225  &  42967 & 1219  &  42979 & 1228  &  42989 & 1220  \\
 43003 & 1218  &  43013 & 1215  &  43019 & 1218  &  43037 & 1214  &  43049 & 1223  &  43051 & 1216  &  43063 & 1228  &  43067 & 1227  \\
 43093 & 1216  &  43103 & 1217  &  43117 & 1213  &  43133 & 1233  &  43151 & 1220  &  43159 & 1223  &  43177 & 1224  &  43189 & 1219  \\
 43201 & 1224  &  43207 & 1218  &  43223 & 1220  &  43237 & 1219  &  43261 & 1222  &  43271 & 1225  &  43283 & 1222  &  43291 & 1225  \\
 43313 & 1218  &  43319 & 1224  &  43321 & 1229  &  43331 & 1226  &  43391 & 1220  &  43397 & 1223  &  43399 & 1222  &  43403 & 1224  \\
 43411 & 1231  &  43427 & 1223  &  43441 & 1227  &  43451 & 1226  &  43457 & 1226  &  43481 & 1223  &  43487 & 1223  &  43499 & 1227  \\
 43517 & 1225  &  43541 & 1227  &  43543 & 1230  &  43573 & 1226  &  43577 & 1227  &  43579 & 1235  &  43591 & 1234  &  43597 & 1224  \\
 43607 & 1222  &  43609 & 1232  &  43613 & 1242  &  43627 & 1229  &  43633 & 1233  &  43649 & 1225  &  43651 & 1226  &  43661 & 1233  \\
 43669 & 1236  &  43691 & 1232  &  43711 & 1236  &  43717 & 1223  &  43721 & 1230  &  43753 & 1233  &  43759 & 1226  &  43777 & 1231  \\
 43781 & 1224  &  43783 & 1235  &  43787 & 1236  &  43789 & 1236  &  43793 & 1229  &  43801 & 1226  &  43853 & 1234  &  43867 & 1235  \\
 43889 & 1233  &  43891 & 1234  &  43913 & 1236  &  43933 & 1235  &  43943 & 1228  &  43951 & 1231  &  43961 & 1232  &  43963 & 1234  \\
 43969 & 1230  &  43973 & 1231  &  43987 & 1235  &  43991 & 1236  &  43997 & 1241  &  44017 & 1238  &  44021 & 1241  &  44027 & 1233  \\
 44029 & 1238  &  44041 & 1240  &  44053 & 1238  &  44059 & 1239  &  44071 & 1242  &  44087 & 1236  &  44089 & 1235  &  44101 & 1237  \\
 44111 & 1242  &  44119 & 1234  &  44123 & 1242  &  44129 & 1235  &  44131 & 1235  &  44159 & 1238  &  44171 & 1235  &  44179 & 1237  \\
 44189 & 1242  &  44201 & 1234  &  44203 & 1234  &  44207 & 1236  &  44221 & 1239  &  44249 & 1243  &  44257 & 1245  &  44263 & 1240  \\
 44267 & 1241  &  44269 & 1243  &  44273 & 1242  &  44279 & 1238  &  44281 & 1241  &  44293 & 1239  &  44351 & 1247  &  44357 & 1237  \\
 44371 & 1245  &  44381 & 1249  &  44383 & 1241  &  44389 & 1244  &  44417 & 1238  &  44449 & 1237  &  44453 & 1243  &  44483 & 1243  \\
 44491 & 1247  &  44497 & 1244  &  44501 & 1244  &  44507 & 1251  &  44519 & 1237  &  44521 & 1245  &  44531 & 1238  &  44533 & 1243  \\
 44537 & 1239  &  44543 & 1252  &  44549 & 1245  &  44563 & 1246  &  44579 & 1248  &  44587 & 1246  &  44617 & 1248  &  44621 & 1244  \\
 44623 & 1242  &  44633 & 1243  &  44641 & 1245  &  44647 & 1240  &  44651 & 1246  &  44657 & 1245  &  44683 & 1241  &  44687 & 1246  \\
 44699 & 1244  &  44701 & 1249  &  44711 & 1250  &  44729 & 1243  &  44741 & 1248  &  44753 & 1254  &  44771 & 1246  &  44773 & 1238  \\
 \hline
 \end{tabular}

 }\newpage

\normalsize{\textbf{Table 4.} Continue 9 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 44777 & 1253  &  44789 & 1243  &  44797 & 1250  &  44809 & 1245  &  44819 & 1256  &  44839 & 1247  &  44843 & 1237  &  44851 & 1245  \\
 44867 & 1249  &  44879 & 1255  &  44887 & 1253  &  44893 & 1255  &  44909 & 1245  &  44917 & 1250  &  44927 & 1249  &  44939 & 1256  \\
 44953 & 1251  &  44959 & 1246  &  44963 & 1255  &  44971 & 1242  &  44983 & 1248  &  44987 & 1251  &  45007 & 1250  &  45013 & 1253  \\
 45053 & 1251  &  45061 & 1247  &  45077 & 1251  &  45083 & 1259  &  45119 & 1254  &  45121 & 1254  &  45127 & 1245  &  45131 & 1256  \\
 45137 & 1251  &  45139 & 1250  &  45161 & 1264  &  45179 & 1254  &  45181 & 1256  &  45191 & 1258  &  45197 & 1258  &  45233 & 1258  \\
 45247 & 1252  &  45259 & 1267  &  45263 & 1256  &  45281 & 1262  &  45289 & 1259  &  45293 & 1263  &  45307 & 1255  &  45317 & 1264  \\
 45319 & 1254  &  45329 & 1255  &  45337 & 1254  &  45341 & 1254  &  45343 & 1254  &  45361 & 1252  &  45377 & 1254  &  45389 & 1250  \\
 45403 & 1256  &  45413 & 1251  &  45427 & 1256  &  45433 & 1249  &  45439 & 1256  &  45481 & 1262  &  45491 & 1255  &  45497 & 1258  \\
 45503 & 1257  &  45523 & 1249  &  45533 & 1265  &  45541 & 1252  &  45553 & 1259  &  45557 & 1258  &  45569 & 1252  &  45587 & 1267  \\
 45589 & 1258  &  45599 & 1261  &  45613 & 1261  &  45631 & 1271  &  45641 & 1266  &  45659 & 1255  &  45667 & 1261  &  45673 & 1261  \\
 45677 & 1261  &  45691 & 1251  &  45697 & 1269  &  45707 & 1265  &  45737 & 1260  &  45751 & 1260  &  45757 & 1263  &  45763 & 1259  \\
 45767 & 1262  &  45779 & 1257  &  45817 & 1258  &  45821 & 1265  &  45823 & 1267  &  45827 & 1264  &  45833 & 1264  &  45841 & 1265  \\
 45853 & 1264  &  45863 & 1266  &  45869 & 1262  &  45887 & 1269  &  45893 & 1265  &  45943 & 1267  &  45949 & 1274  &  45953 & 1263  \\
 45959 & 1272  &  45971 & 1262  &  45979 & 1260  &  45989 & 1272  &  46021 & 1265  &  46027 & 1264  &  46049 & 1267  &  46051 & 1268  \\
 46061 & 1264  &  46073 & 1267  &  46091 & 1263  &  46093 & 1265  &  46099 & 1269  &  46103 & 1270  &  46133 & 1275  &  46141 & 1271  \\
 46147 & 1271  &  46153 & 1264  &  46171 & 1272  &  46181 & 1267  &  46183 & 1270  &  46187 & 1272  &  46199 & 1272  &  46219 & 1268  \\
 46229 & 1267  &  46237 & 1272  &  46261 & 1264  &  46271 & 1264  &  46273 & 1273  &  46279 & 1271  &  46301 & 1273  &  46307 & 1267  \\
 46309 & 1269  &  46327 & 1268  &  46337 & 1271  &  46349 & 1267  &  46351 & 1271  &  46381 & 1274  &  46399 & 1271  &  46411 & 1272  \\
 46439 & 1265  &  46441 & 1273  &  46447 & 1267  &  46451 & 1267  &  46457 & 1279  &  46471 & 1267  &  46477 & 1277  &  46489 & 1276  \\
 46499 & 1275  &  46507 & 1271  &  46511 & 1273  &  46523 & 1274  &  46549 & 1269  &  46559 & 1274  &  46567 & 1272  &  46573 & 1279  \\
 46589 & 1276  &  46591 & 1266  &  46601 & 1272  &  46619 & 1281  &  46633 & 1273  &  46639 & 1270  &  46643 & 1280  &  46649 & 1274  \\
 46663 & 1284  &  46679 & 1275  &  46681 & 1278  &  46687 & 1269  &  46691 & 1273  &  46703 & 1274  &  46723 & 1279  &  46727 & 1280  \\
 46747 & 1282  &  46751 & 1284  &  46757 & 1281  &  46769 & 1282  &  46771 & 1278  &  46807 & 1282  &  46811 & 1282  &  46817 & 1276  \\
 46819 & 1276  &  46829 & 1280  &  46831 & 1274  &  46853 & 1281  &  46861 & 1287  &  46867 & 1275  &  46877 & 1273  &  46889 & 1282  \\
 46901 & 1274  &  46919 & 1284  &  46933 & 1275  &  46957 & 1286  &  46993 & 1277  &  46997 & 1285  &  47017 & 1291  &  47041 & 1283  \\
 47051 & 1284  &  47057 & 1276  &  47059 & 1280  &  47087 & 1280  &  47093 & 1277  &  47111 & 1284  &  47119 & 1283  &  47123 & 1280  \\
 47129 & 1278  &  47137 & 1281  &  47143 & 1287  &  47147 & 1287  &  47149 & 1282  &  47161 & 1281  &  47189 & 1285  &  47207 & 1284  \\
 47221 & 1294  &  47237 & 1280  &  47251 & 1285  &  47269 & 1283  &  47279 & 1284  &  47287 & 1288  &  47293 & 1283  &  47297 & 1287  \\
 47303 & 1283  &  47309 & 1295  &  47317 & 1280  &  47339 & 1283  &  47351 & 1288  &  47353 & 1287  &  47363 & 1281  &  47381 & 1286  \\
 47387 & 1292  &  47389 & 1287  &  47407 & 1282  &  47417 & 1287  &  47419 & 1280  &  47431 & 1285  &  47441 & 1283  &  47459 & 1286  \\
 47491 & 1290  &  47497 & 1293  &  47501 & 1290  &  47507 & 1288  &  47513 & 1287  &  47521 & 1284  &  47527 & 1288  &  47533 & 1286  \\
 47543 & 1293  &  47563 & 1282  &  47569 & 1293  &  47581 & 1290  &  47591 & 1293  &  47599 & 1289  &  47609 & 1287  &  47623 & 1295  \\
 47629 & 1283  &  47639 & 1294  &  47653 & 1293  &  47657 & 1288  &  47659 & 1288  &  47681 & 1286  &  47699 & 1291  &  47701 & 1293  \\
 47711 & 1290  &  47713 & 1292  &  47717 & 1289  &  47737 & 1299  &  47741 & 1296  &  47743 & 1288  &  47777 & 1298  &  47779 & 1290  \\
 47791 & 1289  &  47797 & 1292  &  47807 & 1295  &  47809 & 1293  &  47819 & 1288  &  47837 & 1289  &  47843 & 1294  &  47857 & 1291  \\
 47869 & 1293  &  47881 & 1296  &  47903 & 1293  &  47911 & 1303  &  47917 & 1292  &  47933 & 1290  &  47939 & 1293  &  47947 & 1293  \\
 47951 & 1297  &  47963 & 1292  &  47969 & 1296  &  47977 & 1293  &  47981 & 1297  &  48017 & 1296  &  48023 & 1290  &  48029 & 1296  \\
 48049 & 1296  &  48073 & 1302  &  48079 & 1295  &  48091 & 1301  &  48109 & 1303  &  48119 & 1293  &  48121 & 1298  &  48131 & 1305  \\
 48157 & 1296  &  48163 & 1305  &  48179 & 1294  &  48187 & 1295  &  48193 & 1297  &  48197 & 1309  &  48221 & 1300  &  48239 & 1299  \\
 48247 & 1298  &  48259 & 1301  &  48271 & 1304  &  48281 & 1299  &  48299 & 1303  &  48311 & 1300  &  48313 & 1291  &  48337 & 1300  \\
 48341 & 1308  &  48353 & 1308  &  48371 & 1311  &  48383 & 1305  &  48397 & 1304  &  48407 & 1309  &  48409 & 1301  &  48413 & 1302  \\
 48437 & 1306  &  48449 & 1305  &  48463 & 1303  &  48473 & 1301  &  48479 & 1298  &  48481 & 1298  &  48487 & 1302  &  48491 & 1313  \\
 48497 & 1300  &  48523 & 1308  &  48527 & 1304  &  48533 & 1293  &  48539 & 1306  &  48541 & 1305  &  48563 & 1303  &  48571 & 1301  \\
 48589 & 1306  &  48593 & 1304  &  48611 & 1308  &  48619 & 1302  &  48623 & 1309  &  48647 & 1309  &  48649 & 1306  &  48661 & 1304  \\
 48673 & 1303  &  48677 & 1304  &  48679 & 1308  &  48731 & 1306  &  48733 & 1306  &  48751 & 1309  &  48757 & 1312  &  48761 & 1307  \\
 48767 & 1301  &  48779 & 1301  &  48781 & 1307  &  48787 & 1308  &  48799 & 1305  &  48809 & 1310  &  48817 & 1309  &  48821 & 1306  \\
 48823 & 1308  &  48847 & 1309  &  48857 & 1304  &  48859 & 1308  &  48869 & 1308  &  48871 & 1309  &  48883 & 1309  &  48889 & 1309  \\
 48907 & 1308  &  48947 & 1304  &  48953 & 1310  &  48973 & 1306  &  48989 & 1312  &  48991 & 1306  &  49003 & 1308  &  49009 & 1316  \\
 \hline
 \end{tabular}

 }\newpage

\normalsize{\textbf{Table 4.} Continue 10 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,}c@{\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 49019 & 1313  &  49031 & 1314  &  49033 & 1316  &  49037 & 1314  &  49043 & 1314  &  49057 & 1312  &  49069 & 1313  &  49081 & 1310  \\
 49103 & 1308  &  49109 & 1308  &  49117 & 1311  &  49121 & 1308  &  49123 & 1310  &  49139 & 1310  &  49157 & 1322  &  49169 & 1310  \\
 49171 & 1314  &  49177 & 1309  &  49193 & 1318  &  49199 & 1317  &  49201 & 1317  &  49207 & 1309  &  49211 & 1311  &  49223 & 1311  \\
 49253 & 1317  &  49261 & 1310  &  49277 & 1313  &  49279 & 1310  &  49297 & 1312  &  49307 & 1314  &  49331 & 1316  &  49333 & 1317  \\
 49339 & 1315  &  49363 & 1318  &  49367 & 1315  &  49369 & 1322  &  49391 & 1322  &  49393 & 1330  &  49409 & 1320  &  49411 & 1316  \\
 49417 & 1314  &  49429 & 1311  &  49433 & 1323  &  49451 & 1315  &  49459 & 1323  &  49463 & 1312  &  49477 & 1320  &  49481 & 1325  \\
 49499 & 1314  &  49523 & 1313  &  49529 & 1315  &  49531 & 1322  &  49537 & 1313  &  49547 & 1319  &  49549 & 1310  &  49559 & 1320  \\
 49597 & 1323  &  49603 & 1315  &  49613 & 1317  &  49627 & 1323  &  49633 & 1313  &  49639 & 1326  &  49663 & 1320  &  49667 & 1323  \\
 49669 & 1328  &  49681 & 1322  &  49697 & 1321  &  49711 & 1330  &  49727 & 1320  &  49729 & 1316  &  49739 & 1319  &  49741 & 1322  \\
 49747 & 1317  &  49757 & 1318  &  49783 & 1325  &  49787 & 1327  &  49789 & 1323  &  49801 & 1331  &  49807 & 1327  &  49811 & 1326  \\
 49823 & 1323  &  49831 & 1321  &  49843 & 1315  &  49853 & 1322  &  49871 & 1321  &  49877 & 1325  &  49891 & 1316  &  49919 & 1322  \\
 49921 & 1317  &  49927 & 1324  &  49937 & 1320  &  49939 & 1318  &  49943 & 1331  &  49957 & 1320  &  49991 & 1326  &  49993 & 1325  \\
 49999 & 1332  &  50021 & 1328  &  50023 & 1324  &  50033 & 1332  &  50047 & 1327  &  50051 & 1320  &  50053 & 1325  &  50069 & 1327  \\
 50077 & 1330  &  50087 & 1326  &  50093 & 1328  &  50101 & 1321  &  50111 & 1327  &  50119 & 1325  &  50123 & 1327  &  50129 & 1332  \\
 50131 & 1328  &  50147 & 1330  &  50153 & 1327  &  50159 & 1325  &  50177 & 1325  &  50207 & 1337  &  50221 & 1325  &  50227 & 1326  \\
 50231 & 1330  &  50261 & 1330  &  50263 & 1331  &  50273 & 1325  &  50287 & 1334  &  50291 & 1336  &  50311 & 1336  &  50321 & 1335  \\
 50329 & 1327  &  50333 & 1333  &  50341 & 1333  &  50359 & 1328  &  50363 & 1335  &  50377 & 1330  &  50383 & 1331  &  50387 & 1332  \\
 50411 & 1327  &  50417 & 1322  &  50423 & 1336  &  50441 & 1332  &  50459 & 1327  &  50461 & 1335  &  50497 & 1333  &  50503 & 1329  \\
 50513 & 1329  &  50527 & 1326  &  50539 & 1330  &  50543 & 1325  &  50549 & 1337  &  50551 & 1336  &  50581 & 1332  &  50587 & 1328  \\
 50591 & 1330  &  50593 & 1329  &  50599 & 1341  &  50627 & 1331  &  50647 & 1339  &  50651 & 1338  &  50653 & 1333  &  50671 & 1327  \\
 50683 & 1337  &  50707 & 1336  &  50723 & 1335  &  50741 & 1336  &  50753 & 1342  &  50767 & 1329  &  50773 & 1338  &  50777 & 1333  \\
 50789 & 1335  &  50821 & 1339  &  50833 & 1342  &  50839 & 1340  &  50849 & 1345  &  50857 & 1345  &  50867 & 1336  &  50873 & 1342  \\
 50891 & 1339  &  50893 & 1334  &  50909 & 1343  &  50923 & 1343  &  50929 & 1338  &  50951 & 1343  &  50957 & 1345  &  50969 & 1341  \\
 50971 & 1336  &  50989 & 1337  &  50993 & 1341  &  51001 & 1339  &  51031 & 1340  &  51043 & 1331  &  51047 & 1345  &  51059 & 1348  \\
 51061 & 1346  &  51071 & 1339  &  51109 & 1342  &  51131 & 1335  &  51133 & 1342  &  51137 & 1343  &  51151 & 1346  &  51157 & 1337  \\
 51169 & 1338  &  51193 & 1347  &  51197 & 1339  &  51199 & 1345  &  51203 & 1345  &  51217 & 1338  &  51229 & 1343  &  51239 & 1342  \\
 51241 & 1334  &  51257 & 1343  &  51263 & 1343  &  51283 & 1343  &  51287 & 1342  &  51307 & 1343  &  51329 & 1344  &  51341 & 1344  \\
 51343 & 1341  &  51347 & 1341  &  51349 & 1344  &  51361 & 1346  &  51383 & 1352  &  51407 & 1347  &  51413 & 1342  &  51419 & 1343  \\
 51421 & 1350  &  51427 & 1341  &  51431 & 1347  &  51437 & 1346  &  51439 & 1348  &  51449 & 1344  &  51461 & 1345  &  51473 & 1353  \\
 51479 & 1347  &  51481 & 1339  &  51487 & 1346  &  51503 & 1352  &  51511 & 1339  &  51517 & 1351  &  51521 & 1349  &  51529 & 1341  \\
 51539 & 1348  &  51551 & 1347  &  51563 & 1347  &  51577 & 1345  &  51581 & 1345  &  51593 & 1344  &  51599 & 1345  &  51607 & 1353  \\
 51613 & 1347  &  51631 & 1349  &  51637 & 1351  &  51647 & 1348  &  51659 & 1351  &  51673 & 1346  &  51679 & 1344  &  51683 & 1347  \\
 51691 & 1351  &  51713 & 1357  &  51719 & 1357  &  51721 & 1349  &  51749 & 1353  &  51767 & 1348  &  51769 & 1355  &  51787 & 1346  \\
 51797 & 1352  &  51803 & 1347  &  51817 & 1357  &  51827 & 1348  &  51829 & 1352  &  51839 & 1353  &  51853 & 1355  &  51859 & 1354  \\
 51869 & 1359  &  51871 & 1350  &  51893 & 1357  &  51899 & 1362  &  51907 & 1364  &  51913 & 1361  &  51929 & 1357  &  51941 & 1355  \\
 51949 & 1354  &  51971 & 1349  &  51973 & 1363  &  51977 & 1354  &  51991 & 1357  &  52009 & 1357  &  52021 & 1361  &  52027 & 1345  \\
 52051 & 1356  &  52057 & 1354  &  52067 & 1355  &  52069 & 1363  &  52081 & 1356  &  52103 & 1358  &  52121 & 1351  &  52127 & 1354  \\
 52147 & 1354  &  52153 & 1359  &  52163 & 1347  &  52177 & 1360  &  52181 & 1361  &  52183 & 1350  &  52189 & 1357  &  52201 & 1354  \\
 52223 & 1352  &  52237 & 1361  &  52249 & 1357  &  52253 & 1360  &  52259 & 1352  &  52267 & 1359  &  52289 & 1361  &  52291 & 1360  \\
 52301 & 1352  &  52313 & 1363  &  52321 & 1366  &  52361 & 1357  &  52363 & 1364  &  52369 & 1361  &  52379 & 1360  &  52387 & 1357  \\
 52391 & 1359  &  52433 & 1357  &  52441 & 1360  &  52453 & 1370  &  52457 & 1358  &  52489 & 1361  &  52501 & 1359  &  52511 & 1364  \\
 52517 & 1361  &  52529 & 1364  &  52541 & 1366  &  52543 & 1364  &  52553 & 1357  &  52561 & 1362  &  52567 & 1354  &  52571 & 1371  \\
 52579 & 1366  &  52583 & 1365  &  52609 & 1362  &  52627 & 1359  &  52631 & 1360  &  52639 & 1366  &  52667 & 1358  &  52673 & 1375  \\
 52691 & 1358  &  52697 & 1361  &  52709 & 1364  &  52711 & 1357  &  52721 & 1364  &  52727 & 1361  &  52733 & 1370  &  52747 & 1372  \\
 52757 & 1358  &  52769 & 1357  &  52783 & 1366  &  52807 & 1365  &  52813 & 1370  &  52817 & 1371  &  52837 & 1374  &  52859 & 1365  \\
 52861 & 1365  &  52879 & 1369  &  52883 & 1377  &  52889 & 1371  &  52901 & 1369  &  52903 & 1368  &  52919 & 1374  &  52937 & 1366  \\
 52951 & 1365  &  52957 & 1371  &  52963 & 1367  &  52967 & 1363  &  52973 & 1362  &  52981 & 1373  &  52999 & 1370  &  53003 & 1364  \\
 53017 & 1377  &  53047 & 1370  &  53051 & 1372  &  53069 & 1365  &  53077 & 1366  &  53087 & 1372  &  53089 & 1371  &  53093 & 1369  \\
 \hline
 \end{tabular}

 }\newpage

\normalsize{\textbf{Table 4.} Continue 11 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 53101 & 1370  &  53113 & 1368  &  53117 & 1376  &  53129 & 1378  &  53147 & 1367  &  53149 & 1373  &  53161 & 1370  &  53171 & 1368  \\
 53173 & 1368  &  53189 & 1373  &  53197 & 1369  &  53201 & 1367  &  53231 & 1375  &  53233 & 1377  &  53239 & 1364  &  53267 & 1369  \\
 53269 & 1368  &  53279 & 1377  &  53281 & 1377  &  53299 & 1368  &  53309 & 1366  &  53323 & 1373  &  53327 & 1377  &  53353 & 1377  \\
 53359 & 1378  &  53377 & 1375  &  53381 & 1377  &  53401 & 1371  &  53407 & 1371  &  53411 & 1379  &  53419 & 1376  &  53437 & 1367  \\
 53441 & 1376  &  53453 & 1379  &  53479 & 1380  &  53503 & 1371  &  53507 & 1369  &  53527 & 1377  &  53549 & 1382  &  53551 & 1376  \\
 53569 & 1375  &  53591 & 1375  &  53593 & 1380  &  53597 & 1376  &  53609 & 1365  &  53611 & 1368  &  53617 & 1382  &  53623 & 1372  \\
 53629 & 1378  &  53633 & 1388  &  53639 & 1372  &  53653 & 1376  &  53657 & 1375  &  53681 & 1377  &  53693 & 1379  &  53699 & 1387  \\
 53717 & 1379  &  53719 & 1387  &  53731 & 1385  &  53759 & 1377  &  53773 & 1376  &  53777 & 1378  &  53783 & 1380  &  53791 & 1383  \\
 53813 & 1378  &  53819 & 1379  &  53831 & 1377  &  53849 & 1382  &  53857 & 1382  &  53861 & 1379  &  53881 & 1383  &  53887 & 1376  \\
 53891 & 1380  &  53897 & 1375  &  53899 & 1386  &  53917 & 1377  &  53923 & 1383  &  53927 & 1373  &  53939 & 1381  &  53951 & 1384  \\
 53959 & 1378  &  53987 & 1381  &  53993 & 1380  &  54001 & 1381  &  54011 & 1385  &  54013 & 1382  &  54037 & 1384  &  54049 & 1383  \\
 54059 & 1386  &  54083 & 1378  &  54091 & 1379  &  54101 & 1382  &  54121 & 1390  &  54133 & 1381  &  54139 & 1380  &  54151 & 1387  \\
 54163 & 1388  &  54167 & 1378  &  54181 & 1385  &  54193 & 1377  &  54217 & 1388  &  54251 & 1381  &  54269 & 1387  &  54277 & 1383  \\
 54287 & 1380  &  54289 & 1385  &  54293 & 1386  &  54311 & 1389  &  54319 & 1388  &  54323 & 1388  &  54331 & 1389  &  54347 & 1377  \\
 54361 & 1386  &  54367 & 1386  &  54371 & 1382  &  54377 & 1392  &  54401 & 1380  &  54403 & 1391  &  54409 & 1387  &  54413 & 1392  \\
 54419 & 1387  &  54421 & 1389  &  54437 & 1384  &  54443 & 1390  &  54449 & 1392  &  54469 & 1391  &  54493 & 1396  &  54497 & 1390  \\
 54499 & 1394  &  54503 & 1385  &  54517 & 1390  &  54521 & 1399  &  54539 & 1386  &  54541 & 1389  &  54547 & 1389  &  54559 & 1387  \\
 54563 & 1394  &  54577 & 1390  &  54581 & 1392  &  54583 & 1385  &  54601 & 1397  &  54617 & 1389  &  54623 & 1390  &  54629 & 1397  \\
 54631 & 1390  &  54647 & 1387  &  54667 & 1393  &  54673 & 1391  &  54679 & 1396  &  54709 & 1396  &  54713 & 1393  &  54721 & 1387  \\
 54727 & 1391  &  54751 & 1395  &  54767 & 1389  &  54773 & 1395  &  54779 & 1404  &  54787 & 1394  &  54799 & 1393  &  54829 & 1384  \\
 54833 & 1400  &  54851 & 1391  &  54869 & 1399  &  54877 & 1393  &  54881 & 1394  &  54907 & 1394  &  54917 & 1394  &  54919 & 1391  \\
 54941 & 1398  &  54949 & 1399  &  54959 & 1389  &  54973 & 1390  &  54979 & 1399  &  54983 & 1390  &  55001 & 1403  &  55009 & 1398  \\
 55021 & 1391  &  55049 & 1394  &  55051 & 1393  &  55057 & 1404  &  55061 & 1395  &  55073 & 1402  &  55079 & 1394  &  55103 & 1391  \\
 55109 & 1399  &  55117 & 1401  &  55127 & 1396  &  55147 & 1407  &  55163 & 1388  &  55171 & 1389  &  55201 & 1408  &  55207 & 1399  \\
 55213 & 1395  &  55217 & 1396  &  55219 & 1399  &  55229 & 1401  &  55243 & 1406  &  55249 & 1406  &  55259 & 1399  &  55291 & 1402  \\
 55313 & 1399  &  55331 & 1406  &  55333 & 1399  &  55337 & 1394  &  55339 & 1396  &  55343 & 1395  &  55351 & 1390  &  55373 & 1397  \\
 55381 & 1401  &  55399 & 1403  &  55411 & 1399  &  55439 & 1410  &  55441 & 1402  &  55457 & 1404  &  55469 & 1404  &  55487 & 1397  \\
 55501 & 1407  &  55511 & 1402  &  55529 & 1408  &  55541 & 1399  &  55547 & 1395  &  55579 & 1405  &  55589 & 1405  &  55603 & 1406  \\
 55609 & 1409  &  55619 & 1414  &  55621 & 1402  &  55631 & 1412  &  55633 & 1412  &  55639 & 1404  &  55661 & 1416  &  55663 & 1405  \\
 55667 & 1403  &  55673 & 1417  &  55681 & 1408  &  55691 & 1410  &  55697 & 1404  &  55711 & 1408  &  55717 & 1407  &  55721 & 1406  \\
 55733 & 1407  &  55763 & 1407  &  55787 & 1410  &  55793 & 1406  &  55799 & 1411  &  55807 & 1409  &  55813 & 1407  &  55817 & 1407  \\
 55819 & 1410  &  55823 & 1404  &  55829 & 1409  &  55837 & 1415  &  55843 & 1412  &  55849 & 1407  &  55871 & 1407  &  55889 & 1409  \\
 55897 & 1414  &  55901 & 1410  &  55903 & 1411  &  55921 & 1407  &  55927 & 1409  &  55931 & 1406  &  55933 & 1406  &  55949 & 1407  \\
 55967 & 1408  &  55987 & 1409  &  55997 & 1405  &  56003 & 1412  &  56009 & 1409  &  56039 & 1411  &  56041 & 1412  &  56053 & 1403  \\
 56081 & 1414  &  56087 & 1412  &  56093 & 1416  &  56099 & 1405  &  56101 & 1413  &  56113 & 1416  &  56123 & 1412  &  56131 & 1409  \\
 56149 & 1414  &  56167 & 1409  &  56171 & 1409  &  56179 & 1419  &  56197 & 1415  &  56207 & 1418  &  56209 & 1406  &  56237 & 1410  \\
 56239 & 1413  &  56249 & 1415  &  56263 & 1413  &  56267 & 1418  &  56269 & 1407  &  56299 & 1414  &  56311 & 1412  &  56333 & 1414  \\
 56359 & 1411  &  56369 & 1417  &  56377 & 1417  &  56383 & 1421  &  56393 & 1411  &  56401 & 1415  &  56417 & 1415  &  56431 & 1417  \\
 56437 & 1417  &  56443 & 1420  &  56453 & 1414  &  56467 & 1411  &  56473 & 1421  &  56477 & 1418  &  56479 & 1417  &  56489 & 1419  \\
 56501 & 1422  &  56503 & 1418  &  56509 & 1406  &  56519 & 1413  &  56527 & 1416  &  56531 & 1415  &  56533 & 1414  &  56543 & 1417  \\
 56569 & 1418  &  56591 & 1414  &  56597 & 1417  &  56599 & 1420  &  56611 & 1425  &  56629 & 1417  &  56633 & 1414  &  56659 & 1427  \\
 56663 & 1426  &  56671 & 1417  &  56681 & 1421  &  56687 & 1422  &  56701 & 1417  &  56711 & 1416  &  56713 & 1414  &  56731 & 1422  \\
 56737 & 1418  &  56747 & 1423  &  56767 & 1422  &  56773 & 1415  &  56779 & 1416  &  56783 & 1423  &  56807 & 1425  &  56809 & 1423  \\
 56813 & 1420  &  56821 & 1422  &  56827 & 1428  &  56843 & 1421  &  56857 & 1425  &  56873 & 1426  &  56891 & 1421  &  56893 & 1419  \\
 56897 & 1426  &  56909 & 1421  &  56911 & 1425  &  56921 & 1417  &  56923 & 1417  &  56929 & 1426  &  56941 & 1421  &  56951 & 1422  \\
 56957 & 1415  &  56963 & 1432  &  56983 & 1425  &  56989 & 1419  &  56993 & 1430  &  56999 & 1424  &  57037 & 1430  &  57041 & 1419  \\
 57047 & 1424  &  57059 & 1420  &  57073 & 1429  &  57077 & 1420  &  57089 & 1424  &  57097 & 1422  &  57107 & 1428  &  57119 & 1426  \\
 57121 & 1424  &  57131 & 1424  &  57139 & 1430  &  57143 & 1430  &  57149 & 1425  &  57163 & 1429  &  57173 & 1425  &  57179 & 1424  \\
 \hline
 \end{tabular}

 }\newpage

\normalsize{\textbf{Table 4.} Continue 12 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 57191 & 1435  &  57193 & 1426  &  57203 & 1438  &  57221 & 1420  &  57223 & 1440  &  57241 & 1422  &  57251 & 1420  &  57259 & 1427  \\
 57269 & 1428  &  57271 & 1424  &  57283 & 1426  &  57287 & 1425  &  57301 & 1418  &  57329 & 1432  &  57331 & 1431  &  57347 & 1429  \\
 57349 & 1430  &  57367 & 1426  &  57373 & 1420  &  57383 & 1426  &  57389 & 1432  &  57397 & 1426  &  57413 & 1432  &  57427 & 1426  \\
 57457 & 1431  &  57467 & 1426  &  57487 & 1429  &  57493 & 1434  &  57503 & 1427  &  57527 & 1428  &  57529 & 1427  &  57557 & 1434  \\
 57559 & 1428  &  57571 & 1438  &  57587 & 1430  &  57593 & 1435  &  57601 & 1432  &  57637 & 1433  &  57641 & 1433  &  57649 & 1433  \\
 57653 & 1434  &  57667 & 1435  &  57679 & 1430  &  57689 & 1427  &  57697 & 1429  &  57709 & 1430  &  57713 & 1430  &  57719 & 1439  \\
 57727 & 1434  &  57731 & 1434  &  57737 & 1437  &  57751 & 1430  &  57773 & 1438  &  57781 & 1436  &  57787 & 1431  &  57791 & 1428  \\
 57793 & 1428  &  57803 & 1442  &  57809 & 1437  &  57829 & 1434  &  57839 & 1430  &  57847 & 1434  &  57853 & 1428  &  57859 & 1433  \\
 57881 & 1441  &  57899 & 1440  &  57901 & 1447  &  57917 & 1432  &  57923 & 1441  &  57943 & 1439  &  57947 & 1443  &  57973 & 1437  \\
 57977 & 1441  &  57991 & 1437  &  58013 & 1433  &  58027 & 1438  &  58031 & 1438  &  58043 & 1434  &  58049 & 1443  &  58057 & 1435  \\
 58061 & 1430  &  58067 & 1447  &  58073 & 1438  &  58081 & 1447  &  58099 & 1438  &  58109 & 1442  &  58111 & 1449  &  58129 & 1434  \\
 58147 & 1443  &  58151 & 1437  &  58153 & 1434  &  58169 & 1440  &  58171 & 1441  &  58189 & 1439  &  58193 & 1443  &  58199 & 1443  \\
 58207 & 1446  &  58211 & 1442  &  58217 & 1451  &  58229 & 1440  &  58231 & 1443  &  58237 & 1439  &  58243 & 1444  &  58271 & 1445  \\
 58309 & 1445  &  58313 & 1438  &  58321 & 1445  &  58337 & 1437  &  58363 & 1436  &  58367 & 1442  &  58369 & 1437  &  58379 & 1445  \\
 58391 & 1444  &  58393 & 1447  &  58403 & 1441  &  58411 & 1442  &  58417 & 1443  &  58427 & 1440  &  58439 & 1442  &  58441 & 1443  \\
 58451 & 1442  &  58453 & 1435  &  58477 & 1443  &  58481 & 1441  &  58511 & 1445  &  58537 & 1443  &  58543 & 1448  &  58549 & 1445  \\
 58567 & 1445  &  58573 & 1438  &  58579 & 1446  &  58601 & 1439  &  58603 & 1446  &  58613 & 1441  &  58631 & 1442  &  58657 & 1446  \\
 58661 & 1444  &  58679 & 1448  &  58687 & 1440  &  58693 & 1441  &  58699 & 1441  &  58711 & 1449  &  58727 & 1444  &  58733 & 1442  \\
 58741 & 1441  &  58757 & 1450  &  58763 & 1449  &  58771 & 1452  &  58787 & 1453  &  58789 & 1448  &  58831 & 1446  &  58889 & 1461  \\
 58897 & 1451  &  58901 & 1445  &  58907 & 1445  &  58909 & 1450  &  58913 & 1445  &  58921 & 1454  &  58937 & 1455  &  58943 & 1452  \\
 58963 & 1450  &  58967 & 1455  &  58979 & 1456  &  58991 & 1452  &  58997 & 1460  &  59009 & 1448  &  59011 & 1456  &  59021 & 1454  \\
 59023 & 1452  &  59029 & 1448  &  59049 & 1448  &  59051 & 1454  &  59053 & 1445  &  59063 & 1453  &  59069 & 1448  &  59077 & 1456  \\
 59083 & 1460  &  59093 & 1457  &  59107 & 1454  &  59113 & 1457  &  59119 & 1452  &  59123 & 1454  &  59141 & 1446  &  59149 & 1448  \\
 59159 & 1456  &  59167 & 1449  &  59183 & 1447  &  59197 & 1459  &  59207 & 1447  &  59209 & 1452  &  59219 & 1459  &  59221 & 1457  \\
 59233 & 1461  &  59239 & 1457  &  59243 & 1463  &  59263 & 1454  &  59273 & 1455  &  59281 & 1457  &  59333 & 1453  &  59341 & 1460  \\
 59351 & 1464  &  59357 & 1460  &  59359 & 1453  &  59369 & 1464  &  59377 & 1450  &  59387 & 1454  &  59393 & 1456  &  59399 & 1451  \\
 59407 & 1455  &  59417 & 1457  &  59419 & 1463  &  59441 & 1459  &  59443 & 1455  &  59447 & 1448  &  59453 & 1454  &  59467 & 1463  \\
 59471 & 1462  &  59473 & 1465  &  59497 & 1448  &  59509 & 1464  &  59513 & 1464  &  59539 & 1461  &  59557 & 1459  &  59561 & 1468  \\
 59567 & 1455  &  59581 & 1453  &  59611 & 1464  &  59617 & 1461  &  59621 & 1463  &  59627 & 1461  &  59629 & 1468  &  59651 & 1466  \\
 59659 & 1453  &  59663 & 1465  &  59669 & 1460  &  59671 & 1461  &  59693 & 1458  &  59699 & 1463  &  59707 & 1459  &  59723 & 1466  \\
 59729 & 1469  &  59743 & 1454  &  59747 & 1470  &  59753 & 1465  &  59771 & 1473  &  59779 & 1458  &  59791 & 1458  &  59797 & 1460  \\
 59809 & 1468  &  59833 & 1465  &  59863 & 1466  &  59879 & 1462  &  59887 & 1468  &  59921 & 1468  &  59929 & 1465  &  59951 & 1470  \\
 59957 & 1465  &  59971 & 1466  &  59981 & 1462  &  59999 & 1463  &  60013 & 1470  &  60017 & 1468  &  60029 & 1457  &  60037 & 1463  \\
 60041 & 1466  &  60077 & 1463  &  60083 & 1469  &  60089 & 1468  &  60091 & 1462  &  60101 & 1466  &  60103 & 1473  &  60107 & 1468  \\
 60127 & 1464  &  60133 & 1471  &  60139 & 1464  &  60149 & 1463  &  60161 & 1465  &  60167 & 1462  &  60169 & 1463  &  60209 & 1466  \\
 60217 & 1463  &  60223 & 1477  &  60251 & 1467  &  60257 & 1464  &  60259 & 1458  &  60271 & 1466  &  60289 & 1466  &  60293 & 1471  \\
 60317 & 1471  &  60331 & 1473  &  60337 & 1469  &  60343 & 1463  &  60353 & 1471  &  60373 & 1465  &  60383 & 1466  &  60397 & 1472  \\
 60413 & 1468  &  60427 & 1467  &  60443 & 1466  &  60449 & 1480  &  60457 & 1472  &  60493 & 1466  &  60497 & 1479  &  60509 & 1471  \\
 60521 & 1471  &  60527 & 1467  &  60539 & 1470  &  60589 & 1467  &  60601 & 1477  &  60607 & 1474  &  60611 & 1479  &  60617 & 1472  \\
 60623 & 1485  &  60631 & 1468  &  60637 & 1468  &  60647 & 1476  &  60649 & 1474  &  60659 & 1470  &  60661 & 1470  &  60679 & 1472  \\
 60689 & 1474  &  60703 & 1473  &  60719 & 1476  &  60727 & 1474  &  60733 & 1475  &  60737 & 1472  &  60757 & 1482  &  60761 & 1473  \\
 60763 & 1477  &  60773 & 1470  &  60779 & 1471  &  60793 & 1473  &  60811 & 1470  &  60821 & 1476  &  60859 & 1483  &  60869 & 1475  \\
 60887 & 1475  &  60889 & 1476  &  60899 & 1468  &  60901 & 1479  &  60913 & 1478  &  60917 & 1482  &  60919 & 1486  &  60923 & 1471  \\
 60937 & 1476  &  60943 & 1472  &  60953 & 1485  &  60961 & 1483  &  61001 & 1475  &  61007 & 1472  &  61027 & 1475  &  61031 & 1478  \\
 61043 & 1479  &  61051 & 1480  &  61057 & 1473  &  61091 & 1469  &  61099 & 1480  &  61121 & 1479  &  61129 & 1483  &  61141 & 1479  \\
 61151 & 1478  &  61153 & 1481  &  61169 & 1483  &  61211 & 1488  &  61223 & 1477  &  61231 & 1482  &  61253 & 1482  &  61261 & 1483  \\
 61283 & 1479  &  61291 & 1491  &  61297 & 1473  &  61331 & 1481  &  61333 & 1479  &  61339 & 1483  &  61343 & 1481  &  61357 & 1488  \\
 61363 & 1476  &  61379 & 1484  &  61381 & 1484  &  61403 & 1486  &  61409 & 1484  &  61417 & 1476  &  61441 & 1481  &  61463 & 1488  \\
 \hline
 \end{tabular}

 }\newpage

\normalsize{\textbf{Table 4.} Continue 13 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,}|@{\,\,}c@{\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 61469 & 1487  &  61471 & 1482  &  61483 & 1489  &  61487 & 1488  &  61493 & 1484  &  61507 & 1481  &  61511 & 1485  &  61519 & 1483  \\
 61543 & 1481  &  61547 & 1490  &  61553 & 1481  &  61559 & 1478  &  61561 & 1484  &  61583 & 1484  &  61603 & 1483  &  61609 & 1488  \\
 61613 & 1489  &  61627 & 1487  &  61631 & 1490  &  61637 & 1485  &  61643 & 1488  &  61651 & 1483  &  61657 & 1482  &  61667 & 1489  \\
 61673 & 1483  &  61681 & 1490  &  61687 & 1487  &  61703 & 1491  &  61717 & 1479  &  61723 & 1486  &  61729 & 1488  &  61751 & 1496  \\
 61757 & 1493  &  61781 & 1487  &  61813 & 1486  &  61819 & 1491  &  61837 & 1489  &  61843 & 1492  &  61861 & 1487  &  61871 & 1486  \\
 61879 & 1485  &  61909 & 1497  &  61927 & 1495  &  61933 & 1488  &  61949 & 1484  &  61961 & 1487  &  61967 & 1485  &  61979 & 1500  \\
 61981 & 1491  &  61987 & 1489  &  61991 & 1484  &  62003 & 1490  &  62011 & 1491  &  62017 & 1500  &  62039 & 1494  &  62047 & 1489  \\
 62053 & 1491  &  62057 & 1490  &  62071 & 1489  &  62081 & 1489  &  62099 & 1492  &  62119 & 1490  &  62129 & 1491  &  62131 & 1486  \\
 62137 & 1487  &  62141 & 1496  &  62143 & 1491  &  62171 & 1485  &  62189 & 1500  &  62191 & 1498  &  62201 & 1496  &  62207 & 1489  \\
 62213 & 1485  &  62219 & 1496  &  62233 & 1497  &  62273 & 1491  &  62297 & 1494  &  62299 & 1495  &  62303 & 1494  &  62311 & 1500  \\
 62323 & 1491  &  62327 & 1490  &  62347 & 1497  &  62351 & 1495  &  62383 & 1499  &  62401 & 1501  &  62417 & 1498  &  62423 & 1493  \\
 62459 & 1495  &  62467 & 1490  &  62473 & 1498  &  62477 & 1491  &  62483 & 1493  &  62497 & 1499  &  62501 & 1497  &  62507 & 1499  \\
 62533 & 1499  &  62539 & 1496  &  62549 & 1492  &  62563 & 1491  &  62581 & 1496  &  62591 & 1496  &  62597 & 1495  &  62603 & 1493  \\
 62617 & 1496  &  62627 & 1498  &  62633 & 1507  &  62639 & 1495  &  62653 & 1498  &  62659 & 1499  &  62683 & 1498  &  62687 & 1506  \\
 62701 & 1502  &  62723 & 1505  &  62731 & 1494  &  62743 & 1502  &  62753 & 1496  &  62761 & 1498  &  62773 & 1503  &  62791 & 1503  \\
 62801 & 1505  &  62819 & 1503  &  62827 & 1503  &  62851 & 1505  &  62861 & 1504  &  62869 & 1503  &  62873 & 1506  &  62897 & 1503  \\
 62903 & 1510  &  62921 & 1505  &  62927 & 1507  &  62929 & 1504  &  62939 & 1495  &  62969 & 1511  &  62971 & 1506  &  62981 & 1507  \\
 62983 & 1507  &  62987 & 1505  &  62989 & 1496  &  63001 & 1504  &  63029 & 1502  &  63031 & 1510  &  63059 & 1511  &  63067 & 1502  \\
 63073 & 1501  &  63079 & 1505  &  63097 & 1501  &  63103 & 1512  &  63113 & 1502  &  63127 & 1505  &  63131 & 1499  &  63149 & 1507  \\
 63179 & 1510  &  63197 & 1513  &  63199 & 1502  &  63211 & 1508  &  63241 & 1515  &  63247 & 1498  &  63277 & 1508  &  63281 & 1498  \\
 63299 & 1505  &  63311 & 1512  &  63313 & 1504  &  63317 & 1506  &  63331 & 1515  &  63337 & 1510  &  63347 & 1508  &  63353 & 1519  \\
 63361 & 1516  &  63367 & 1509  &  63377 & 1505  &  63389 & 1508  &  63391 & 1513  &  63397 & 1500  &  63409 & 1510  &  63419 & 1512  \\
 63421 & 1512  &  63439 & 1515  &  63443 & 1509  &  63463 & 1512  &  63467 & 1514  &  63473 & 1512  &  63487 & 1508  &  63493 & 1506  \\
 63499 & 1504  &  63521 & 1508  &  63527 & 1514  &  63533 & 1509  &  63541 & 1507  &  63559 & 1515  &  63577 & 1511  &  63587 & 1509  \\
 63589 & 1506  &  63599 & 1516  &  63601 & 1508  &  63607 & 1517  &  63611 & 1518  &  63617 & 1521  &  63629 & 1513  &  63647 & 1507  \\
 63649 & 1515  &  63659 & 1517  &  63667 & 1514  &  63671 & 1512  &  63689 & 1511  &  63691 & 1509  &  63697 & 1516  &  63703 & 1514  \\
 63709 & 1506  &  63719 & 1515  &  63727 & 1515  &  63737 & 1518  &  63743 & 1512  &  63761 & 1521  &  63773 & 1519  &  63781 & 1522  \\
 63793 & 1514  &  63799 & 1508  &  63803 & 1513  &  63809 & 1510  &  63823 & 1516  &  63839 & 1511  &  63841 & 1517  &  63853 & 1517  \\
 63857 & 1512  &  63863 & 1521  &  63901 & 1518  &  63907 & 1522  &  63913 & 1520  &  63929 & 1512  &  63949 & 1517  &  63977 & 1519  \\
 63997 & 1516  &  64007 & 1512  &  64013 & 1510  &  64019 & 1510  &  64033 & 1514  &  64037 & 1520  &  64063 & 1512  &  64067 & 1519  \\
 64081 & 1509  &  64091 & 1517  &  64109 & 1516  &  64123 & 1521  &  64151 & 1513  &  64153 & 1517  &  64157 & 1522  &  64171 & 1518  \\
 64187 & 1526  &  64189 & 1522  &  64217 & 1518  &  64223 & 1516  &  64231 & 1523  &  64237 & 1523  &  64271 & 1517  &  64279 & 1518  \\
 64283 & 1521  &  64301 & 1527  &  64303 & 1525  &  64319 & 1517  &  64327 & 1526  &  64333 & 1529  &  64373 & 1519  &  64381 & 1522  \\
 64399 & 1517  &  64403 & 1521  &  64433 & 1524  &  64439 & 1518  &  64451 & 1527  &  64453 & 1512  &  64483 & 1526  &  64489 & 1527  \\
 64499 & 1518  &  64513 & 1520  &  64553 & 1528  &  64567 & 1519  &  64577 & 1532  &  64579 & 1528  &  64591 & 1541  &  64601 & 1531  \\
 64609 & 1529  &  64613 & 1521  &  64621 & 1526  &  64627 & 1522  &  64633 & 1531  &  64661 & 1521  &  64663 & 1532  &  64667 & 1526  \\
 64679 & 1527  &  64693 & 1519  &  64709 & 1525  &  64717 & 1525  &  64747 & 1518  &  64763 & 1528  &  64781 & 1525  &  64783 & 1522  \\
 64793 & 1524  &  64811 & 1525  &  64817 & 1536  &  64849 & 1526  &  64853 & 1523  &  64871 & 1531  &  64877 & 1536  &  64879 & 1528  \\
 64891 & 1529  &  64901 & 1529  &  64919 & 1533  &  64921 & 1529  &  64927 & 1537  &  64937 & 1525  &  64951 & 1531  &  64969 & 1526  \\
 64997 & 1534  &  65003 & 1531  &  65011 & 1529  &  65027 & 1531  &  65029 & 1539  &  65033 & 1527  &  65053 & 1523  &  65063 & 1532  \\
 65071 & 1526  &  65089 & 1528  &  65099 & 1534  &  65101 & 1531  &  65111 & 1532  &  65119 & 1525  &  65123 & 1527  &  65129 & 1539  \\
 65141 & 1542  &  65147 & 1533  &  65167 & 1529  &  65171 & 1530  &  65173 & 1534  &  65179 & 1531  &  65183 & 1535  &  65203 & 1541  \\
 65213 & 1531  &  65239 & 1529  &  65257 & 1529  &  65267 & 1531  &  65269 & 1525  &  65287 & 1542  &  65293 & 1534  &  65309 & 1539  \\
 65323 & 1530  &  65327 & 1529  &  65353 & 1535  &  65357 & 1530  &  65371 & 1532  &  65381 & 1526  &  65393 & 1538  &  65407 & 1534  \\
 65413 & 1534  &  65419 & 1539  &  65423 & 1533  &  65437 & 1536  &  65447 & 1538  &  65449 & 1538  &  65479 & 1533  &  65497 & 1537  \\
 65519 & 1530  &  65521 & 1532  &  65536 & 1531  &  65537 & 1533  &  65539 & 1538  &  65543 & 1534  &  65551 & 1537  &  65557 & 1538  \\
 65563 & 1545  &  65579 & 1541  &  65581 & 1531  &  65587 & 1543  &  65599 & 1545  &  65609 & 1547  &  65617 & 1536  &  65629 & 1541  \\
 65633 & 1550  &  65647 & 1541  &  65651 & 1554  &  65657 & 1530  &  65677 & 1538  &  65687 & 1535  &  65699 & 1539  &  65701 & 1539  \\
 \hline
 \end{tabular}

 }\newpage

\normalsize{\textbf{Table 4.} Continue 14 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 65707 & 1535  &  65713 & 1538  &  65717 & 1545  &  65719 & 1541  &  65729 & 1536  &  65731 & 1538  &  65761 & 1552  &  65777 & 1534  \\
 65789 & 1541  &  65809 & 1536  &  65827 & 1531  &  65831 & 1544  &  65837 & 1537  &  65839 & 1544  &  65843 & 1550  &  65851 & 1538  \\
 65867 & 1540  &  65881 & 1543  &  65899 & 1547  &  65921 & 1541  &  65927 & 1537  &  65929 & 1536  &  65951 & 1538  &  65957 & 1540  \\
 65963 & 1542  &  65981 & 1546  &  65983 & 1544  &  65993 & 1542  &  66029 & 1543  &  66037 & 1542  &  66041 & 1537  &  66047 & 1539  \\
 66049 & 1542  &  66067 & 1552  &  66071 & 1545  &  66083 & 1545  &  66089 & 1535  &  66103 & 1536  &  66107 & 1544  &  66109 & 1551  \\
 66137 & 1549  &  66161 & 1538  &  66169 & 1542  &  66173 & 1549  &  66179 & 1543  &  66191 & 1548  &  66221 & 1551  &  66239 & 1542  \\
 66271 & 1540  &  66293 & 1558  &  66301 & 1548  &  66337 & 1540  &  66343 & 1544  &  66347 & 1546  &  66359 & 1549  &  66361 & 1548  \\
 66373 & 1542  &  66377 & 1542  &  66383 & 1545  &  66403 & 1551  &  66413 & 1555  &  66431 & 1539  &  66449 & 1547  &  66457 & 1543  \\
 66463 & 1547  &  66467 & 1544  &  66491 & 1542  &  66499 & 1544  &  66509 & 1548  &  66523 & 1550  &  66529 & 1553  &  66533 & 1555  \\
 66541 & 1550  &  66553 & 1554  &  66569 & 1550  &  66571 & 1555  &  66587 & 1545  &  66593 & 1543  &  66601 & 1552  &  66617 & 1548  \\
 66629 & 1552  &  66643 & 1552  &  66653 & 1549  &  66683 & 1552  &  66697 & 1555  &  66701 & 1545  &  66713 & 1550  &  66721 & 1547  \\
 66733 & 1552  &  66739 & 1556  &  66749 & 1549  &  66751 & 1546  &  66763 & 1562  &  66791 & 1555  &  66797 & 1551  &  66809 & 1559  \\
 66821 & 1557  &  66841 & 1553  &  66851 & 1542  &  66853 & 1551  &  66863 & 1560  &  66877 & 1564  &  66883 & 1559  &  66889 & 1551  \\
 66919 & 1543  &  66923 & 1563  &  66931 & 1557  &  66943 & 1555  &  66947 & 1561  &  66949 & 1549  &  66959 & 1557  &  66973 & 1552  \\
 66977 & 1563  &  67003 & 1548  &  67021 & 1559  &  67033 & 1552  &  67043 & 1559  &  67049 & 1559  &  67057 & 1559  &  67061 & 1552  \\
 67073 & 1555  &  67079 & 1563  &  67103 & 1555  &  67121 & 1554  &  67129 & 1557  &  67139 & 1554  &  67141 & 1559  &  67153 & 1554  \\
 67157 & 1554  &  67169 & 1557  &  67181 & 1557  &  67187 & 1556  &  67189 & 1559  &  67211 & 1554  &  67213 & 1554  &  67217 & 1552  \\
 67219 & 1566  &  67231 & 1564  &  67247 & 1556  &  67261 & 1557  &  67271 & 1557  &  67273 & 1557  &  67289 & 1560  &  67307 & 1564  \\
 67339 & 1558  &  67343 & 1570  &  67349 & 1562  &  67369 & 1562  &  67391 & 1565  &  67399 & 1566  &  67409 & 1567  &  67411 & 1559  \\
 67421 & 1566  &  67427 & 1560  &  67429 & 1568  &  67433 & 1564  &  67447 & 1561  &  67453 & 1563  &  67477 & 1557  &  67481 & 1568  \\
 67489 & 1568  &  67493 & 1559  &  67499 & 1563  &  67511 & 1560  &  67523 & 1570  &  67531 & 1566  &  67537 & 1561  &  67547 & 1563  \\
 67559 & 1572  &  67567 & 1558  &  67577 & 1574  &  67579 & 1562  &  67589 & 1569  &  67601 & 1568  &  67607 & 1565  &  67619 & 1559  \\
 67631 & 1559  &  67651 & 1560  &  67679 & 1564  &  67699 & 1566  &  67709 & 1564  &  67723 & 1564  &  67733 & 1567  &  67741 & 1561  \\
 67751 & 1565  &  67757 & 1561  &  67759 & 1558  &  67763 & 1561  &  67777 & 1568  &  67783 & 1573  &  67789 & 1560  &  67801 & 1569  \\
 67807 & 1566  &  67819 & 1564  &  67829 & 1563  &  67843 & 1568  &  67853 & 1570  &  67867 & 1569  &  67883 & 1565  &  67891 & 1572  \\
 67901 & 1566  &  67927 & 1566  &  67931 & 1562  &  67933 & 1563  &  67939 & 1567  &  67943 & 1571  &  67957 & 1568  &  67961 & 1567  \\
 67967 & 1568  &  67979 & 1563  &  67987 & 1575  &  67993 & 1571  &  68023 & 1565  &  68041 & 1570  &  68053 & 1571  &  68059 & 1571  \\
 68071 & 1567  &  68087 & 1577  &  68099 & 1567  &  68111 & 1564  &  68113 & 1564  &  68141 & 1573  &  68147 & 1571  &  68161 & 1578  \\
 68171 & 1577  &  68207 & 1566  &  68209 & 1568  &  68213 & 1570  &  68219 & 1566  &  68227 & 1572  &  68239 & 1574  &  68261 & 1566  \\
 68279 & 1572  &  68281 & 1571  &  68311 & 1564  &  68329 & 1570  &  68351 & 1572  &  68371 & 1577  &  68389 & 1575  &  68399 & 1573  \\
 68437 & 1574  &  68443 & 1575  &  68447 & 1578  &  68449 & 1567  &  68473 & 1569  &  68477 & 1572  &  68483 & 1580  &  68489 & 1575  \\
 68491 & 1578  &  68501 & 1573  &  68507 & 1574  &  68521 & 1579  &  68531 & 1577  &  68539 & 1574  &  68543 & 1575  &  68567 & 1574  \\
 68581 & 1577  &  68597 & 1575  &  68611 & 1578  &  68633 & 1581  &  68639 & 1583  &  68659 & 1574  &  68669 & 1574  &  68683 & 1576  \\
 68687 & 1578  &  68699 & 1575  &  68711 & 1574  &  68713 & 1581  &  68729 & 1580  &  68737 & 1571  &  68743 & 1574  &  68749 & 1578  \\
 68767 & 1579  &  68771 & 1577  &  68777 & 1573  &  68791 & 1575  &  68813 & 1580  &  68819 & 1578  &  68821 & 1576  &  68863 & 1574  \\
 68879 & 1580  &  68881 & 1576  &  68891 & 1583  &  68897 & 1581  &  68899 & 1573  &  68903 & 1577  &  68909 & 1581  &  68917 & 1581  \\
 68921 & 1579  &  68927 & 1585  &  68947 & 1583  &  68963 & 1583  &  68993 & 1577  &  69001 & 1586  &  69011 & 1581  &  69019 & 1584  \\
 69029 & 1587  &  69031 & 1585  &  69061 & 1580  &  69067 & 1585  &  69073 & 1581  &  69109 & 1581  &  69119 & 1577  &  69127 & 1581  \\
 69143 & 1581  &  69149 & 1580  &  69151 & 1583  &  69163 & 1584  &  69169 & 1575  &  69191 & 1587  &  69193 & 1583  &  69197 & 1578  \\
 69203 & 1582  &  69221 & 1580  &  69233 & 1583  &  69239 & 1592  &  69247 & 1589  &  69257 & 1585  &  69259 & 1578  &  69263 & 1590  \\
 69313 & 1589  &  69317 & 1581  &  69337 & 1583  &  69341 & 1588  &  69371 & 1584  &  69379 & 1582  &  69383 & 1580  &  69389 & 1593  \\
 69401 & 1594  &  69403 & 1589  &  69427 & 1588  &  69431 & 1595  &  69439 & 1582  &  69457 & 1580  &  69463 & 1583  &  69467 & 1590  \\
 69473 & 1594  &  69481 & 1594  &  69491 & 1584  &  69493 & 1585  &  69497 & 1590  &  69499 & 1587  &  69539 & 1589  &  69557 & 1592  \\
 69593 & 1586  &  69623 & 1591  &  69653 & 1586  &  69661 & 1591  &  69677 & 1580  &  69691 & 1591  &  69697 & 1596  &  69709 & 1586  \\
 69737 & 1590  &  69739 & 1587  &  69761 & 1592  &  69763 & 1592  &  69767 & 1594  &  69779 & 1589  &  69809 & 1588  &  69821 & 1586  \\
 69827 & 1596  &  69829 & 1586  &  69833 & 1588  &  69847 & 1592  &  69857 & 1587  &  69859 & 1593  &  69877 & 1595  &  69899 & 1591  \\
 69911 & 1589  &  69929 & 1590  &  69931 & 1590  &  69941 & 1589  &  69959 & 1583  &  69991 & 1598  &  69997 & 1595  &  70001 & 1599  \\
 70003 & 1592  &  70009 & 1590  &  70019 & 1591  &  70039 & 1603  &  70051 & 1596  &  70061 & 1594  &  70067 & 1590  &  70079 & 1594  \\
 \hline
 \end{tabular}

 }\newpage

\normalsize{\textbf{Table 4.} Continue 15 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,}c@{\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 70099 & 1595  &  70111 & 1586  &  70117 & 1596  &  70121 & 1595  &  70123 & 1599  &  70139 & 1591  &  70141 & 1598  &  70157 & 1588  \\
 70163 & 1597  &  70177 & 1586  &  70181 & 1591  &  70183 & 1607  &  70199 & 1595  &  70201 & 1589  &  70207 & 1589  &  70223 & 1596  \\
 70229 & 1588  &  70237 & 1601  &  70241 & 1596  &  70249 & 1597  &  70271 & 1601  &  70289 & 1596  &  70297 & 1595  &  70309 & 1597  \\
 70313 & 1595  &  70321 & 1599  &  70327 & 1593  &  70351 & 1607  &  70373 & 1593  &  70379 & 1601  &  70381 & 1601  &  70393 & 1599  \\
 70423 & 1605  &  70429 & 1600  &  70439 & 1599  &  70451 & 1582  &  70457 & 1601  &  70459 & 1598  &  70481 & 1602  &  70487 & 1599  \\
 70489 & 1598  &  70501 & 1598  &  70507 & 1604  &  70529 & 1600  &  70537 & 1595  &  70549 & 1604  &  70571 & 1596  &  70573 & 1602  \\
 70583 & 1601  &  70589 & 1591  &  70607 & 1599  &  70619 & 1601  &  70621 & 1593  &  70627 & 1597  &  70639 & 1598  &  70657 & 1603  \\
 70663 & 1596  &  70667 & 1599  &  70687 & 1599  &  70709 & 1594  &  70717 & 1613  &  70729 & 1594  &  70753 & 1594  &  70769 & 1607  \\
 70783 & 1606  &  70793 & 1601  &  70823 & 1596  &  70841 & 1603  &  70843 & 1602  &  70849 & 1605  &  70853 & 1607  &  70867 & 1604  \\
 70877 & 1607  &  70879 & 1599  &  70891 & 1609  &  70901 & 1606  &  70913 & 1608  &  70919 & 1603  &  70921 & 1608  &  70937 & 1603  \\
 70949 & 1598  &  70951 & 1606  &  70957 & 1610  &  70969 & 1596  &  70979 & 1607  &  70981 & 1599  &  70991 & 1603  &  70997 & 1607  \\
 70999 & 1607  &  71011 & 1604  &  71023 & 1603  &  71039 & 1603  &  71059 & 1602  &  71069 & 1607  &  71081 & 1614  &  71089 & 1608  \\
 71119 & 1608  &  71129 & 1606  &  71143 & 1604  &  71147 & 1608  &  71153 & 1601  &  71161 & 1607  &  71167 & 1615  &  71171 & 1611  \\
 71191 & 1605  &  71209 & 1607  &  71233 & 1611  &  71237 & 1613  &  71249 & 1607  &  71257 & 1608  &  71261 & 1607  &  71263 & 1610  \\
 71287 & 1611  &  71293 & 1605  &  71317 & 1609  &  71327 & 1610  &  71329 & 1607  &  71333 & 1611  &  71339 & 1616  &  71341 & 1610  \\
 71347 & 1608  &  71353 & 1603  &  71359 & 1603  &  71363 & 1611  &  71387 & 1607  &  71389 & 1613  &  71399 & 1604  &  71411 & 1606  \\
 71413 & 1608  &  71419 & 1612  &  71429 & 1614  &  71437 & 1619  &  71443 & 1625  &  71453 & 1608  &  71471 & 1600  &  71473 & 1614  \\
 71479 & 1615  &  71483 & 1608  &  71503 & 1611  &  71527 & 1610  &  71537 & 1616  &  71549 & 1608  &  71551 & 1623  &  71563 & 1612  \\
 71569 & 1612  &  71593 & 1613  &  71597 & 1611  &  71633 & 1615  &  71647 & 1615  &  71663 & 1615  &  71671 & 1617  &  71693 & 1616  \\
 71699 & 1617  &  71707 & 1609  &  71711 & 1619  &  71713 & 1615  &  71719 & 1622  &  71741 & 1607  &  71761 & 1607  &  71777 & 1612  \\
 71789 & 1615  &  71807 & 1621  &  71809 & 1626  &  71821 & 1619  &  71837 & 1622  &  71843 & 1608  &  71849 & 1616  &  71861 & 1614  \\
 71867 & 1619  &  71879 & 1616  &  71881 & 1619  &  71887 & 1622  &  71899 & 1617  &  71909 & 1617  &  71917 & 1614  &  71933 & 1617  \\
 71941 & 1617  &  71947 & 1618  &  71963 & 1619  &  71971 & 1623  &  71983 & 1619  &  71987 & 1621  &  71993 & 1619  &  71999 & 1623  \\
 72019 & 1624  &  72031 & 1613  &  72043 & 1614  &  72047 & 1620  &  72053 & 1624  &  72073 & 1620  &  72077 & 1610  &  72089 & 1618  \\
 72091 & 1623  &  72101 & 1629  &  72103 & 1622  &  72109 & 1608  &  72139 & 1619  &  72161 & 1613  &  72167 & 1618  &  72169 & 1620  \\
 72173 & 1615  &  72211 & 1625  &  72221 & 1622  &  72223 & 1620  &  72227 & 1616  &  72229 & 1622  &  72251 & 1623  &  72253 & 1617  \\
 72269 & 1632  &  72271 & 1617  &  72277 & 1622  &  72287 & 1619  &  72307 & 1617  &  72313 & 1612  &  72337 & 1629  &  72341 & 1622  \\
 72353 & 1624  &  72361 & 1627  &  72367 & 1627  &  72379 & 1625  &  72383 & 1621  &  72421 & 1615  &  72431 & 1624  &  72461 & 1625  \\
 72467 & 1625  &  72469 & 1623  &  72481 & 1622  &  72493 & 1624  &  72497 & 1628  &  72503 & 1620  &  72533 & 1620  &  72547 & 1618  \\
 72551 & 1624  &  72559 & 1628  &  72577 & 1625  &  72613 & 1627  &  72617 & 1629  &  72623 & 1622  &  72643 & 1631  &  72647 & 1629  \\
 72649 & 1623  &  72661 & 1622  &  72671 & 1627  &  72673 & 1630  &  72679 & 1625  &  72689 & 1625  &  72701 & 1633  &  72707 & 1628  \\
 72719 & 1622  &  72727 & 1614  &  72733 & 1622  &  72739 & 1629  &  72763 & 1632  &  72767 & 1625  &  72797 & 1626  &  72817 & 1627  \\
 72823 & 1621  &  72859 & 1635  &  72869 & 1640  &  72871 & 1625  &  72883 & 1633  &  72889 & 1633  &  72893 & 1627  &  72901 & 1638  \\
 72907 & 1625  &  72911 & 1632  &  72923 & 1634  &  72931 & 1639  &  72937 & 1626  &  72949 & 1624  &  72953 & 1630  &  72959 & 1630  \\
 72973 & 1637  &  72977 & 1638  &  72997 & 1631  &  73009 & 1624  &  73013 & 1631  &  73019 & 1636  &  73037 & 1626  &  73039 & 1625  \\
 73043 & 1635  &  73061 & 1629  &  73063 & 1636  &  73079 & 1631  &  73091 & 1621  &  73121 & 1632  &  73127 & 1628  &  73133 & 1631  \\
 73141 & 1634  &  73181 & 1635  &  73189 & 1638  &  73237 & 1628  &  73243 & 1631  &  73259 & 1626  &  73277 & 1639  &  73291 & 1636  \\
 73303 & 1630  &  73309 & 1629  &  73327 & 1647  &  73331 & 1625  &  73351 & 1634  &  73361 & 1634  &  73363 & 1639  &  73369 & 1637  \\
 73379 & 1634  &  73387 & 1633  &  73417 & 1636  &  73421 & 1645  &  73433 & 1627  &  73441 & 1637  &  73453 & 1634  &  73459 & 1638  \\
 73471 & 1640  &  73477 & 1639  &  73483 & 1642  &  73517 & 1637  &  73523 & 1646  &  73529 & 1636  &  73547 & 1634  &  73553 & 1631  \\
 73561 & 1634  &  73571 & 1637  &  73583 & 1635  &  73589 & 1634  &  73597 & 1639  &  73607 & 1640  &  73609 & 1629  &  73613 & 1637  \\
 73637 & 1639  &  73643 & 1636  &  73651 & 1635  &  73673 & 1635  &  73679 & 1639  &  73681 & 1649  &  73693 & 1643  &  73699 & 1643  \\
 73709 & 1632  &  73721 & 1634  &  73727 & 1643  &  73751 & 1638  &  73757 & 1636  &  73771 & 1642  &  73783 & 1637  &  73819 & 1637  \\
 73823 & 1636  &  73847 & 1639  &  73849 & 1647  &  73859 & 1635  &  73867 & 1646  &  73877 & 1641  &  73883 & 1642  &  73897 & 1640  \\
 73907 & 1636  &  73939 & 1637  &  73943 & 1647  &  73951 & 1650  &  73961 & 1638  &  73973 & 1636  &  73999 & 1647  &  74017 & 1649  \\
 74021 & 1639  &  74027 & 1638  &  74047 & 1635  &  74051 & 1643  &  74071 & 1649  &  74077 & 1639  &  74093 & 1643  &  74099 & 1645  \\
 74101 & 1647  &  74131 & 1645  &  74143 & 1646  &  74149 & 1636  &  74159 & 1644  &  74161 & 1640  &  74167 & 1644  &  74177 & 1646  \\
 74189 & 1649  &  74197 & 1650  &  74201 & 1647  &  74203 & 1645  &  74209 & 1643  &  74219 & 1647  &  74231 & 1643  &  74257 & 1640  \\
 \hline
 \end{tabular}

 }\newpage

\normalsize{\textbf{Table 4.} Continue 16 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 74279 & 1648  &  74287 & 1652  &  74293 & 1648  &  74297 & 1639  &  74311 & 1646  &  74317 & 1648  &  74323 & 1648  &  74353 & 1642  \\
 74357 & 1645  &  74363 & 1648  &  74377 & 1648  &  74381 & 1650  &  74383 & 1648  &  74411 & 1648  &  74413 & 1644  &  74419 & 1646  \\
 74441 & 1656  &  74449 & 1643  &  74453 & 1648  &  74471 & 1648  &  74489 & 1653  &  74507 & 1646  &  74509 & 1641  &  74521 & 1639  \\
 74527 & 1642  &  74531 & 1649  &  74551 & 1642  &  74561 & 1653  &  74567 & 1651  &  74573 & 1644  &  74587 & 1652  &  74597 & 1652  \\
 74609 & 1645  &  74611 & 1652  &  74623 & 1652  &  74653 & 1654  &  74687 & 1650  &  74699 & 1647  &  74707 & 1656  &  74713 & 1646  \\
 74717 & 1650  &  74719 & 1646  &  74729 & 1646  &  74731 & 1657  &  74747 & 1648  &  74759 & 1651  &  74761 & 1654  &  74771 & 1647  \\
 74779 & 1654  &  74797 & 1645  &  74821 & 1649  &  74827 & 1658  &  74831 & 1659  &  74843 & 1648  &  74857 & 1656  &  74861 & 1657  \\
 74869 & 1655  &  74873 & 1654  &  74887 & 1655  &  74891 & 1646  &  74897 & 1657  &  74903 & 1650  &  74923 & 1649  &  74929 & 1652  \\
 74933 & 1659  &  74941 & 1646  &  74959 & 1658  &  75011 & 1649  &  75013 & 1655  &  75017 & 1654  &  75029 & 1651  &  75037 & 1655  \\
 75041 & 1655  &  75079 & 1654  &  75083 & 1654  &  75109 & 1657  &  75133 & 1656  &  75149 & 1648  &  75161 & 1655  &  75167 & 1655  \\
 75169 & 1653  &  75181 & 1652  &  75193 & 1654  &  75209 & 1655  &  75211 & 1662  &  75217 & 1662  &  75223 & 1656  &  75227 & 1664  \\
 75239 & 1661  &  75253 & 1654  &  75269 & 1659  &  75277 & 1663  &  75289 & 1657  &  75307 & 1663  &  75323 & 1660  &  75329 & 1659  \\
 75337 & 1653  &  75347 & 1658  &  75353 & 1658  &  75367 & 1657  &  75377 & 1662  &  75389 & 1653  &  75391 & 1657  &  75401 & 1653  \\
 75403 & 1659  &  75407 & 1666  &  75431 & 1662  &  75437 & 1657  &  75479 & 1658  &  75503 & 1656  &  75511 & 1665  &  75521 & 1657  \\
 75527 & 1651  &  75533 & 1659  &  75539 & 1664  &  75541 & 1662  &  75553 & 1649  &  75557 & 1660  &  75571 & 1662  &  75577 & 1671  \\
 75583 & 1663  &  75611 & 1657  &  75617 & 1659  &  75619 & 1662  &  75629 & 1655  &  75641 & 1659  &  75653 & 1663  &  75659 & 1660  \\
 75679 & 1665  &  75683 & 1668  &  75689 & 1659  &  75703 & 1674  &  75707 & 1670  &  75709 & 1662  &  75721 & 1660  &  75731 & 1669  \\
 75743 & 1660  &  75767 & 1662  &  75773 & 1668  &  75781 & 1664  &  75787 & 1667  &  75793 & 1654  &  75797 & 1663  &  75821 & 1659  \\
 75833 & 1667  &  75853 & 1663  &  75869 & 1663  &  75883 & 1678  &  75913 & 1664  &  75931 & 1665  &  75937 & 1660  &  75941 & 1666  \\
 75967 & 1668  &  75979 & 1662  &  75983 & 1667  &  75989 & 1673  &  75991 & 1674  &  75997 & 1668  &  76001 & 1671  &  76003 & 1663  \\
 76031 & 1661  &  76039 & 1670  &  76079 & 1669  &  76081 & 1668  &  76091 & 1663  &  76099 & 1666  &  76103 & 1670  &  76123 & 1669  \\
 76129 & 1672  &  76147 & 1674  &  76157 & 1669  &  76159 & 1665  &  76163 & 1670  &  76207 & 1668  &  76213 & 1668  &  76231 & 1665  \\
 76243 & 1671  &  76249 & 1678  &  76253 & 1665  &  76259 & 1672  &  76261 & 1666  &  76283 & 1667  &  76289 & 1664  &  76303 & 1667  \\
 76333 & 1676  &  76343 & 1665  &  76367 & 1662  &  76369 & 1677  &  76379 & 1676  &  76387 & 1673  &  76403 & 1675  &  76421 & 1674  \\
 76423 & 1671  &  76441 & 1669  &  76463 & 1682  &  76471 & 1670  &  76481 & 1669  &  76487 & 1679  &  76493 & 1674  &  76507 & 1665  \\
 76511 & 1667  &  76519 & 1674  &  76537 & 1680  &  76541 & 1673  &  76543 & 1668  &  76561 & 1670  &  76579 & 1675  &  76597 & 1666  \\
 76603 & 1675  &  76607 & 1662  &  76631 & 1679  &  76649 & 1685  &  76651 & 1671  &  76667 & 1673  &  76673 & 1668  &  76679 & 1677  \\
 76697 & 1681  &  76717 & 1668  &  76729 & 1680  &  76733 & 1675  &  76753 & 1675  &  76757 & 1669  &  76771 & 1675  &  76777 & 1674  \\
 76781 & 1681  &  76801 & 1679  &  76819 & 1672  &  76829 & 1678  &  76831 & 1684  &  76837 & 1683  &  76847 & 1675  &  76871 & 1690  \\
 76873 & 1672  &  76883 & 1673  &  76907 & 1678  &  76913 & 1687  &  76919 & 1674  &  76943 & 1677  &  76949 & 1675  &  76961 & 1680  \\
 76963 & 1680  &  76991 & 1668  &  77003 & 1676  &  77017 & 1684  &  77023 & 1677  &  77029 & 1681  &  77041 & 1684  &  77047 & 1673  \\
 77069 & 1687  &  77081 & 1685  &  77093 & 1678  &  77101 & 1679  &  77137 & 1677  &  77141 & 1683  &  77153 & 1682  &  77167 & 1680  \\
 77171 & 1673  &  77191 & 1672  &  77201 & 1677  &  77213 & 1680  &  77237 & 1679  &  77239 & 1681  &  77243 & 1678  &  77249 & 1677  \\
 77261 & 1690  &  77263 & 1686  &  77267 & 1679  &  77269 & 1673  &  77279 & 1682  &  77291 & 1691  &  77317 & 1674  &  77323 & 1687  \\
 77339 & 1681  &  77347 & 1681  &  77351 & 1681  &  77359 & 1687  &  77369 & 1686  &  77377 & 1687  &  77383 & 1686  &  77417 & 1685  \\
 77419 & 1682  &  77431 & 1678  &  77447 & 1686  &  77471 & 1684  &  77477 & 1689  &  77479 & 1681  &  77489 & 1684  &  77491 & 1687  \\
 77509 & 1687  &  77513 & 1682  &  77521 & 1684  &  77527 & 1685  &  77543 & 1692  &  77549 & 1686  &  77551 & 1687  &  77557 & 1688  \\
 77563 & 1679  &  77569 & 1688  &  77573 & 1682  &  77587 & 1685  &  77591 & 1685  &  77611 & 1681  &  77617 & 1687  &  77621 & 1683  \\
 77641 & 1689  &  77647 & 1688  &  77659 & 1683  &  77681 & 1694  &  77687 & 1692  &  77689 & 1677  &  77699 & 1685  &  77711 & 1689  \\
 77713 & 1677  &  77719 & 1683  &  77723 & 1683  &  77731 & 1683  &  77743 & 1688  &  77747 & 1689  &  77761 & 1690  &  77773 & 1684  \\
 77783 & 1684  &  77797 & 1684  &  77801 & 1686  &  77813 & 1689  &  77839 & 1679  &  77849 & 1685  &  77863 & 1698  &  77867 & 1686  \\
 77893 & 1692  &  77899 & 1682  &  77929 & 1689  &  77933 & 1686  &  77951 & 1682  &  77969 & 1691  &  77977 & 1688  &  77983 & 1680  \\
 77999 & 1692  &  78007 & 1691  &  78017 & 1690  &  78031 & 1689  &  78041 & 1693  &  78049 & 1685  &  78059 & 1694  &  78079 & 1698  \\
 78101 & 1687  &  78121 & 1690  &  78125 & 1684  &  78137 & 1689  &  78139 & 1694  &  78157 & 1698  &  78163 & 1690  &  78167 & 1696  \\
 78173 & 1692  &  78179 & 1694  &  78191 & 1697  &  78193 & 1687  &  78203 & 1691  &  78229 & 1693  &  78233 & 1691  &  78241 & 1700  \\
 78259 & 1698  &  78277 & 1698  &  78283 & 1692  &  78301 & 1702  &  78307 & 1697  &  78311 & 1693  &  78317 & 1696  &  78341 & 1686  \\
 78347 & 1688  &  78367 & 1695  &  78401 & 1700  &  78427 & 1697  &  78437 & 1693  &  78439 & 1702  &  78467 & 1696  &  78479 & 1690  \\
 78487 & 1695  &  78497 & 1695  &  78509 & 1699  &  78511 & 1699  &  78517 & 1690  &  78539 & 1691  &  78541 & 1697  &  78553 & 1696  \\
 \hline
 \end{tabular}

 }\newpage

\normalsize{\textbf{Table 4.} Continue 17 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 78569 & 1697  &  78571 & 1688  &  78577 & 1697  &  78583 & 1707  &  78593 & 1697  &  78607 & 1689  &  78623 & 1693  &  78643 & 1694  \\
 78649 & 1696  &  78653 & 1701  &  78691 & 1699  &  78697 & 1706  &  78707 & 1697  &  78713 & 1704  &  78721 & 1700  &  78737 & 1701  \\
 78779 & 1699  &  78781 & 1701  &  78787 & 1704  &  78791 & 1697  &  78797 & 1712  &  78803 & 1701  &  78809 & 1713  &  78823 & 1696  \\
 78839 & 1702  &  78853 & 1697  &  78857 & 1703  &  78877 & 1704  &  78887 & 1714  &  78889 & 1699  &  78893 & 1703  &  78901 & 1707  \\
 78919 & 1700  &  78929 & 1700  &  78941 & 1699  &  78961 & 1704  &  78977 & 1696  &  78979 & 1697  &  78989 & 1702  &  79031 & 1696  \\
 79039 & 1710  &  79043 & 1703  &  79063 & 1704  &  79087 & 1699  &  79103 & 1701  &  79111 & 1702  &  79133 & 1698  &  79139 & 1695  \\
 79147 & 1705  &  79151 & 1701  &  79153 & 1702  &  79159 & 1702  &  79181 & 1710  &  79187 & 1700  &  79193 & 1701  &  79201 & 1700  \\
 79229 & 1706  &  79231 & 1701  &  79241 & 1705  &  79259 & 1704  &  79273 & 1702  &  79279 & 1706  &  79283 & 1711  &  79301 & 1696  \\
 79309 & 1711  &  79319 & 1711  &  79333 & 1708  &  79337 & 1707  &  79349 & 1704  &  79357 & 1711  &  79367 & 1713  &  79379 & 1710  \\
 79393 & 1708  &  79397 & 1712  &  79399 & 1706  &  79411 & 1699  &  79423 & 1707  &  79427 & 1704  &  79433 & 1710  &  79451 & 1708  \\
 79481 & 1707  &  79493 & 1712  &  79507 & 1712  &  79531 & 1701  &  79537 & 1707  &  79549 & 1704  &  79559 & 1700  &  79561 & 1714  \\
 79579 & 1710  &  79589 & 1705  &  79601 & 1714  &  79609 & 1704  &  79613 & 1711  &  79621 & 1713  &  79627 & 1716  &  79631 & 1713  \\
 79633 & 1710  &  79657 & 1713  &  79669 & 1711  &  79687 & 1715  &  79691 & 1716  &  79693 & 1713  &  79697 & 1713  &  79699 & 1707  \\
 79757 & 1712  &  79769 & 1716  &  79777 & 1706  &  79801 & 1723  &  79811 & 1707  &  79813 & 1697  &  79817 & 1711  &  79823 & 1705  \\
 79829 & 1715  &  79841 & 1711  &  79843 & 1716  &  79847 & 1705  &  79861 & 1720  &  79867 & 1705  &  79873 & 1715  &  79889 & 1701  \\
 79901 & 1709  &  79903 & 1707  &  79907 & 1705  &  79939 & 1715  &  79943 & 1720  &  79967 & 1717  &  79973 & 1719  &  79979 & 1702  \\
 79987 & 1710  &  79997 & 1711  &  79999 & 1707  &  80021 & 1715  &  80039 & 1718  &  80051 & 1717  &  80071 & 1713  &  80077 & 1724  \\
 80089 & 1720  &  80107 & 1720  &  80111 & 1718  &  80141 & 1716  &  80147 & 1719  &  80149 & 1725  &  80153 & 1708  &  80167 & 1714  \\
 80173 & 1714  &  80177 & 1718  &  80191 & 1718  &  80207 & 1704  &  80209 & 1715  &  80221 & 1718  &  80231 & 1718  &  80233 & 1716  \\
 80239 & 1712  &  80251 & 1717  &  80263 & 1717  &  80273 & 1713  &  80279 & 1716  &  80287 & 1725  &  80309 & 1717  &  80317 & 1715  \\
 80329 & 1718  &  80341 & 1713  &  80347 & 1716  &  80363 & 1716  &  80369 & 1725  &  80387 & 1716  &  80407 & 1735  &  80429 & 1719  \\
 80447 & 1719  &  80449 & 1718  &  80471 & 1715  &  80473 & 1716  &  80489 & 1719  &  80491 & 1716  &  80513 & 1719  &  80527 & 1723  \\
 80537 & 1722  &  80557 & 1715  &  80567 & 1718  &  80599 & 1720  &  80603 & 1726  &  80611 & 1724  &  80621 & 1719  &  80627 & 1716  \\
 80629 & 1727  &  80651 & 1720  &  80657 & 1714  &  80669 & 1714  &  80671 & 1720  &  80677 & 1720  &  80681 & 1718  &  80683 & 1728  \\
 80687 & 1717  &  80701 & 1719  &  80713 & 1722  &  80737 & 1720  &  80747 & 1733  &  80749 & 1717  &  80761 & 1732  &  80777 & 1724  \\
 80779 & 1719  &  80783 & 1721  &  80789 & 1729  &  80803 & 1722  &  80809 & 1729  &  80819 & 1728  &  80831 & 1717  &  80833 & 1728  \\
 80849 & 1721  &  80863 & 1723  &  80897 & 1728  &  80909 & 1728  &  80911 & 1727  &  80917 & 1722  &  80923 & 1726  &  80929 & 1732  \\
 80933 & 1725  &  80953 & 1721  &  80963 & 1724  &  80989 & 1735  &  81001 & 1715  &  81013 & 1725  &  81017 & 1733  &  81019 & 1732  \\
 81023 & 1725  &  81031 & 1729  &  81041 & 1727  &  81043 & 1732  &  81047 & 1723  &  81049 & 1727  &  81071 & 1728  &  81077 & 1721  \\
 81083 & 1725  &  81097 & 1728  &  81101 & 1727  &  81119 & 1725  &  81131 & 1727  &  81157 & 1723  &  81163 & 1733  &  81173 & 1722  \\
 81181 & 1725  &  81197 & 1727  &  81199 & 1724  &  81203 & 1729  &  81223 & 1732  &  81233 & 1726  &  81239 & 1721  &  81281 & 1728  \\
 81283 & 1727  &  81293 & 1736  &  81299 & 1729  &  81307 & 1733  &  81331 & 1739  &  81343 & 1730  &  81349 & 1726  &  81353 & 1733  \\
 81359 & 1721  &  81371 & 1729  &  81373 & 1725  &  81401 & 1734  &  81409 & 1738  &  81421 & 1728  &  81439 & 1733  &  81457 & 1739  \\
 81463 & 1729  &  81509 & 1730  &  81517 & 1735  &  81527 & 1720  &  81533 & 1741  &  81547 & 1732  &  81551 & 1738  &  81553 & 1738  \\
 81559 & 1735  &  81563 & 1734  &  81569 & 1729  &  81611 & 1731  &  81619 & 1732  &  81629 & 1729  &  81637 & 1726  &  81647 & 1740  \\
 81649 & 1731  &  81667 & 1729  &  81671 & 1737  &  81677 & 1739  &  81689 & 1728  &  81701 & 1729  &  81703 & 1730  &  81707 & 1734  \\
 81727 & 1729  &  81737 & 1727  &  81749 & 1724  &  81761 & 1739  &  81769 & 1740  &  81773 & 1736  &  81799 & 1737  &  81817 & 1734  \\
 81839 & 1732  &  81847 & 1733  &  81853 & 1731  &  81869 & 1735  &  81883 & 1735  &  81899 & 1741  &  81901 & 1740  &  81919 & 1737  \\
 81929 & 1743  &  81931 & 1738  &  81937 & 1736  &  81943 & 1746  &  81953 & 1741  &  81967 & 1741  &  81971 & 1734  &  81973 & 1737  \\
 82003 & 1750  &  82007 & 1733  &  82009 & 1733  &  82013 & 1742  &  82021 & 1732  &  82031 & 1736  &  82037 & 1736  &  82039 & 1734  \\
 82051 & 1736  &  82067 & 1742  &  82073 & 1740  &  82129 & 1739  &  82139 & 1736  &  82141 & 1732  &  82153 & 1739  &  82163 & 1738  \\
 82171 & 1735  &  82183 & 1739  &  82189 & 1748  &  82193 & 1741  &  82207 & 1736  &  82217 & 1746  &  82219 & 1739  &  82223 & 1744  \\
 82231 & 1736  &  82237 & 1733  &  82241 & 1746  &  82261 & 1746  &  82267 & 1737  &  82279 & 1729  &  82301 & 1746  &  82307 & 1734  \\
 82339 & 1743  &  82349 & 1740  &  82351 & 1741  &  82361 & 1741  &  82373 & 1752  &  82387 & 1728  &  82393 & 1736  &  82421 & 1732  \\
 82457 & 1752  &  82463 & 1744  &  82469 & 1745  &  82471 & 1742  &  82483 & 1744  &  82487 & 1753  &  82493 & 1746  &  82499 & 1748  \\
 82507 & 1747  &  82529 & 1745  &  82531 & 1742  &  82549 & 1741  &  82559 & 1740  &  82561 & 1742  &  82567 & 1739  &  82571 & 1740  \\
 82591 & 1739  &  82601 & 1743  &  82609 & 1747  &  82613 & 1746  &  82619 & 1739  &  82633 & 1743  &  82651 & 1747  &  82657 & 1749  \\
 82699 & 1748  &  82721 & 1749  &  82723 & 1744  &  82727 & 1738  &  82729 & 1749  &  82757 & 1743  &  82759 & 1747  &  82763 & 1748  \\
 \hline
 \end{tabular}

 }\newpage

\normalsize{\textbf{Table 4.} Continue 18 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 82781 & 1753  &  82787 & 1750  &  82793 & 1750  &  82799 & 1740  &  82811 & 1745  &  82813 & 1734  &  82837 & 1744  &  82847 & 1751  \\
 82883 & 1738  &  82889 & 1745  &  82891 & 1751  &  82903 & 1744  &  82913 & 1744  &  82939 & 1751  &  82963 & 1746  &  82981 & 1758  \\
 82997 & 1749  &  83003 & 1740  &  83009 & 1746  &  83023 & 1749  &  83047 & 1748  &  83059 & 1748  &  83063 & 1752  &  83071 & 1755  \\
 83077 & 1751  &  83089 & 1751  &  83093 & 1754  &  83101 & 1747  &  83117 & 1752  &  83137 & 1749  &  83177 & 1747  &  83203 & 1750  \\
 83207 & 1748  &  83219 & 1754  &  83221 & 1752  &  83227 & 1755  &  83231 & 1755  &  83233 & 1754  &  83243 & 1746  &  83257 & 1756  \\
 83267 & 1755  &  83269 & 1746  &  83273 & 1751  &  83299 & 1758  &  83311 & 1751  &  83339 & 1757  &  83341 & 1748  &  83357 & 1742  \\
 83383 & 1765  &  83389 & 1757  &  83399 & 1755  &  83401 & 1747  &  83407 & 1745  &  83417 & 1758  &  83423 & 1746  &  83431 & 1758  \\
 83437 & 1749  &  83443 & 1755  &  83449 & 1754  &  83459 & 1761  &  83471 & 1748  &  83477 & 1760  &  83497 & 1748  &  83521 & 1755  \\
 83537 & 1755  &  83557 & 1753  &  83561 & 1758  &  83563 & 1760  &  83579 & 1753  &  83591 & 1758  &  83597 & 1756  &  83609 & 1750  \\
 83617 & 1751  &  83621 & 1753  &  83639 & 1758  &  83641 & 1765  &  83653 & 1754  &  83663 & 1749  &  83689 & 1752  &  83701 & 1752  \\
 83717 & 1756  &  83719 & 1756  &  83737 & 1758  &  83761 & 1762  &  83773 & 1756  &  83777 & 1762  &  83791 & 1750  &  83813 & 1757  \\
 83833 & 1753  &  83843 & 1764  &  83857 & 1763  &  83869 & 1759  &  83873 & 1760  &  83891 & 1749  &  83903 & 1756  &  83911 & 1759  \\
 83921 & 1768  &  83933 & 1750  &  83939 & 1752  &  83969 & 1757  &  83983 & 1760  &  83987 & 1756  &  84011 & 1756  &  84017 & 1765  \\
 84047 & 1755  &  84053 & 1761  &  84059 & 1759  &  84061 & 1763  &  84067 & 1757  &  84089 & 1769  &  84121 & 1763  &  84127 & 1761  \\
 84131 & 1763  &  84137 & 1764  &  84143 & 1764  &  84163 & 1760  &  84179 & 1756  &  84181 & 1769  &  84191 & 1757  &  84199 & 1765  \\
 84211 & 1758  &  84221 & 1771  &  84223 & 1766  &  84229 & 1757  &  84239 & 1767  &  84247 & 1756  &  84263 & 1760  &  84299 & 1766  \\
 84307 & 1768  &  84313 & 1770  &  84317 & 1770  &  84319 & 1766  &  84347 & 1768  &  84349 & 1763  &  84377 & 1765  &  84389 & 1762  \\
 84391 & 1764  &  84401 & 1754  &  84407 & 1768  &  84421 & 1763  &  84431 & 1762  &  84437 & 1762  &  84443 & 1762  &  84449 & 1767  \\
 84457 & 1777  &  84463 & 1773  &  84467 & 1754  &  84481 & 1755  &  84499 & 1769  &  84503 & 1761  &  84509 & 1758  &  84521 & 1766  \\
 84523 & 1766  &  84533 & 1771  &  84551 & 1766  &  84559 & 1771  &  84589 & 1765  &  84629 & 1773  &  84631 & 1767  &  84649 & 1767  \\
 84653 & 1781  &  84659 & 1772  &  84673 & 1765  &  84691 & 1769  &  84697 & 1772  &  84701 & 1767  &  84713 & 1761  &  84719 & 1763  \\
 84731 & 1770  &  84737 & 1773  &  84751 & 1767  &  84761 & 1774  &  84787 & 1776  &  84793 & 1768  &  84809 & 1765  &  84811 & 1769  \\
 84827 & 1777  &  84857 & 1770  &  84859 & 1767  &  84869 & 1767  &  84871 & 1770  &  84913 & 1771  &  84919 & 1769  &  84947 & 1777  \\
 84961 & 1777  &  84967 & 1768  &  84977 & 1774  &  84979 & 1776  &  84991 & 1774  &  85009 & 1771  &  85021 & 1775  &  85027 & 1777  \\
 85037 & 1764  &  85049 & 1777  &  85061 & 1777  &  85081 & 1773  &  85087 & 1775  &  85091 & 1774  &  85093 & 1765  &  85103 & 1766  \\
 85109 & 1767  &  85121 & 1769  &  85133 & 1775  &  85147 & 1766  &  85159 & 1774  &  85193 & 1772  &  85199 & 1780  &  85201 & 1776  \\
 85213 & 1772  &  85223 & 1771  &  85229 & 1771  &  85237 & 1768  &  85243 & 1777  &  85247 & 1777  &  85259 & 1774  &  85297 & 1772  \\
 85303 & 1772  &  85313 & 1777  &  85331 & 1775  &  85333 & 1775  &  85361 & 1778  &  85363 & 1773  &  85369 & 1771  &  85381 & 1771  \\
 85411 & 1783  &  85427 & 1778  &  85429 & 1776  &  85439 & 1774  &  85447 & 1774  &  85451 & 1778  &  85453 & 1770  &  85469 & 1778  \\
 85487 & 1778  &  85513 & 1782  &  85517 & 1773  &  85523 & 1775  &  85531 & 1772  &  85549 & 1776  &  85571 & 1779  &  85577 & 1790  \\
 85597 & 1777  &  85601 & 1781  &  85607 & 1771  &  85619 & 1777  &  85621 & 1785  &  85627 & 1786  &  85639 & 1780  &  85643 & 1779  \\
 85661 & 1778  &  85667 & 1778  &  85669 & 1780  &  85691 & 1772  &  85703 & 1779  &  85711 & 1785  &  85717 & 1779  &  85733 & 1772  \\
 85751 & 1780  &  85781 & 1776  &  85793 & 1776  &  85817 & 1778  &  85819 & 1783  &  85829 & 1782  &  85831 & 1784  &  85837 & 1778  \\
 85843 & 1787  &  85847 & 1778  &  85849 & 1776  &  85853 & 1776  &  85889 & 1783  &  85903 & 1769  &  85909 & 1777  &  85931 & 1772  \\
 85933 & 1781  &  85991 & 1770  &  85999 & 1784  &  86011 & 1779  &  86017 & 1784  &  86027 & 1778  &  86029 & 1773  &  86069 & 1782  \\
 86077 & 1789  &  86083 & 1785  &  86111 & 1788  &  86113 & 1785  &  86117 & 1790  &  86131 & 1784  &  86137 & 1792  &  86143 & 1778  \\
 86161 & 1784  &  86171 & 1781  &  86179 & 1779  &  86183 & 1773  &  86197 & 1784  &  86201 & 1781  &  86209 & 1776  &  86239 & 1790  \\
 86243 & 1780  &  86249 & 1789  &  86257 & 1784  &  86263 & 1795  &  86269 & 1786  &  86287 & 1784  &  86291 & 1790  &  86293 & 1785  \\
 86297 & 1787  &  86311 & 1788  &  86323 & 1793  &  86341 & 1790  &  86351 & 1782  &  86353 & 1784  &  86357 & 1786  &  86369 & 1786  \\
 86371 & 1786  &  86381 & 1784  &  86389 & 1787  &  86399 & 1787  &  86413 & 1787  &  86423 & 1791  &  86441 & 1787  &  86453 & 1791  \\
 86461 & 1779  &  86467 & 1787  &  86477 & 1790  &  86491 & 1792  &  86501 & 1786  &  86509 & 1787  &  86531 & 1792  &  86533 & 1799  \\
 86539 & 1785  &  86561 & 1789  &  86573 & 1784  &  86579 & 1791  &  86587 & 1781  &  86599 & 1797  &  86627 & 1788  &  86629 & 1793  \\
 86677 & 1790  &  86689 & 1793  &  86693 & 1789  &  86711 & 1787  &  86719 & 1794  &  86729 & 1794  &  86743 & 1796  &  86753 & 1793  \\
 86767 & 1792  &  86771 & 1791  &  86783 & 1784  &  86813 & 1798  &  86837 & 1787  &  86843 & 1789  &  86851 & 1801  &  86857 & 1792  \\
 86861 & 1784  &  86869 & 1791  &  86923 & 1792  &  86927 & 1793  &  86929 & 1788  &  86939 & 1797  &  86951 & 1783  &  86959 & 1789  \\
 86969 & 1809  &  86981 & 1795  &  86993 & 1795  &  87011 & 1793  &  87013 & 1790  &  87037 & 1790  &  87041 & 1790  &  87049 & 1790  \\
 87071 & 1797  &  87083 & 1798  &  87103 & 1797  &  87107 & 1792  &  87119 & 1800  &  87121 & 1803  &  87133 & 1792  &  87149 & 1795  \\
 87151 & 1798  &  87179 & 1798  &  87181 & 1793  &  87187 & 1797  &  87211 & 1784  &  87221 & 1804  &  87223 & 1792  &  87251 & 1798  \\
 \hline
 \end{tabular}

 }\newpage

\normalsize{\textbf{Table 4.} Continue 19 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 87253 & 1809  &  87257 & 1799  &  87277 & 1793  &  87281 & 1803  &  87293 & 1798  &  87299 & 1795  &  87313 & 1795  &  87317 & 1807  \\
 87323 & 1802  &  87337 & 1801  &  87359 & 1792  &  87383 & 1792  &  87403 & 1808  &  87407 & 1800  &  87421 & 1797  &  87427 & 1795  \\
 87433 & 1805  &  87443 & 1793  &  87473 & 1798  &  87481 & 1805  &  87491 & 1804  &  87509 & 1797  &  87511 & 1794  &  87517 & 1800  \\
 87523 & 1798  &  87539 & 1797  &  87541 & 1793  &  87547 & 1800  &  87553 & 1801  &  87557 & 1804  &  87559 & 1802  &  87583 & 1802  \\
 87587 & 1798  &  87589 & 1797  &  87613 & 1797  &  87623 & 1805  &  87629 & 1798  &  87631 & 1797  &  87641 & 1809  &  87643 & 1796  \\
 87649 & 1793  &  87671 & 1802  &  87679 & 1802  &  87683 & 1807  &  87691 & 1802  &  87697 & 1794  &  87701 & 1802  &  87719 & 1813  \\
 87721 & 1807  &  87739 & 1801  &  87743 & 1811  &  87751 & 1799  &  87767 & 1803  &  87793 & 1805  &  87797 & 1806  &  87803 & 1804  \\
 87811 & 1806  &  87833 & 1798  &  87853 & 1809  &  87869 & 1800  &  87877 & 1808  &  87881 & 1804  &  87887 & 1809  &  87911 & 1808  \\
 87917 & 1803  &  87931 & 1810  &  87943 & 1802  &  87959 & 1804  &  87961 & 1803  &  87973 & 1802  &  87977 & 1798  &  87991 & 1810  \\
 88001 & 1805  &  88003 & 1805  &  88007 & 1803  &  88019 & 1806  &  88037 & 1803  &  88069 & 1806  &  88079 & 1807  &  88093 & 1808  \\
 88117 & 1811  &  88129 & 1811  &  88169 & 1805  &  88177 & 1805  &  88211 & 1801  &  88223 & 1798  &  88237 & 1807  &  88241 & 1806  \\
 88259 & 1810  &  88261 & 1803  &  88289 & 1810  &  88301 & 1806  &  88321 & 1802  &  88327 & 1799  &  88337 & 1809  &  88339 & 1813  \\
 88379 & 1808  &  88397 & 1810  &  88411 & 1811  &  88423 & 1813  &  88427 & 1811  &  88463 & 1811  &  88469 & 1807  &  88471 & 1810  \\
 88493 & 1806  &  88499 & 1816  &  88513 & 1810  &  88523 & 1816  &  88547 & 1809  &  88589 & 1803  &  88591 & 1813  &  88607 & 1816  \\
 88609 & 1815  &  88643 & 1813  &  88651 & 1813  &  88657 & 1807  &  88661 & 1809  &  88663 & 1811  &  88667 & 1806  &  88681 & 1809  \\
 88721 & 1813  &  88729 & 1818  &  88741 & 1810  &  88747 & 1815  &  88771 & 1814  &  88789 & 1822  &  88793 & 1818  &  88799 & 1821  \\
 88801 & 1811  &  88807 & 1815  &  88811 & 1817  &  88813 & 1820  &  88817 & 1818  &  88819 & 1822  &  88843 & 1810  &  88853 & 1810  \\
 88861 & 1809  &  88867 & 1808  &  88873 & 1806  &  88883 & 1818  &  88897 & 1820  &  88903 & 1814  &  88919 & 1807  &  88937 & 1822  \\
 88951 & 1819  &  88969 & 1822  &  88993 & 1814  &  88997 & 1812  &  89003 & 1817  &  89009 & 1827  &  89017 & 1812  &  89021 & 1818  \\
 89041 & 1823  &  89051 & 1814  &  89057 & 1812  &  89069 & 1811  &  89071 & 1816  &  89083 & 1815  &  89087 & 1818  &  89101 & 1811  \\
 89107 & 1817  &  89113 & 1829  &  89119 & 1819  &  89123 & 1812  &  89137 & 1824  &  89153 & 1818  &  89189 & 1818  &  89203 & 1816  \\
 89209 & 1817  &  89213 & 1824  &  89227 & 1821  &  89231 & 1824  &  89237 & 1821  &  89261 & 1815  &  89269 & 1818  &  89273 & 1819  \\
 89293 & 1819  &  89303 & 1821  &  89317 & 1823  &  89329 & 1820  &  89363 & 1825  &  89371 & 1815  &  89381 & 1810  &  89387 & 1821  \\
 89393 & 1820  &  89399 & 1811  &  89413 & 1822  &  89417 & 1827  &  89431 & 1822  &  89443 & 1809  &  89449 & 1811  &  89459 & 1832  \\
 89477 & 1817  &  89491 & 1820  &  89501 & 1823  &  89513 & 1818  &  89519 & 1826  &  89521 & 1813  &  89527 & 1825  &  89533 & 1829  \\
 89561 & 1824  &  89563 & 1821  &  89567 & 1824  &  89591 & 1823  &  89597 & 1822  &  89599 & 1829  &  89603 & 1812  &  89611 & 1821  \\
 89627 & 1818  &  89633 & 1821  &  89653 & 1821  &  89657 & 1830  &  89659 & 1838  &  89669 & 1822  &  89671 & 1822  &  89681 & 1822  \\
 89689 & 1819  &  89753 & 1820  &  89759 & 1824  &  89767 & 1837  &  89779 & 1829  &  89783 & 1823  &  89797 & 1831  &  89809 & 1825  \\
 89819 & 1823  &  89821 & 1824  &  89833 & 1825  &  89839 & 1831  &  89849 & 1826  &  89867 & 1820  &  89891 & 1823  &  89897 & 1823  \\
 89899 & 1825  &  89909 & 1838  &  89917 & 1830  &  89923 & 1832  &  89939 & 1829  &  89959 & 1829  &  89963 & 1829  &  89977 & 1834  \\
 89983 & 1831  &  89989 & 1832  &  90001 & 1839  &  90007 & 1818  &  90011 & 1826  &  90017 & 1836  &  90019 & 1831  &  90023 & 1833  \\
 90031 & 1827  &  90053 & 1831  &  90059 & 1829  &  90067 & 1837  &  90071 & 1835  &  90073 & 1828  &  90089 & 1834  &  90107 & 1841  \\
 90121 & 1832  &  90127 & 1832  &  90149 & 1829  &  90163 & 1824  &  90173 & 1837  &  90187 & 1837  &  90191 & 1831  &  90197 & 1823  \\
 90199 & 1825  &  90203 & 1824  &  90217 & 1824  &  90227 & 1825  &  90239 & 1835  &  90247 & 1835  &  90263 & 1829  &  90271 & 1828  \\
 90281 & 1821  &  90289 & 1832  &  90313 & 1837  &  90353 & 1840  &  90359 & 1827  &  90371 & 1828  &  90373 & 1827  &  90379 & 1831  \\
 90397 & 1834  &  90401 & 1831  &  90403 & 1839  &  90407 & 1834  &  90437 & 1821  &  90439 & 1831  &  90469 & 1834  &  90473 & 1836  \\
 90481 & 1840  &  90499 & 1833  &  90511 & 1827  &  90523 & 1838  &  90527 & 1824  &  90529 & 1830  &  90533 & 1837  &  90547 & 1840  \\
 90583 & 1824  &  90599 & 1826  &  90617 & 1840  &  90619 & 1838  &  90631 & 1829  &  90641 & 1838  &  90647 & 1830  &  90659 & 1831  \\
 90677 & 1829  &  90679 & 1840  &  90697 & 1838  &  90703 & 1843  &  90709 & 1837  &  90731 & 1834  &  90749 & 1835  &  90787 & 1828  \\
 90793 & 1832  &  90803 & 1843  &  90821 & 1831  &  90823 & 1831  &  90833 & 1834  &  90841 & 1839  &  90847 & 1837  &  90863 & 1846  \\
 90887 & 1837  &  90901 & 1840  &  90907 & 1837  &  90911 & 1832  &  90917 & 1832  &  90931 & 1839  &  90947 & 1832  &  90971 & 1829  \\
 90977 & 1838  &  90989 & 1833  &  90997 & 1842  &  91009 & 1840  &  91019 & 1832  &  91033 & 1841  &  91079 & 1839  &  91081 & 1836  \\
 91097 & 1836  &  91099 & 1835  &  91121 & 1847  &  91127 & 1844  &  91129 & 1840  &  91139 & 1843  &  91141 & 1833  &  91151 & 1844  \\
 91153 & 1839  &  91159 & 1838  &  91163 & 1840  &  91183 & 1834  &  91193 & 1849  &  91199 & 1844  &  91229 & 1835  &  91237 & 1831  \\
 91243 & 1838  &  91249 & 1838  &  91253 & 1835  &  91283 & 1840  &  91291 & 1845  &  91297 & 1852  &  91303 & 1835  &  91309 & 1841  \\
 91331 & 1841  &  91367 & 1841  &  91369 & 1840  &  91373 & 1846  &  91381 & 1836  &  91387 & 1841  &  91393 & 1839  &  91397 & 1842  \\
 91411 & 1845  &  91423 & 1847  &  91433 & 1844  &  91453 & 1835  &  91457 & 1841  &  91459 & 1845  &  91463 & 1844  &  91493 & 1846  \\
 91499 & 1839  &  91513 & 1842  &  91529 & 1845  &  91541 & 1838  &  91571 & 1844  &  91573 & 1841  &  91577 & 1849  &  91583 & 1844  \\
 \hline
 \end{tabular}

 }\newpage

\normalsize{\textbf{Table 4.} Continue 20 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 91591 & 1847  &  91621 & 1845  &  91631 & 1845  &  91639 & 1840  &  91673 & 1843  &  91691 & 1850  &  91703 & 1847  &  91711 & 1843  \\
 91733 & 1849  &  91753 & 1849  &  91757 & 1836  &  91771 & 1856  &  91781 & 1845  &  91801 & 1852  &  91807 & 1852  &  91811 & 1856  \\
 91813 & 1852  &  91823 & 1855  &  91837 & 1850  &  91841 & 1845  &  91867 & 1841  &  91873 & 1847  &  91909 & 1841  &  91921 & 1844  \\
 91939 & 1842  &  91943 & 1849  &  91951 & 1848  &  91957 & 1854  &  91961 & 1851  &  91967 & 1850  &  91969 & 1852  &  91997 & 1857  \\
 92003 & 1842  &  92009 & 1854  &  92033 & 1844  &  92041 & 1844  &  92051 & 1845  &  92077 & 1854  &  92083 & 1853  &  92107 & 1852  \\
 92111 & 1841  &  92119 & 1850  &  92143 & 1860  &  92153 & 1841  &  92173 & 1850  &  92177 & 1853  &  92179 & 1849  &  92189 & 1846  \\
 92203 & 1856  &  92219 & 1847  &  92221 & 1854  &  92227 & 1845  &  92233 & 1856  &  92237 & 1852  &  92243 & 1856  &  92251 & 1849  \\
 92269 & 1851  &  92297 & 1846  &  92311 & 1847  &  92317 & 1844  &  92333 & 1852  &  92347 & 1859  &  92353 & 1861  &  92357 & 1860  \\
 92363 & 1853  &  92369 & 1851  &  92377 & 1860  &  92381 & 1851  &  92383 & 1845  &  92387 & 1857  &  92399 & 1854  &  92401 & 1864  \\
 92413 & 1851  &  92419 & 1848  &  92431 & 1852  &  92459 & 1861  &  92461 & 1854  &  92467 & 1851  &  92479 & 1856  &  92489 & 1864  \\
 92503 & 1858  &  92507 & 1858  &  92551 & 1847  &  92557 & 1855  &  92567 & 1840  &  92569 & 1865  &  92581 & 1854  &  92593 & 1854  \\
 92623 & 1859  &  92627 & 1855  &  92639 & 1861  &  92641 & 1857  &  92647 & 1856  &  92657 & 1863  &  92669 & 1848  &  92671 & 1856  \\
 92681 & 1858  &  92683 & 1867  &  92693 & 1865  &  92699 & 1864  &  92707 & 1848  &  92717 & 1854  &  92723 & 1859  &  92737 & 1863  \\
 92753 & 1856  &  92761 & 1859  &  92767 & 1856  &  92779 & 1851  &  92789 & 1863  &  92791 & 1851  &  92801 & 1854  &  92809 & 1864  \\
 92821 & 1861  &  92831 & 1862  &  92849 & 1855  &  92857 & 1864  &  92861 & 1858  &  92863 & 1866  &  92867 & 1859  &  92893 & 1858  \\
 92899 & 1858  &  92921 & 1860  &  92927 & 1862  &  92941 & 1866  &  92951 & 1863  &  92957 & 1869  &  92959 & 1856  &  92987 & 1868  \\
 92993 & 1863  &  93001 & 1867  &  93047 & 1854  &  93053 & 1858  &  93059 & 1854  &  93077 & 1869  &  93083 & 1858  &  93089 & 1867  \\
 93097 & 1859  &  93103 & 1863  &  93113 & 1863  &  93131 & 1855  &  93133 & 1858  &  93139 & 1867  &  93151 & 1861  &  93169 & 1861  \\
 93179 & 1864  &  93187 & 1865  &  93199 & 1853  &  93229 & 1865  &  93239 & 1860  &  93241 & 1867  &  93251 & 1863  &  93253 & 1859  \\
 93257 & 1864  &  93263 & 1869  &  93281 & 1863  &  93283 & 1871  &  93287 & 1856  &  93307 & 1859  &  93319 & 1872  &  93323 & 1865  \\
 93329 & 1872  &  93337 & 1870  &  93371 & 1866  &  93377 & 1861  &  93383 & 1864  &  93407 & 1850  &  93419 & 1868  &  93427 & 1871  \\
 93463 & 1874  &  93479 & 1868  &  93481 & 1859  &  93487 & 1863  &  93491 & 1859  &  93493 & 1871  &  93497 & 1862  &  93503 & 1867  \\
 93523 & 1865  &  93529 & 1863  &  93553 & 1870  &  93557 & 1863  &  93559 & 1873  &  93563 & 1861  &  93581 & 1868  &  93601 & 1864  \\
 93607 & 1873  &  93629 & 1862  &  93637 & 1866  &  93683 & 1876  &  93701 & 1866  &  93703 & 1873  &  93719 & 1872  &  93739 & 1866  \\
 93761 & 1855  &  93763 & 1866  &  93787 & 1872  &  93809 & 1873  &  93811 & 1867  &  93827 & 1867  &  93851 & 1867  &  93871 & 1869  \\
 93887 & 1873  &  93889 & 1870  &  93893 & 1873  &  93901 & 1874  &  93911 & 1872  &  93913 & 1864  &  93923 & 1873  &  93937 & 1871  \\
 93941 & 1868  &  93949 & 1865  &  93967 & 1874  &  93971 & 1870  &  93979 & 1868  &  93983 & 1871  &  93997 & 1865  &  94007 & 1875  \\
 94009 & 1867  &  94033 & 1860  &  94049 & 1864  &  94057 & 1871  &  94063 & 1872  &  94079 & 1874  &  94099 & 1881  &  94109 & 1877  \\
 94111 & 1875  &  94117 & 1864  &  94121 & 1877  &  94151 & 1868  &  94153 & 1868  &  94169 & 1875  &  94201 & 1870  &  94207 & 1875  \\
 94219 & 1875  &  94229 & 1872  &  94249 & 1866  &  94253 & 1877  &  94261 & 1875  &  94273 & 1882  &  94291 & 1867  &  94307 & 1873  \\
 94309 & 1879  &  94321 & 1884  &  94327 & 1878  &  94331 & 1874  &  94343 & 1879  &  94349 & 1874  &  94351 & 1871  &  94379 & 1872  \\
 94397 & 1877  &  94399 & 1883  &  94421 & 1876  &  94427 & 1882  &  94433 & 1874  &  94439 & 1878  &  94441 & 1875  &  94447 & 1871  \\
 94463 & 1873  &  94477 & 1888  &  94483 & 1876  &  94513 & 1875  &  94529 & 1878  &  94531 & 1870  &  94541 & 1872  &  94543 & 1873  \\
 94547 & 1874  &  94559 & 1879  &  94561 & 1891  &  94573 & 1877  &  94583 & 1876  &  94597 & 1872  &  94603 & 1876  &  94613 & 1877  \\
 94621 & 1880  &  94649 & 1877  &  94651 & 1884  &  94687 & 1881  &  94693 & 1875  &  94709 & 1868  &  94723 & 1882  &  94727 & 1879  \\
 94747 & 1879  &  94771 & 1884  &  94777 & 1882  &  94781 & 1876  &  94789 & 1869  &  94793 & 1892  &  94811 & 1885  &  94819 & 1882  \\
 94823 & 1882  &  94837 & 1887  &  94841 & 1881  &  94847 & 1885  &  94849 & 1875  &  94873 & 1874  &  94889 & 1889  &  94903 & 1890  \\
 94907 & 1877  &  94933 & 1871  &  94949 & 1878  &  94951 & 1878  &  94961 & 1877  &  94993 & 1890  &  94999 & 1881  &  95003 & 1883  \\
 95009 & 1879  &  95021 & 1877  &  95027 & 1878  &  95063 & 1886  &  95071 & 1879  &  95083 & 1882  &  95087 & 1890  &  95089 & 1900  \\
 95093 & 1876  &  95101 & 1881  &  95107 & 1887  &  95111 & 1886  &  95131 & 1890  &  95143 & 1888  &  95153 & 1883  &  95177 & 1884  \\
 95189 & 1895  &  95191 & 1890  &  95203 & 1879  &  95213 & 1880  &  95219 & 1887  &  95231 & 1889  &  95233 & 1882  &  95239 & 1885  \\
 95257 & 1882  &  95261 & 1882  &  95267 & 1877  &  95273 & 1882  &  95279 & 1888  &  95287 & 1882  &  95311 & 1885  &  95317 & 1893  \\
 95327 & 1881  &  95339 & 1893  &  95369 & 1892  &  95383 & 1892  &  95393 & 1887  &  95401 & 1889  &  95413 & 1879  &  95419 & 1888  \\
 95429 & 1881  &  95441 & 1891  &  95443 & 1896  &  95461 & 1888  &  95467 & 1882  &  95471 & 1885  &  95479 & 1886  &  95483 & 1888  \\
 95507 & 1902  &  95527 & 1890  &  95531 & 1884  &  95539 & 1887  &  95549 & 1889  &  95561 & 1897  &  95569 & 1891  &  95581 & 1883  \\
 95597 & 1890  &  95603 & 1891  &  95617 & 1896  &  95621 & 1883  &  95629 & 1893  &  95633 & 1879  &  95651 & 1886  &  95701 & 1897  \\
 95707 & 1880  &  95713 & 1884  &  95717 & 1891  &  95723 & 1882  &  95731 & 1885  &  95737 & 1895  &  95747 & 1885  &  95773 & 1887  \\
 95783 & 1889  &  95789 & 1898  &  95791 & 1894  &  95801 & 1905  &  95803 & 1893  &  95813 & 1895  &  95819 & 1891  &  95857 & 1893  \\
 \hline
 \end{tabular}

 }\newpage

\normalsize{\textbf{Table 4.} Continue 21 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 95869 & 1888  &  95873 & 1894  &  95881 & 1890  &  95891 & 1891  &  95911 & 1884  &  95917 & 1886  &  95923 & 1891  &  95929 & 1890  \\
 95947 & 1887  &  95957 & 1895  &  95959 & 1896  &  95971 & 1889  &  95987 & 1897  &  95989 & 1905  &  96001 & 1891  &  96013 & 1900  \\
 96017 & 1889  &  96043 & 1889  &  96053 & 1893  &  96059 & 1880  &  96079 & 1886  &  96097 & 1890  &  96137 & 1901  &  96149 & 1894  \\
 96157 & 1882  &  96167 & 1900  &  96179 & 1897  &  96181 & 1896  &  96199 & 1892  &  96211 & 1896  &  96221 & 1899  &  96223 & 1886  \\
 96233 & 1896  &  96259 & 1903  &  96263 & 1892  &  96269 & 1904  &  96281 & 1885  &  96289 & 1894  &  96293 & 1886  &  96323 & 1899  \\
 96329 & 1894  &  96331 & 1895  &  96337 & 1891  &  96353 & 1903  &  96377 & 1894  &  96401 & 1896  &  96419 & 1900  &  96431 & 1895  \\
 96443 & 1897  &  96451 & 1898  &  96457 & 1905  &  96461 & 1909  &  96469 & 1901  &  96479 & 1904  &  96487 & 1902  &  96493 & 1896  \\
 96497 & 1892  &  96517 & 1899  &  96527 & 1889  &  96553 & 1894  &  96557 & 1900  &  96581 & 1898  &  96587 & 1899  &  96589 & 1898  \\
 96601 & 1902  &  96643 & 1899  &  96661 & 1899  &  96667 & 1899  &  96671 & 1896  &  96697 & 1905  &  96703 & 1906  &  96721 & 1891  \\
 96731 & 1898  &  96737 & 1901  &  96739 & 1907  &  96749 & 1893  &  96757 & 1907  &  96763 & 1904  &  96769 & 1902  &  96779 & 1898  \\
 96787 & 1904  &  96797 & 1903  &  96799 & 1899  &  96821 & 1902  &  96823 & 1897  &  96827 & 1909  &  96847 & 1897  &  96851 & 1906  \\
 96857 & 1911  &  96893 & 1908  &  96907 & 1893  &  96911 & 1907  &  96931 & 1908  &  96953 & 1904  &  96959 & 1905  &  96973 & 1896  \\
 96979 & 1898  &  96989 & 1905  &  96997 & 1904  &  97001 & 1909  &  97003 & 1898  &  97007 & 1902  &  97021 & 1908  &  97039 & 1900  \\
 97073 & 1908  &  97081 & 1912  &  97103 & 1903  &  97117 & 1903  &  97127 & 1893  &  97151 & 1905  &  97157 & 1903  &  97159 & 1900  \\
 97169 & 1903  &  97171 & 1909  &  97177 & 1892  &  97187 & 1896  &  97213 & 1919  &  97231 & 1899  &  97241 & 1903  &  97259 & 1910  \\
 97283 & 1906  &  97301 & 1907  &  97303 & 1903  &  97327 & 1918  &  97367 & 1905  &  97369 & 1907  &  97373 & 1907  &  97379 & 1916  \\
 97381 & 1909  &  97387 & 1899  &  97397 & 1908  &  97423 & 1910  &  97429 & 1904  &  97441 & 1904  &  97453 & 1909  &  97459 & 1912  \\
 97463 & 1908  &  97499 & 1918  &  97501 & 1908  &  97511 & 1909  &  97523 & 1907  &  97547 & 1901  &  97549 & 1903  &  97553 & 1907  \\
 97561 & 1911  &  97571 & 1911  &  97577 & 1908  &  97579 & 1907  &  97583 & 1914  &  97607 & 1911  &  97609 & 1910  &  97613 & 1913  \\
 97649 & 1908  &  97651 & 1913  &  97673 & 1910  &  97687 & 1912  &  97711 & 1909  &  97729 & 1903  &  97771 & 1906  &  97777 & 1913  \\
 97787 & 1911  &  97789 & 1913  &  97813 & 1924  &  97829 & 1922  &  97841 & 1910  &  97843 & 1907  &  97847 & 1917  &  97849 & 1913  \\
 97859 & 1914  &  97861 & 1910  &  97871 & 1914  &  97879 & 1917  &  97883 & 1915  &  97919 & 1910  &  97927 & 1915  &  97931 & 1906  \\
 97943 & 1917  &  97961 & 1916  &  97967 & 1919  &  97969 & 1910  &  97973 & 1918  &  97987 & 1912  &  98009 & 1911  &  98011 & 1918  \\
 98017 & 1914  &  98041 & 1913  &  98047 & 1911  &  98057 & 1916  &  98081 & 1908  &  98101 & 1916  &  98123 & 1918  &  98129 & 1920  \\
 98143 & 1912  &  98179 & 1927  &  98207 & 1921  &  98213 & 1920  &  98221 & 1920  &  98227 & 1918  &  98251 & 1907  &  98257 & 1913  \\
 98269 & 1914  &  98297 & 1918  &  98299 & 1927  &  98317 & 1917  &  98321 & 1915  &  98323 & 1910  &  98327 & 1917  &  98347 & 1915  \\
 98369 & 1921  &  98377 & 1911  &  98387 & 1920  &  98389 & 1911  &  98407 & 1919  &  98411 & 1910  &  98419 & 1921  &  98429 & 1923  \\
 98443 & 1926  &  98453 & 1916  &  98459 & 1923  &  98467 & 1917  &  98473 & 1915  &  98479 & 1919  &  98491 & 1916  &  98507 & 1924  \\
 98519 & 1915  &  98533 & 1921  &  98543 & 1928  &  98561 & 1915  &  98563 & 1923  &  98573 & 1912  &  98597 & 1921  &  98621 & 1927  \\
 98627 & 1921  &  98639 & 1922  &  98641 & 1918  &  98663 & 1917  &  98669 & 1913  &  98689 & 1917  &  98711 & 1928  &  98713 & 1923  \\
 98717 & 1930  &  98729 & 1927  &  98731 & 1922  &  98737 & 1923  &  98773 & 1922  &  98779 & 1922  &  98801 & 1919  &  98807 & 1930  \\
 98809 & 1928  &  98837 & 1921  &  98849 & 1925  &  98867 & 1925  &  98869 & 1929  &  98873 & 1923  &  98887 & 1929  &  98893 & 1914  \\
 98897 & 1926  &  98899 & 1920  &  98909 & 1923  &  98911 & 1930  &  98927 & 1928  &  98929 & 1924  &  98939 & 1927  &  98947 & 1922  \\
 98953 & 1919  &  98963 & 1927  &  98981 & 1928  &  98993 & 1921  &  98999 & 1927  &  99013 & 1922  &  99017 & 1923  &  99023 & 1929  \\
 99041 & 1925  &  99053 & 1930  &  99079 & 1922  &  99083 & 1920  &  99089 & 1929  &  99103 & 1927  &  99109 & 1925  &  99119 & 1930  \\
 99131 & 1922  &  99133 & 1931  &  99137 & 1930  &  99139 & 1935  &  99149 & 1930  &  99173 & 1932  &  99181 & 1926  &  99191 & 1921  \\
 99223 & 1924  &  99233 & 1925  &  99241 & 1931  &  99251 & 1923  &  99257 & 1915  &  99259 & 1935  &  99277 & 1930  &  99289 & 1926  \\
 99317 & 1929  &  99347 & 1927  &  99349 & 1923  &  99367 & 1934  &  99371 & 1933  &  99377 & 1933  &  99391 & 1932  &  99397 & 1929  \\
 99401 & 1926  &  99409 & 1917  &  99431 & 1926  &  99439 & 1924  &  99469 & 1927  &  99487 & 1936  &  99497 & 1927  &  99523 & 1924  \\
 99527 & 1936  &  99529 & 1930  &  99551 & 1932  &  99559 & 1931  &  99563 & 1930  &  99571 & 1939  &  99577 & 1931  &  99581 & 1928  \\
 99607 & 1932  &  99611 & 1928  &  99623 & 1928  &  99643 & 1931  &  99661 & 1936  &  99667 & 1933  &  99679 & 1926  &  99689 & 1942  \\
 99707 & 1934  &  99709 & 1924  &  99713 & 1938  &  99719 & 1924  &  99721 & 1932  &  99733 & 1930  &  99761 & 1936  &  99767 & 1935  \\
 99787 & 1926  &  99793 & 1939  &  99809 & 1929  &  99817 & 1931  &  99823 & 1931  &  99829 & 1932  &  99833 & 1928  &  99839 & 1941  \\
 99859 & 1935  &  99871 & 1928  &  99877 & 1941  &  99881 & 1935  &  99901 & 1939  &  99907 & 1934  &  99923 & 1933  &  99929 & 1939  \\
 99961 & 1936  &  99971 & 1934  &  99989 & 1934  &  99991 & 1932  &  &  &  &  &  &  &  &  \\
 \hline
 \end{tabular}
\begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 301831 & 3519  &  301841 & 3526  &  301843 & 3522  &  301867 & 3527  &  301877 & 3526  &  301897 & 3506  &  301901 & 3522  \\
 301907 & 3526  &  301913 & 3523  &  301927 & 3523  &  301933 & 3522  &  301943 & 3536  &  301949 & 3522  &  301979 & 3516  \\
 301991 & 3526  &  301993 & 3527  &  301997 & 3521  &  301999 & 3528  &  302009 & 3510  &  302053 & 3528  &  302111 & 3527  \\
 302123 & 3533  &  302143 & 3523  &  302167 & 3522  &  302171 & 3514  &  302173 & 3526  &  302189 & 3521  &  302191 & 3527  \\
 302213 & 3517  &  302221 & 3511  &  302227 & 3535  &  302261 & 3539  &  302273 & 3518  &  302279 & 3520  &  302287 & 3529  \\
 302297 & 3514  &  302299 & 3512  &  302317 & 3510  &  302329 & 3517  &  302399 & 3521  &  302411 & 3517  &  302417 & 3537  \\
 302429 & 3530  &  302443 & 3524  &  302459 & 3525  &  302483 & 3524  &  302507 & 3517  &  302513 & 3525  &  302551 & 3513  \\
 302563 & 3525  &  302567 & 3527  &  302573 & 3530  &  302579 & 3532  &  302581 & 3532  &  302587 & 3518  &  302593 & 3528  \\
 302597 & 3514  &  302609 & 3519  &  302629 & 3524  &  302647 & 3537  &  302663 & 3536  &  302681 & 3532  &  302711 & 3528  \\
 302723 & 3527  &  302747 & 3527  &  302759 & 3533  &  302767 & 3523  &  302779 & 3530  &  302791 & 3534  &  302801 & 3532  \\
 302831 & 3539  &  302833 & 3533  &  302837 & 3534  &  302843 & 3526  &  302851 & 3528  &  302857 & 3525  &  302873 & 3534  \\
 302891 & 3526  &  302903 & 3531  &  302909 & 3523  &  302921 & 3524  &  302927 & 3536  &  302941 & 3523  &  302959 & 3530  \\
 302969 & 3526  &  302971 & 3541  &  302977 & 3530  &  302983 & 3529  &  302989 & 3524  &  302999 & 3520  &  303007 & 3531  \\
 303011 & 3531  &  303013 & 3515  &  303019 & 3526  &  303029 & 3535  &  303049 & 3530  &  303053 & 3534  &  303073 & 3516  \\
 303089 & 3520  &  303091 & 3528  &  303097 & 3520  &  303119 & 3530  &  303139 & 3530  &  303143 & 3516  &  303151 & 3539  \\
 303157 & 3523  &  303187 & 3525  &  303217 & 3527  &  303257 & 3530  &  303271 & 3534  &  303283 & 3530  &  303287 & 3529  \\
 303293 & 3531  &  303299 & 3525  &  303307 & 3533  &  303313 & 3522  &  303323 & 3541  &  303337 & 3529  &  303341 & 3526  \\
 303361 & 3533  &  303367 & 3532  &  303371 & 3516  &  303377 & 3533  &  303379 & 3526  &  303389 & 3542  &  303409 & 3530  \\
 303421 & 3538  &  303431 & 3527  &  303463 & 3535  &  303469 & 3532  &  303473 & 3538  &  303491 & 3524  &  303493 & 3537  \\
 303497 & 3540  &  303529 & 3538  &  303539 & 3532  &  303547 & 3531  &  303551 & 3530  &  303553 & 3534  &  303571 & 3526  \\
 303581 & 3539  &  303587 & 3535  &  303593 & 3535  &  303613 & 3527  &  303617 & 3514  &  303619 & 3526  &  303643 & 3530  \\
 303647 & 3528  &  303649 & 3525  &  303679 & 3538  &  303683 & 3531  &  303689 & 3527  &  303691 & 3532  &  303703 & 3533  \\
 303713 & 3532  &  303727 & 3535  &  303731 & 3534  &  303749 & 3534  &  303767 & 3537  &  303781 & 3525  &  303803 & 3529  \\
 303817 & 3532  &  303827 & 3535  &  303839 & 3530  &  303859 & 3530  &  303871 & 3535  &  303889 & 3542  &  303907 & 3545  \\
 303917 & 3539  &  303931 & 3537  &  303937 & 3538  &  303959 & 3539  &  303983 & 3543  &  303997 & 3532  &  304009 & 3536  \\
 304013 & 3528  &  304021 & 3521  &  304033 & 3551  &  304039 & 3539  &  304049 & 3536  &  304063 & 3545  &  304067 & 3534  \\
 304069 & 3547  &  304081 & 3535  &  304091 & 3543  &  304099 & 3539  &  304127 & 3529  &  304151 & 3545  &  304153 & 3539  \\
 304163 & 3534  &  304169 & 3536  &  304193 & 3540  &  304211 & 3523  &  304217 & 3546  &  304223 & 3536  &  304253 & 3531  \\
 304259 & 3529  &  304279 & 3542  &  304301 & 3537  &  304303 & 3534  &  304331 & 3537  &  304349 & 3525  &  304357 & 3525  \\
 304363 & 3543  &  304373 & 3543  &  304391 & 3545  &  304393 & 3535  &  304411 & 3531  &  304417 & 3536  &  304429 & 3535  \\
 304433 & 3537  &  304439 & 3541  &  304457 & 3540  &  304459 & 3535  &  304477 & 3535  &  304481 & 3538  &  304489 & 3529  \\
 304501 & 3542  &  304511 & 3546  &  304517 & 3539  &  304523 & 3542  &  304537 & 3539  &  304541 & 3538  &  304553 & 3546  \\
 304559 & 3542  &  304561 & 3546  &  304597 & 3535  &  304609 & 3540  &  304631 & 3548  &  304643 & 3536  &  304651 & 3541  \\
 304663 & 3533  &  304687 & 3544  &  304709 & 3546  &  304723 & 3522  &  304729 & 3552  &  304739 & 3523  &  304751 & 3555  \\
 304757 & 3543  &  304763 & 3537  &  304771 & 3540  &  304781 & 3551  &  304789 & 3537  &  304807 & 3544  &  304813 & 3544  \\
 304831 & 3538  &  304847 & 3540  &  304849 & 3542  &  304867 & 3536  &  304879 & 3545  &  304883 & 3535  &  304897 & 3531  \\
 304901 & 3536  &  304903 & 3547  &  304907 & 3537  &  304933 & 3537  &  304937 & 3545  &  304943 & 3550  &  304949 & 3533  \\
 304961 & 3544  &  304979 & 3549  &  304981 & 3552  &  305017 & 3541  &  305021 & 3537  &  305023 & 3551  &  305029 & 3537  \\
 305033 & 3531  &  305047 & 3532  &  305069 & 3554  &  305093 & 3547  &  305101 & 3538  &  305111 & 3533  &  305113 & 3548  \\
 305119 & 3555  &  305131 & 3545  &  305143 & 3534  &  305147 & 3542  &  305209 & 3554  &  305219 & 3541  &  305231 & 3549  \\
 305237 & 3545  &  305243 & 3546  &  305267 & 3545  &  305281 & 3554  &  305297 & 3540  &  305329 & 3554  &  305339 & 3530  \\
 305351 & 3550  &  305353 & 3547  &  305363 & 3540  &  305369 & 3553  &  305377 & 3538  &  305401 & 3548  &  305407 & 3543  \\
 305411 & 3549  &  305413 & 3536  &  305419 & 3555  &  305423 & 3533  &  305441 & 3548  &  305449 & 3544  &  305471 & 3548  \\
 305477 & 3544  &  305479 & 3542  &  305483 & 3534  &  305489 & 3543  &  305497 & 3530  &  305521 & 3552  &  305533 & 3545  \\
 305551 & 3559  &  305563 & 3546  &  305581 & 3542  &  305593 & 3545  &  305597 & 3544  &  305603 & 3545  &  305611 & 3554  \\
 305621 & 3535  &  305633 & 3542  &  305639 & 3529  &  305663 & 3540  &  305717 & 3538  &  305719 & 3547  &  305741 & 3544  \\
 305743 & 3551  &  305749 & 3536  &  305759 & 3546  &  305761 & 3545  &  305771 & 3548  &  305783 & 3557  &  305803 & 3554  \\
 305821 & 3539  &  305839 & 3562  &  305849 & 3548  &  305857 & 3545  &  305861 & 3551  &  305867 & 3550  &  305873 & 3544  \\
 \hline
 \end{tabular}
}
 \newpage
 
\normalsize{ \textbf{Table 6.} Continue 1 }\medskip\\
 \footnotesize{
 \renewcommand{\arraystretch}{0.92}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 305917 & 3545  &  305927 & 3548  &  305933 & 3535  &  305947 & 3552  &  305971 & 3537  &  305999 & 3543  &  306011 & 3542  \\
 306023 & 3543  &  306029 & 3551  &  306041 & 3548  &  306049 & 3553  &  306083 & 3554  &  306091 & 3556  &  306121 & 3543  \\
 306133 & 3562  &  306139 & 3543  &  306149 & 3546  &  306157 & 3552  &  306167 & 3543  &  306169 & 3536  &  306191 & 3540  \\
 306193 & 3551  &  306209 & 3543  &  306239 & 3534  &  306247 & 3551  &  306253 & 3547  &  306259 & 3549  &  306263 & 3561  \\
 306301 & 3541  &  306329 & 3553  &  306331 & 3548  &  306347 & 3541  &  306349 & 3548  &  306359 & 3548  &  306367 & 3552  \\
 306377 & 3563  &  306389 & 3560  &  306407 & 3550  &  306419 & 3553  &  306421 & 3551  &  306431 & 3554  &  306437 & 3555  \\
 306457 & 3550  &  306463 & 3550  &  306473 & 3549  &  306479 & 3541  &  306491 & 3552  &  306503 & 3553  &  306511 & 3542  \\
 306517 & 3545  &  306529 & 3563  &  306533 & 3553  &  306541 & 3552  &  306563 & 3550  &  306577 & 3549  &  306587 & 3546  \\
 306589 & 3562  &  306643 & 3559  &  306653 & 3557  &  306661 & 3556  &  306689 & 3562  &  306701 & 3545  &  306703 & 3539  \\
 306707 & 3543  &  306727 & 3544  &  306739 & 3558  &  306749 & 3559  &  306763 & 3551  &  306781 & 3548  &  306809 & 3562  \\
 306821 & 3544  &  306827 & 3556  &  306829 & 3554  &  306847 & 3549  &  306853 & 3568  &  306857 & 3543  &  306871 & 3558  \\
 306877 & 3556  &  306883 & 3557  &  306893 & 3554  &  306899 & 3556  &  306913 & 3554  &  306919 & 3563  &  306941 & 3561  \\
 306947 & 3548  &  306949 & 3554  &  306953 & 3546  &  306991 & 3544  &  307009 & 3559  &  307019 & 3564  &  307031 & 3555  \\
 307033 & 3559  &  307067 & 3551  &  307079 & 3563  &  307091 & 3561  &  307093 & 3563  &  307103 & 3560  &  307121 & 3551  \\
 307129 & 3554  &  307147 & 3556  &  307163 & 3557  &  307169 & 3557  &  307171 & 3550  &  307187 & 3559  &  307189 & 3557  \\
 307201 & 3567  &  307243 & 3555  &  307253 & 3562  &  307259 & 3568  &  307261 & 3561  &  307267 & 3558  &  307273 & 3561  \\
 307277 & 3548  &  307283 & 3550  &  307289 & 3544  &  307301 & 3550  &  307337 & 3566  &  307339 & 3557  &  307361 & 3557  \\
 307367 & 3561  &  307381 & 3550  &  307397 & 3563  &  307399 & 3551  &  307409 & 3548  &  307423 & 3558  &  307451 & 3562  \\
 307471 & 3561  &  307481 & 3566  &  307511 & 3572  &  307523 & 3563  &  307529 & 3547  &  307537 & 3547  &  307543 & 3569  \\
 307577 & 3563  &  307583 & 3561  &  307589 & 3560  &  307609 & 3561  &  307627 & 3558  &  307631 & 3559  &  307633 & 3551  \\
 307639 & 3561  &  307651 & 3563  &  307669 & 3566  &  307687 & 3553  &  307691 & 3551  &  307693 & 3560  &  307711 & 3563  \\
 307733 & 3555  &  307759 & 3554  &  307817 & 3567  &  307823 & 3556  &  307831 & 3559  &  307843 & 3551  &  307859 & 3559  \\
 307871 & 3560  &  307873 & 3563  &  307891 & 3552  &  307903 & 3560  &  307919 & 3573  &  307939 & 3567  &  307969 & 3561  \\
 308003 & 3557  &  308017 & 3565  &  308027 & 3573  &  308041 & 3553  &  308051 & 3560  &  308081 & 3553  &  308093 & 3563  \\
 308101 & 3571  &  308107 & 3562  &  308117 & 3565  &  308129 & 3563  &  308137 & 3571  &  308141 & 3562  &  308149 & 3560  \\
 308153 & 3554  &  308213 & 3571  &  308219 & 3563  &  308249 & 3564  &  308263 & 3548  &  308291 & 3560  &  308293 & 3573  \\
 308303 & 3566  &  308309 & 3563  &  308311 & 3557  &  308317 & 3571  &  308323 & 3565  &  308327 & 3563  &  308333 & 3567  \\
 308359 & 3556  &  308383 & 3571  &  308411 & 3554  &  308423 & 3569  &  308437 & 3563  &  308447 & 3578  &  308467 & 3560  \\
 308489 & 3559  &  308491 & 3558  &  308501 & 3566  &  308507 & 3561  &  308509 & 3565  &  308519 & 3562  &  308521 & 3573  \\
 308527 & 3563  &  308537 & 3561  &  308551 & 3550  &  308569 & 3565  &  308573 & 3558  &  308587 & 3562  &  308597 & 3569  \\
 308621 & 3564  &  308639 & 3574  &  308641 & 3559  &  308663 & 3572  &  308681 & 3578  &  308701 & 3571  &  308713 & 3564  \\
 308723 & 3568  &  308761 & 3565  &  308773 & 3565  &  308801 & 3556  &  308809 & 3562  &  308813 & 3560  &  308827 & 3559  \\
 308849 & 3572  &  308851 & 3570  &  308857 & 3564  &  308887 & 3572  &  308899 & 3564  &  308923 & 3576  &  308927 & 3558  \\
 308929 & 3565  &  308933 & 3558  &  308939 & 3558  &  308951 & 3573  &  308989 & 3560  &  308999 & 3563  &  309007 & 3570  \\
 309011 & 3560  &  309013 & 3563  &  309019 & 3564  &  309031 & 3565  &  309037 & 3569  &  309059 & 3565  &  309079 & 3573  \\
 309083 & 3567  &  309091 & 3568  &  309107 & 3568  &  309109 & 3576  &  309121 & 3568  &  309131 & 3566  &  309137 & 3572  \\
 309157 & 3573  &  309167 & 3561  &  309173 & 3557  &  309193 & 3571  &  309223 & 3556  &  309241 & 3574  &  309251 & 3577  \\
 309259 & 3576  &  309269 & 3572  &  309271 & 3577  &  309277 & 3581  &  309289 & 3568  &  309293 & 3564  &  309311 & 3567  \\
 309313 & 3564  &  309317 & 3568  &  309359 & 3567  &  309367 & 3564  &  309371 & 3570  &  309391 & 3556  &  309403 & 3570  \\
 309433 & 3582  &  309437 & 3565  &  309457 & 3573  &  309461 & 3570  &  309469 & 3569  &  309479 & 3569  &  309481 & 3573  \\
 309493 & 3583  &  309503 & 3568  &  309521 & 3567  &  309523 & 3568  &  309539 & 3564  &  309541 & 3576  &  309559 & 3575  \\
 309571 & 3559  &  309577 & 3564  &  309583 & 3566  &  309599 & 3564  &  309623 & 3572  &  309629 & 3572  &  309637 & 3576  \\
 309667 & 3574  &  309671 & 3579  &  309677 & 3583  &  309707 & 3565  &  309713 & 3583  &  309731 & 3569  &  309737 & 3567  \\
 309769 & 3579  &  309779 & 3565  &  309781 & 3563  &  309797 & 3570  &  309811 & 3572  &  309823 & 3567  &  309851 & 3570  \\
 309853 & 3558  &  309857 & 3579  &  309877 & 3573  &  309899 & 3578  &  309929 & 3572  &  309931 & 3570  &  309937 & 3571  \\
 309977 & 3575  &  309989 & 3572  &  310019 & 3585  &  310021 & 3577  &  310027 & 3560  &  310043 & 3572  &  310049 & 3560  \\
 310081 & 3582  &  310087 & 3572  &  310091 & 3565  &  310111 & 3588  &  310117 & 3565  &  310127 & 3576  &  310129 & 3568  \\
 310169 & 3574  &  310181 & 3569  &  310187 & 3582  &  310223 & 3566  &  310229 & 3574  &  310231 & 3576  &  310237 & 3564  \\
 \hline
 \end{tabular}
}
 \newpage

\normalsize{ \textbf{Table 6.} Continue 2 }\medskip\\
 \footnotesize{
 \renewcommand{\arraystretch}{0.92}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 310243 & 3574  &  310249 & 3570  &  310273 & 3585  &  310283 & 3575  &  310291 & 3584  &  310313 & 3576  &  310333 & 3568  \\
 310357 & 3566  &  310361 & 3565  &  310363 & 3560  &  310379 & 3568  &  310397 & 3582  &  310423 & 3580  &  310433 & 3570  \\
 310439 & 3565  &  310447 & 3569  &  310459 & 3561  &  310463 & 3576  &  310481 & 3579  &  310489 & 3571  &  310501 & 3564  \\
 310507 & 3573  &  310511 & 3560  &  310547 & 3574  &  310553 & 3568  &  310559 & 3574  &  310567 & 3573  &  310571 & 3575  \\
 310577 & 3570  &  310591 & 3571  &  310627 & 3578  &  310643 & 3576  &  310663 & 3563  &  310693 & 3578  &  310697 & 3571  \\
 310711 & 3580  &  310721 & 3572  &  310727 & 3577  &  310729 & 3573  &  310733 & 3571  &  310741 & 3570  &  310747 & 3578  \\
 310771 & 3571  &  310781 & 3578  &  310789 & 3579  &  310801 & 3579  &  310819 & 3580  &  310823 & 3572  &  310829 & 3574  \\
 310831 & 3577  &  310861 & 3583  &  310867 & 3583  &  310883 & 3581  &  310889 & 3576  &  310901 & 3581  &  310927 & 3569  \\
 310931 & 3586  &  310949 & 3584  &  310969 & 3568  &  310987 & 3583  &  310997 & 3574  &  311009 & 3581  &  311021 & 3583  \\
 311027 & 3585  &  311033 & 3575  &  311041 & 3580  &  311099 & 3588  &  311111 & 3589  &  311123 & 3583  &  311137 & 3580  \\
 311153 & 3582  &  311173 & 3569  &  311177 & 3575  &  311183 & 3577  &  311189 & 3567  &  311197 & 3587  &  311203 & 3587  \\
 311237 & 3575  &  311279 & 3577  &  311291 & 3585  &  311293 & 3582  &  311299 & 3587  &  311303 & 3576  &  311323 & 3583  \\
 311329 & 3587  &  311341 & 3580  &  311347 & 3584  &  311359 & 3582  &  311371 & 3569  &  311393 & 3589  &  311407 & 3589  \\
 311419 & 3575  &  311447 & 3583  &  311453 & 3581  &  311473 & 3575  &  311533 & 3574  &  311537 & 3572  &  311539 & 3585  \\
 311551 & 3582  &  311557 & 3580  &  311561 & 3579  &  311567 & 3589  &  311569 & 3579  &  311603 & 3604  &  311609 & 3587  \\
 311653 & 3582  &  311659 & 3583  &  311677 & 3579  &  311681 & 3572  &  311683 & 3575  &  311687 & 3586  &  311711 & 3586  \\
 311713 & 3582  &  311737 & 3593  &  311743 & 3583  &  311747 & 3581  &  311749 & 3581  &  311791 & 3587  &  311803 & 3589  \\
 311807 & 3585  &  311821 & 3594  &  311827 & 3577  &  311867 & 3579  &  311869 & 3588  &  311881 & 3582  &  311897 & 3589  \\
 311951 & 3581  &  311957 & 3588  &  311963 & 3573  &  311981 & 3586  &  312007 & 3580  &  312023 & 3571  &  312029 & 3589  \\
 312031 & 3587  &  312043 & 3591  &  312047 & 3579  &  312071 & 3590  &  312073 & 3584  &  312083 & 3589  &  312089 & 3586  \\
 312101 & 3588  &  312107 & 3587  &  312121 & 3585  &  312161 & 3591  &  312197 & 3588  &  312199 & 3578  &  312203 & 3581  \\
 312209 & 3586  &  312211 & 3571  &  312217 & 3588  &  312229 & 3586  &  312233 & 3587  &  312241 & 3592  &  312251 & 3585  \\
 312253 & 3587  &  312269 & 3590  &  312281 & 3582  &  312283 & 3582  &  312289 & 3591  &  312311 & 3587  &  312313 & 3578  \\
 312331 & 3583  &  312343 & 3590  &  312349 & 3583  &  312353 & 3580  &  312371 & 3597  &  312383 & 3586  &  312397 & 3595  \\
 312401 & 3591  &  312407 & 3574  &  312413 & 3592  &  312427 & 3585  &  312451 & 3601  &  312469 & 3582  &  312509 & 3599  \\
 312517 & 3594  &  312527 & 3597  &  312551 & 3581  &  312553 & 3588  &  312563 & 3603  &  312581 & 3598  &  312583 & 3585  \\
 312589 & 3590  &  312601 & 3585  &  312617 & 3592  &  312619 & 3582  &  312623 & 3586  &  312643 & 3598  &  312673 & 3586  \\
 312677 & 3580  &  312679 & 3578  &  312701 & 3586  &  312703 & 3589  &  312709 & 3598  &  312727 & 3589  &  312737 & 3597  \\
 312743 & 3583  &  312757 & 3583  &  312773 & 3584  &  312779 & 3585  &  312799 & 3585  &  312839 & 3590  &  312841 & 3590  \\
 312857 & 3591  &  312863 & 3591  &  312887 & 3587  &  312899 & 3581  &  312929 & 3592  &  312931 & 3597  &  312937 & 3587  \\
 312941 & 3587  &  312943 & 3588  &  312967 & 3596  &  312971 & 3590  &  312979 & 3601  &  312989 & 3597  &  313003 & 3596  \\
 313009 & 3579  &  313031 & 3596  &  313037 & 3587  &  313081 & 3580  &  313087 & 3592  &  313109 & 3608  &  313127 & 3582  \\
 313129 & 3595  &  313133 & 3590  &  313147 & 3578  &  313151 & 3598  &  313153 & 3591  &  313163 & 3585  &  313207 & 3595  \\
 313211 & 3592  &  313219 & 3602  &  313241 & 3598  &  313249 & 3591  &  313267 & 3588  &  313273 & 3587  &  313289 & 3597  \\
 313297 & 3597  &  313301 & 3601  &  313307 & 3594  &  313321 & 3598  &  313331 & 3591  &  313333 & 3590  &  313343 & 3589  \\
 313351 & 3589  &  313373 & 3589  &  313381 & 3592  &  313387 & 3595  &  313399 & 3606  &  313409 & 3600  &  313471 & 3597  \\
 313477 & 3602  &  313507 & 3592  &  313517 & 3601  &  313543 & 3591  &  313549 & 3588  &  313553 & 3603  &  313561 & 3588  \\
 313567 & 3602  &  313571 & 3606  &  313583 & 3608  &  313589 & 3593  &  313597 & 3591  &  313603 & 3591  &  313613 & 3590  \\
 313619 & 3600  &  313637 & 3590  &  313639 & 3614  &  313661 & 3596  &  313669 & 3599  &  313679 & 3598  &  313699 & 3596  \\
 313711 & 3588  &  313717 & 3598  &  313721 & 3585  &  313727 & 3608  &  313739 & 3591  &  313741 & 3594  &  313763 & 3583  \\
 313777 & 3596  &  313783 & 3611  &  313829 & 3604  &  313849 & 3604  &  313853 & 3584  &  313879 & 3583  &  313883 & 3604  \\
 313889 & 3589  &  313897 & 3593  &  313909 & 3595  &  313921 & 3604  &  313931 & 3593  &  313933 & 3599  &  313949 & 3597  \\
 313961 & 3600  &  313969 & 3594  &  313979 & 3599  &  313981 & 3586  &  313987 & 3603  &  313991 & 3603  &  313993 & 3601  \\
 313997 & 3590  &  314003 & 3603  &  314021 & 3595  &  314059 & 3595  &  314063 & 3599  &  314077 & 3605  &  314107 & 3600  \\
 314113 & 3593  &  314117 & 3608  &  314129 & 3603  &  314137 & 3608  &  314159 & 3601  &  314161 & 3604  &  314173 & 3603  \\
 314189 & 3597  &  314213 & 3606  &  314219 & 3596  &  314227 & 3607  &  314233 & 3591  &  314239 & 3595  &  314243 & 3599  \\
 314257 & 3604  &  314261 & 3596  &  314263 & 3598  &  314267 & 3604  &  314299 & 3597  &  314329 & 3604  &  314339 & 3593  \\
 314351 & 3595  &  314357 & 3593  &  314359 & 3602  &  314399 & 3595  &  314401 & 3610  &  314407 & 3607  &  314423 & 3584  \\
 \hline
 \end{tabular}
}
 \newpage

\normalsize{ \textbf{Table 6.} Continue 3 }\medskip\\
 \footnotesize{
 \renewcommand{\arraystretch}{0.92}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 314441 & 3609  &  314453 & 3619  &  314467 & 3601  &  314491 & 3596  &  314497 & 3605  &  314513 & 3610  &  314527 & 3603  \\
 314543 & 3601  &  314549 & 3597  &  314569 & 3609  &  314581 & 3597  &  314591 & 3610  &  314597 & 3607  &  314599 & 3596  \\
 314603 & 3616  &  314623 & 3609  &  314627 & 3596  &  314641 & 3591  &  314651 & 3608  &  314693 & 3604  &  314707 & 3597  \\
 314711 & 3602  &  314719 & 3611  &  314723 & 3608  &  314747 & 3604  &  314761 & 3601  &  314771 & 3601  &  314777 & 3594  \\
 314779 & 3600  &  314807 & 3594  &  314813 & 3605  &  314827 & 3607  &  314851 & 3603  &  314879 & 3603  &  314903 & 3605  \\
 314917 & 3609  &  314927 & 3611  &  314933 & 3607  &  314953 & 3616  &  314957 & 3602  &  314983 & 3597  &  314989 & 3602  \\
 315011 & 3604  &  315013 & 3600  &  315037 & 3592  &  315047 & 3603  &  315059 & 3615  &  315067 & 3611  &  315083 & 3613  \\
 315097 & 3597  &  315103 & 3606  &  315109 & 3609  &  315127 & 3599  &  315179 & 3606  &  315181 & 3600  &  315193 & 3598  \\
 315199 & 3609  &  315223 & 3601  &  315247 & 3604  &  315251 & 3609  &  315257 & 3602  &  315269 & 3604  &  315281 & 3617  \\
 315313 & 3606  &  315349 & 3606  &  315361 & 3605  &  315373 & 3599  &  315377 & 3611  &  315389 & 3608  &  315407 & 3607  \\
 315409 & 3604  &  315421 & 3606  &  315437 & 3612  &  315449 & 3608  &  315451 & 3616  &  315461 & 3614  &  315467 & 3617  \\
 315481 & 3607  &  315493 & 3604  &  315517 & 3610  &  315521 & 3610  &  315527 & 3606  &  315529 & 3611  &  315547 & 3603  \\
 315551 & 3612  &  315559 & 3597  &  315569 & 3605  &  315589 & 3605  &  315593 & 3605  &  315599 & 3590  &  315613 & 3615  \\
 315617 & 3606  &  315631 & 3603  &  315643 & 3606  &  315671 & 3605  &  315677 & 3603  &  315691 & 3608  &  315697 & 3615  \\
 315701 & 3634  &  315703 & 3611  &  315739 & 3608  &  315743 & 3602  &  315751 & 3597  &  315779 & 3618  &  315803 & 3605  \\
 315811 & 3616  &  315829 & 3598  &  315851 & 3611  &  315857 & 3613  &  315881 & 3610  &  315883 & 3616  &  315893 & 3608  \\
 315899 & 3609  &  315907 & 3608  &  315937 & 3614  &  315949 & 3613  &  315961 & 3607  &  315967 & 3604  &  315977 & 3614  \\
 316003 & 3612  &  316031 & 3608  &  316033 & 3602  &  316037 & 3610  &  316051 & 3606  &  316067 & 3599  &  316073 & 3607  \\
 316087 & 3611  &  316097 & 3608  &  316109 & 3617  &  316133 & 3606  &  316139 & 3618  &  316153 & 3606  &  316177 & 3610  \\
 316189 & 3615  &  316193 & 3604  &  316201 & 3605  &  316213 & 3616  &  316219 & 3614  &  316223 & 3607  &  316241 & 3613  \\
 316243 & 3617  &  316259 & 3604  &  316271 & 3603  &  316291 & 3617  &  316297 & 3613  &  316301 & 3618  &  316321 & 3613  \\
 316339 & 3608  &  316343 & 3612  &  316363 & 3600  &  316373 & 3609  &  316391 & 3614  &  316403 & 3604  &  316423 & 3599  \\
 316429 & 3603  &  316439 & 3622  &  316453 & 3627  &  316469 & 3615  &  316471 & 3607  &  316493 & 3625  &  316499 & 3611  \\
 316501 & 3610  &  316507 & 3612  &  316531 & 3605  &  316567 & 3604  &  316571 & 3623  &  316577 & 3596  &  316583 & 3626  \\
 316621 & 3619  &  316633 & 3617  &  316637 & 3615  &  316649 & 3614  &  316661 & 3606  &  316663 & 3609  &  316681 & 3621  \\
 316691 & 3613  &  316697 & 3613  &  316699 & 3615  &  316703 & 3616  &  316717 & 3609  &  316753 & 3616  &  316759 & 3610  \\
 316769 & 3618  &  316777 & 3606  &  316783 & 3614  &  316793 & 3614  &  316801 & 3601  &  316817 & 3613  &  316819 & 3623  \\
 316847 & 3617  &  316853 & 3611  &  316859 & 3614  &  316861 & 3606  &  316879 & 3617  &  316891 & 3621  &  316903 & 3626  \\
 316907 & 3619  &  316919 & 3621  &  316937 & 3618  &  316951 & 3613  &  316957 & 3625  &  316961 & 3617  &  316969 & 3626  \\
 316991 & 3629  &  317003 & 3617  &  317011 & 3621  &  317021 & 3624  &  317029 & 3609  &  317047 & 3613  &  317063 & 3623  \\
 317071 & 3623  &  317077 & 3612  &  317087 & 3603  &  317089 & 3617  &  317123 & 3617  &  317159 & 3618  &  317171 & 3612  \\
 317179 & 3609  &  317189 & 3625  &  317197 & 3616  &  317209 & 3619  &  317227 & 3611  &  317257 & 3622  &  317263 & 3623  \\
 317267 & 3618  &  317269 & 3616  &  317279 & 3612  &  317321 & 3609  &  317323 & 3624  &  317327 & 3618  &  317333 & 3614  \\
 317351 & 3626  &  317353 & 3617  &  317363 & 3621  &  317371 & 3615  &  317399 & 3628  &  317411 & 3632  &  317419 & 3619  \\
 317431 & 3611  &  317437 & 3626  &  317453 & 3616  &  317459 & 3619  &  317483 & 3613  &  317489 & 3620  &  317491 & 3613  \\
 317503 & 3630  &  317539 & 3619  &  317557 & 3620  &  317563 & 3624  &  317587 & 3615  &  317591 & 3621  &  317593 & 3609  \\
 317599 & 3624  &  317609 & 3628  &  317617 & 3615  &  317621 & 3626  &  317651 & 3624  &  317663 & 3621  &  317671 & 3621  \\
 317693 & 3619  &  317701 & 3619  &  317711 & 3621  &  317717 & 3627  &  317729 & 3633  &  317731 & 3625  &  317741 & 3618  \\
 317743 & 3630  &  317771 & 3630  &  317773 & 3620  &  317777 & 3633  &  317783 & 3617  &  317789 & 3627  &  317797 & 3621  \\
 317827 & 3616  &  317831 & 3609  &  317839 & 3637  &  317857 & 3630  &  317887 & 3625  &  317903 & 3634  &  317921 & 3622  \\
 317923 & 3616  &  317957 & 3619  &  317959 & 3626  &  317963 & 3614  &  317969 & 3618  &  317971 & 3610  &  317983 & 3610  \\
 317987 & 3626  &  318001 & 3623  &  318007 & 3614  &  318023 & 3623  &  318077 & 3622  &  318103 & 3622  &  318107 & 3618  \\
 318127 & 3626  &  318137 & 3621  &  318161 & 3623  &  318173 & 3632  &  318179 & 3627  &  318181 & 3618  &  318191 & 3618  \\
 318203 & 3612  &  318209 & 3616  &  318211 & 3616  &  318229 & 3622  &  318233 & 3628  &  318247 & 3634  &  318259 & 3626  \\
 318271 & 3635  &  318281 & 3621  &  318287 & 3617  &  318289 & 3627  &  318299 & 3615  &  318301 & 3620  &  318313 & 3612  \\
 318319 & 3628  &  318323 & 3626  &  318337 & 3620  &  318347 & 3630  &  318349 & 3638  &  318377 & 3622  &  318403 & 3628  \\
 318407 & 3616  &  318419 & 3624  &  318431 & 3617  &  318443 & 3635  &  318457 & 3618  &  318467 & 3613  &  318473 & 3619  \\
 318503 & 3626  &  318523 & 3629  &  318557 & 3615  &  318559 & 3618  &  318569 & 3616  &  318581 & 3633  &  318589 & 3632  \\
 \hline
 \end{tabular}
}
 \newpage

\normalsize{ \textbf{Table 6.} Continue 4 }\medskip\\
 \footnotesize{
 \renewcommand{\arraystretch}{0.92}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^L$ &
$q$ & $t_2^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 318601 & 3631  &  318629 & 3625  &  318641 & 3629  &  318653 & 3632  &  318671 & 3636  &  318677 & 3636  &  318679 & 3617  \\
 318683 & 3639  &  318691 & 3636  &  318701 & 3615  &  318713 & 3623  &  318737 & 3636  &  318743 & 3630  &  318749 & 3630  \\
 318751 & 3623  &  318781 & 3618  &  318793 & 3627  &  318809 & 3625  &  318811 & 3623  &  318817 & 3625  &  318823 & 3615  \\
 318833 & 3628  &  318841 & 3636  &  318863 & 3632  &  318881 & 3636  &  318883 & 3637  &  318889 & 3629  &  318907 & 3629  \\
 318911 & 3629  &  318917 & 3630  &  318919 & 3635  &  318949 & 3636  &  318979 & 3629  &  319001 & 3633  &  319027 & 3629  \\
 319031 & 3635  &  319037 & 3633  &  319049 & 3634  &  319057 & 3645  &  319061 & 3641  &  319069 & 3623  &  319093 & 3621  \\
 319097 & 3635  &  319117 & 3625  &  319127 & 3637  &  319129 & 3624  &  319133 & 3632  &  319147 & 3621  &  319159 & 3629  \\
 319169 & 3638  &  319183 & 3630  &  319201 & 3624  &  319211 & 3633  &  319223 & 3630  &  319237 & 3633  &  319259 & 3625  \\
 319279 & 3619  &  319289 & 3629  &  319313 & 3633  &  319321 & 3624  &  319327 & 3612  &  319339 & 3622  &  319343 & 3638  \\
 319351 & 3635  &  319357 & 3640  &  319387 & 3633  &  319391 & 3640  &  319399 & 3636  &  319411 & 3619  &  319427 & 3644  \\
 319433 & 3628  &  319439 & 3627  &  319441 & 3641  &  319453 & 3631  &  319469 & 3637  &  319477 & 3627  &  319483 & 3630  \\
 319489 & 3631  &  319499 & 3631  &  319511 & 3622  &  319519 & 3633  &  319541 & 3631  &  319547 & 3646  &  319567 & 3626  \\
 319577 & 3633  &  319589 & 3636  &  319591 & 3628  &  319601 & 3643  &  319607 & 3631  &  319639 & 3641  &  319673 & 3631  \\
 319679 & 3638  &  319681 & 3635  &  319687 & 3636  &  319691 & 3640  &  319699 & 3623  &  319727 & 3638  &  319729 & 3630  \\
 319733 & 3636  &  319747 & 3625  &  319757 & 3636  &  319763 & 3627  &  319811 & 3634  &  319817 & 3628  &  319819 & 3626  \\
 319829 & 3629  &  319831 & 3635  &  319849 & 3628  &  319883 & 3625  &  319897 & 3632  &  319901 & 3629  &  319919 & 3647  \\
 319927 & 3631  &  319931 & 3636  &  319937 & 3638  &  319967 & 3619  &  319973 & 3639  &  319981 & 3635  &  319993 & 3635  \\
 320009 & 3638  &  320011 & 3635  &  320027 & 3635  &  320039 & 3641  &  320041 & 3639  &  320053 & 3622  &  320057 & 3637  \\
 320063 & 3632  &  320081 & 3632  &  320083 & 3634  &  320101 & 3636  &  320107 & 3639  &  320113 & 3630  &  320119 & 3648  \\
 320141 & 3631  &  320143 & 3621  &  320149 & 3628  &  320153 & 3637  &  320179 & 3629  &  320209 & 3644  &  320213 & 3626  \\
 320219 & 3639  &  320237 & 3640  &  320239 & 3639  &  320267 & 3631  &  320269 & 3638  &  320273 & 3647  &  320291 & 3634  \\
 320293 & 3637  &  320303 & 3637  &  320317 & 3631  &  320329 & 3645  &  320339 & 3638  &  320377 & 3642  &  320387 & 3637  \\
 320389 & 3626  &  320401 & 3641  &  320417 & 3636  &  320431 & 3648  &  320449 & 3640  &  320471 & 3622  &  320477 & 3632  \\
 320483 & 3639  &  320513 & 3632  &  320521 & 3636  &  320533 & 3631  &  320539 & 3639  &  320561 & 3640  &  320563 & 3639  \\
 320591 & 3629  &  320609 & 3638  &  320611 & 3632  &  320627 & 3638  &  320647 & 3648  &  320657 & 3640  &  320659 & 3633  \\
 320669 & 3641  &  320687 & 3632  &  320693 & 3648  &  320699 & 3641  &  320713 & 3643  &  320741 & 3632  &  320759 & 3639  \\
 320767 & 3639  &  320791 & 3642  &  320821 & 3647  &  320833 & 3644  &  320839 & 3638  &  320843 & 3633  &  320851 & 3646  \\
 320861 & 3624  &  320867 & 3641  &  320899 & 3647  &  320911 & 3637  &  320923 & 3643  &  320927 & 3632  &  320939 & 3642  \\
 320941 & 3637  &  320953 & 3640  &  321007 & 3645  &  &  &  &  &  &  &  &  \\
 \hline
 \end{tabular}

==> Table5_q_100001_301813.tex <==
\normalsize{\textbf{Table 5.} The sizes
 $t_{2}^{L}=t_{2}^{L}(2,q)$
 of complete lexiarcs in planes
 $\mathrm{PG}(2,q),$\\ $100000< q\leq 301813$, $q$ prime power}\medskip\\
 \footnotesize{
 \renewcommand{\arraystretch}{0.92}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 100003 & 1940  &  100019 & 1934  &  100043 & 1936  &  100049 & 1938  &  100057 & 1931  &  100069 & 1941  &  100103 & 1939  \\
 100109 & 1941  &  100129 & 1940  &  100151 & 1945  &  100153 & 1937  &  100169 & 1935  &  100183 & 1933  &  100189 & 1937  \\
 100193 & 1934  &  100207 & 1939  &  100213 & 1944  &  100237 & 1938  &  100267 & 1937  &  100271 & 1940  &  100279 & 1941  \\
 100291 & 1933  &  100297 & 1951  &  100313 & 1940  &  100333 & 1935  &  100343 & 1934  &  100357 & 1932  &  100361 & 1940  \\
 100363 & 1944  &  100379 & 1941  &  100391 & 1943  &  100393 & 1943  &  100403 & 1928  &  100411 & 1942  &  100417 & 1932  \\
 100447 & 1944  &  100459 & 1935  &  100469 & 1942  &  100483 & 1946  &  100489 & 1947  &  100493 & 1940  &  100501 & 1946  \\
 100511 & 1939  &  100517 & 1934  &  100519 & 1939  &  100523 & 1944  &  100537 & 1943  &  100547 & 1942  &  100549 & 1950  \\
 100559 & 1942  &  100591 & 1943  &  100609 & 1947  &  100613 & 1949  &  100621 & 1943  &  100649 & 1944  &  100669 & 1939  \\
 100673 & 1942  &  100693 & 1939  &  100699 & 1941  &  100703 & 1941  &  100733 & 1942  &  100741 & 1942  &  100747 & 1936  \\
 100769 & 1934  &  100787 & 1935  &  100799 & 1947  &  100801 & 1949  &  100811 & 1947  &  100823 & 1945  &  100829 & 1943  \\
 100847 & 1946  &  100853 & 1941  &  100907 & 1942  &  100913 & 1946  &  100927 & 1938  &  100931 & 1951  &  100937 & 1953  \\
 100943 & 1943  &  100957 & 1948  &  100981 & 1954  &  100987 & 1942  &  100999 & 1939  &  101009 & 1949  &  101021 & 1947  \\
 101027 & 1946  &  101051 & 1943  &  101063 & 1947  &  101081 & 1945  &  101089 & 1944  &  101107 & 1951  &  101111 & 1949  \\
 101113 & 1955  &  101117 & 1951  &  101119 & 1956  &  101141 & 1945  &  101149 & 1948  &  101159 & 1951  &  101161 & 1947  \\
 101173 & 1944  &  101183 & 1938  &  101197 & 1956  &  101203 & 1942  &  101207 & 1953  &  101209 & 1949  &  101221 & 1952  \\
 101267 & 1945  &  101273 & 1954  &  101279 & 1947  &  101281 & 1956  &  101287 & 1950  &  101293 & 1948  &  101323 & 1955  \\
 101333 & 1956  &  101341 & 1936  &  101347 & 1950  &  101359 & 1947  &  101363 & 1952  &  101377 & 1953  &  101383 & 1954  \\
 101399 & 1946  &  101411 & 1949  &  101419 & 1951  &  101429 & 1950  &  101449 & 1948  &  101467 & 1943  &  101477 & 1955  \\
 101483 & 1949  &  101489 & 1955  &  101501 & 1951  &  101503 & 1954  &  101513 & 1952  &  101527 & 1957  &  101531 & 1962  \\
 101533 & 1951  &  101537 & 1951  &  101561 & 1950  &  101573 & 1952  &  101581 & 1954  &  101599 & 1950  &  101603 & 1955  \\
 101611 & 1959  &  101627 & 1947  &  101641 & 1945  &  101653 & 1950  &  101663 & 1947  &  101681 & 1953  &  101693 & 1943  \\
 101701 & 1945  &  101719 & 1957  &  101723 & 1958  &  101737 & 1961  &  101741 & 1954  &  101747 & 1949  &  101749 & 1949  \\
 101771 & 1945  &  101789 & 1957  &  101797 & 1959  &  101807 & 1956  &  101833 & 1949  &  101837 & 1961  &  101839 & 1940  \\
 101863 & 1955  &  101869 & 1949  &  101873 & 1952  &  101879 & 1958  &  101891 & 1949  &  101917 & 1958  &  101921 & 1942  \\
 101929 & 1947  &  101939 & 1955  &  101957 & 1964  &  101963 & 1953  &  101977 & 1955  &  101987 & 1957  &  101999 & 1967  \\
 102001 & 1959  &  102013 & 1951  &  102019 & 1965  &  102023 & 1952  &  102031 & 1947  &  102043 & 1958  &  102059 & 1957  \\
 102061 & 1955  &  102071 & 1958  &  102077 & 1959  &  102079 & 1959  &  102101 & 1962  &  102103 & 1950  &  102107 & 1959  \\
 102121 & 1949  &  102139 & 1947  &  102149 & 1953  &  102161 & 1956  &  102181 & 1960  &  102191 & 1962  &  102197 & 1965  \\
 102199 & 1953  &  102203 & 1959  &  102217 & 1956  &  102229 & 1957  &  102233 & 1959  &  102241 & 1954  &  102251 & 1960  \\
 102253 & 1960  &  102259 & 1956  &  102293 & 1959  &  102299 & 1954  &  102301 & 1969  &  102317 & 1950  &  102329 & 1958  \\
 102337 & 1962  &  102359 & 1951  &  102367 & 1964  &  102397 & 1964  &  102407 & 1970  &  102409 & 1963  &  102433 & 1952  \\
 102437 & 1962  &  102451 & 1959  &  102461 & 1957  &  102481 & 1965  &  102497 & 1959  &  102499 & 1956  &  102503 & 1967  \\
 102523 & 1968  &  102533 & 1958  &  102539 & 1970  &  102547 & 1966  &  102551 & 1968  &  102559 & 1963  &  102563 & 1969  \\
 102587 & 1960  &  102593 & 1969  &  102607 & 1963  &  102611 & 1962  &  102643 & 1961  &  102647 & 1962  &  102653 & 1962  \\
 102667 & 1962  &  102673 & 1968  &  102677 & 1966  &  102679 & 1962  &  102701 & 1962  &  102761 & 1966  &  102763 & 1962  \\
 102769 & 1961  &  102793 & 1970  &  102797 & 1965  &  102811 & 1969  &  102829 & 1969  &  102841 & 1956  &  102859 & 1963  \\
 102871 & 1966  &  102877 & 1968  &  102881 & 1964  &  102911 & 1966  &  102913 & 1976  &  102929 & 1963  &  102931 & 1965  \\
 102953 & 1963  &  102967 & 1965  &  102983 & 1966  &  103001 & 1963  &  103007 & 1963  &  103043 & 1966  &  103049 & 1956  \\
 103067 & 1977  &  103069 & 1973  &  103079 & 1970  &  103087 & 1974  &  103091 & 1964  &  103093 & 1979  &  103099 & 1966  \\
 103123 & 1968  &  103141 & 1967  &  103171 & 1966  &  103177 & 1964  &  103183 & 1970  &  103217 & 1974  &  103231 & 1973  \\
 103237 & 1971  &  103289 & 1969  &  103291 & 1968  &  103307 & 1962  &  103319 & 1971  &  103333 & 1973  &  103349 & 1973  \\
 103357 & 1969  &  103387 & 1973  &  103391 & 1968  &  103393 & 1976  &  103399 & 1969  &  103409 & 1977  &  103421 & 1967  \\
 103423 & 1975  &  103451 & 1966  &  103457 & 1980  &  103471 & 1966  &  103483 & 1969  &  103511 & 1967  &  103529 & 1968  \\
 103549 & 1977  &  103553 & 1966  &  103561 & 1970  &  103567 & 1975  &  103573 & 1982  &  103577 & 1967  &  103583 & 1963  \\
 103591 & 1966  &  103613 & 1971  &  103619 & 1989  &  103643 & 1977  &  103651 & 1974  &  103657 & 1963  &  103669 & 1969  \\
 103681 & 1974  &  103687 & 1975  &  103699 & 1974  &  103703 & 1965  &  103723 & 1964  &  103769 & 1974  &  103787 & 1968  \\
 103801 & 1968  &  103811 & 1972  &  103813 & 1970  &  103823 & 1980  &  103837 & 1973  &  103841 & 1975  &  103843 & 1967  \\
 103867 & 1977  &  103889 & 1975  &  103903 & 1971  &  103913 & 1972  &  103919 & 1962  &  103951 & 1977  &  103963 & 1968  \\
 \hline
 \end{tabular}
} \newpage

\normalsize{\textbf{Table 5.} Continue 1 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 103967 & 1976  &  103969 & 1978  &  103979 & 1971  &  103981 & 1982  &  103991 & 1975  &  103993 & 1989  &  103997 & 1973  \\
 104003 & 1969  &  104009 & 1975  &  104021 & 1984  &  104033 & 1990  &  104047 & 1983  &  104053 & 1970  &  104059 & 1973  \\
 104087 & 1980  &  104089 & 1980  &  104107 & 1975  &  104113 & 1976  &  104119 & 1977  &  104123 & 1985  &  104147 & 1982  \\
 104149 & 1988  &  104161 & 1981  &  104173 & 1984  &  104179 & 1987  &  104183 & 1978  &  104207 & 1987  &  104231 & 1978  \\
 104233 & 1981  &  104239 & 1991  &  104243 & 1985  &  104281 & 1982  &  104287 & 1983  &  104297 & 1986  &  104309 & 1983  \\
 104311 & 1974  &  104323 & 1990  &  104327 & 1985  &  104347 & 1981  &  104369 & 1977  &  104381 & 1983  &  104383 & 1984  \\
 104393 & 1979  &  104399 & 1983  &  104417 & 1988  &  104459 & 1979  &  104471 & 1979  &  104473 & 1984  &  104479 & 1984  \\
 104491 & 1985  &  104513 & 1981  &  104527 & 1973  &  104537 & 1993  &  104543 & 1983  &  104549 & 1988  &  104551 & 1978  \\
 104561 & 1990  &  104579 & 1980  &  104593 & 1973  &  104597 & 1988  &  104623 & 1990  &  104639 & 1990  &  104651 & 1986  \\
 104659 & 1980  &  104677 & 1988  &  104681 & 1988  &  104683 & 1981  &  104693 & 1980  &  104701 & 1984  &  104707 & 1984  \\
 104711 & 1979  &  104717 & 1987  &  104723 & 1990  &  104729 & 1983  &  104743 & 1980  &  104759 & 1975  &  104761 & 1989  \\
 104773 & 1991  &  104779 & 1991  &  104789 & 1987  &  104801 & 1983  &  104803 & 1981  &  104827 & 1991  &  104831 & 1991  \\
 104849 & 1990  &  104851 & 1995  &  104869 & 1982  &  104879 & 1993  &  104891 & 1987  &  104911 & 1987  &  104917 & 1983  \\
 104933 & 1992  &  104947 & 1988  &  104953 & 1985  &  104959 & 1977  &  104971 & 1988  &  104987 & 1982  &  104999 & 1978  \\
 105019 & 1991  &  105023 & 1997  &  105031 & 1989  &  105037 & 1989  &  105071 & 1985  &  105097 & 1989  &  105107 & 1990  \\
 105137 & 1987  &  105143 & 1998  &  105167 & 1998  &  105173 & 1993  &  105199 & 1991  &  105211 & 1987  &  105227 & 1988  \\
 105229 & 1994  &  105239 & 1987  &  105251 & 1998  &  105253 & 1990  &  105263 & 1982  &  105269 & 1998  &  105277 & 1984  \\
 105319 & 1993  &  105323 & 1993  &  105331 & 1984  &  105337 & 1988  &  105341 & 1991  &  105359 & 1998  &  105361 & 1989  \\
 105367 & 1990  &  105373 & 1988  &  105379 & 1994  &  105389 & 1991  &  105397 & 1997  &  105401 & 1997  &  105407 & 1992  \\
 105437 & 1999  &  105449 & 1987  &  105467 & 1996  &  105491 & 1987  &  105499 & 1992  &  105503 & 1998  &  105509 & 1993  \\
 105517 & 1993  &  105527 & 1999  &  105529 & 1989  &  105533 & 1987  &  105541 & 1987  &  105557 & 1999  &  105563 & 2002  \\
 105601 & 1998  &  105607 & 1992  &  105613 & 1991  &  105619 & 2000  &  105649 & 2000  &  105653 & 1987  &  105667 & 1998  \\
 105673 & 2004  &  105683 & 1995  &  105691 & 1999  &  105701 & 1989  &  105727 & 1990  &  105733 & 1989  &  105751 & 1996  \\
 105761 & 1991  &  105767 & 1989  &  105769 & 1986  &  105817 & 1987  &  105829 & 1987  &  105863 & 1998  &  105871 & 1988  \\
 105883 & 2005  &  105899 & 1996  &  105907 & 1987  &  105913 & 1999  &  105929 & 2004  &  105943 & 2001  &  105953 & 1996  \\
 105967 & 2003  &  105971 & 1989  &  105977 & 1993  &  105983 & 2004  &  105997 & 1992  &  106013 & 2005  &  106019 & 2003  \\
 106031 & 2004  &  106033 & 1997  &  106087 & 2003  &  106103 & 2001  &  106109 & 1995  &  106121 & 1999  &  106123 & 2004  \\
 106129 & 1998  &  106163 & 1999  &  106181 & 2002  &  106187 & 2004  &  106189 & 1997  &  106207 & 2003  &  106213 & 2002  \\
 106217 & 2002  &  106219 & 1992  &  106243 & 2018  &  106261 & 2005  &  106273 & 2001  &  106277 & 2003  &  106279 & 1999  \\
 106291 & 1992  &  106297 & 2005  &  106303 & 1999  &  106307 & 1993  &  106319 & 1999  &  106321 & 1994  &  106331 & 1996  \\
 106349 & 1994  &  106357 & 1986  &  106363 & 2000  &  106367 & 2000  &  106373 & 2001  &  106391 & 2004  &  106397 & 2001  \\
 106411 & 2009  &  106417 & 2006  &  106427 & 2005  &  106433 & 2008  &  106441 & 2004  &  106451 & 2005  &  106453 & 1997  \\
 106487 & 2008  &  106501 & 2012  &  106531 & 1993  &  106537 & 2009  &  106541 & 2006  &  106543 & 1999  &  106591 & 2009  \\
 106619 & 2007  &  106621 & 2021  &  106627 & 2002  &  106637 & 2000  &  106649 & 2011  &  106657 & 2005  &  106661 & 2012  \\
 106663 & 2008  &  106669 & 2011  &  106681 & 2003  &  106693 & 2009  &  106699 & 2006  &  106703 & 2003  &  106721 & 2003  \\
 106727 & 1997  &  106739 & 2003  &  106747 & 2008  &  106751 & 2001  &  106753 & 2010  &  106759 & 2006  &  106781 & 2006  \\
 106783 & 2010  &  106787 & 2004  &  106801 & 2004  &  106823 & 2011  &  106853 & 2011  &  106859 & 2002  &  106861 & 2016  \\
 106867 & 2007  &  106871 & 2003  &  106877 & 2018  &  106903 & 2001  &  106907 & 2005  &  106921 & 2006  &  106937 & 2003  \\
 106949 & 2009  &  106957 & 2013  &  106961 & 2003  &  106963 & 2003  &  106979 & 2001  &  106993 & 2014  &  107021 & 2013  \\
 107033 & 2004  &  107053 & 2019  &  107057 & 2022  &  107069 & 2007  &  107071 & 1999  &  107077 & 2007  &  107089 & 2009  \\
 107099 & 2017  &  107101 & 2011  &  107119 & 2012  &  107123 & 2007  &  107137 & 2005  &  107171 & 2009  &  107183 & 2012  \\
 107197 & 2013  &  107201 & 2006  &  107209 & 2010  &  107227 & 2002  &  107243 & 2006  &  107251 & 2009  &  107269 & 2010  \\
 107273 & 2010  &  107279 & 2007  &  107309 & 2015  &  107323 & 2016  &  107339 & 2015  &  107347 & 2009  &  107351 & 2022  \\
 107357 & 2004  &  107377 & 2010  &  107441 & 2010  &  107449 & 2010  &  107453 & 2011  &  107467 & 2012  &  107473 & 2015  \\
 107507 & 2015  &  107509 & 2004  &  107563 & 2014  &  107581 & 2019  &  107599 & 2018  &  107603 & 2013  &  107609 & 2015  \\
 107621 & 2019  &  107641 & 2016  &  107647 & 2007  &  107671 & 2015  &  107687 & 2004  &  107693 & 2017  &  107699 & 2019  \\
 107713 & 2011  &  107717 & 2010  &  107719 & 2006  &  107741 & 2019  &  107747 & 2003  &  107761 & 2008  &  107773 & 2015  \\
 107777 & 2020  &  107791 & 2017  &  107827 & 2020  &  107837 & 2021  &  107839 & 2013  &  107843 & 2019  &  107857 & 2022  \\
 \hline
 \end{tabular}
 }\newpage

\normalsize{\textbf{Table 5.} Continue 2 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 107867 & 2017  &  107873 & 2023  &  107881 & 2022  &  107897 & 2017  &  107903 & 2017  &  107923 & 2015  &  107927 & 2013  \\
 107941 & 2018  &  107951 & 2011  &  107971 & 2010  &  107981 & 2025  &  107999 & 2015  &  108007 & 2011  &  108011 & 2015  \\
 108013 & 2020  &  108023 & 2019  &  108037 & 2026  &  108041 & 2018  &  108061 & 2024  &  108079 & 2013  &  108089 & 2017  \\
 108107 & 2020  &  108109 & 2018  &  108127 & 2025  &  108131 & 2020  &  108139 & 2018  &  108161 & 2021  &  108179 & 2021  \\
 108187 & 2014  &  108191 & 2014  &  108193 & 2030  &  108203 & 2023  &  108211 & 2016  &  108217 & 2020  &  108223 & 2016  \\
 108233 & 2027  &  108247 & 2021  &  108263 & 2022  &  108271 & 2024  &  108287 & 2021  &  108289 & 2023  &  108293 & 2018  \\
 108301 & 2015  &  108343 & 2032  &  108347 & 2022  &  108359 & 2023  &  108377 & 2008  &  108379 & 2017  &  108401 & 2027  \\
 108413 & 2019  &  108421 & 2019  &  108439 & 2022  &  108457 & 2023  &  108461 & 2019  &  108463 & 2023  &  108497 & 2027  \\
 108499 & 2028  &  108503 & 2020  &  108517 & 2029  &  108529 & 2032  &  108533 & 2030  &  108541 & 2022  &  108553 & 2028  \\
 108557 & 2025  &  108571 & 2033  &  108587 & 2031  &  108631 & 2024  &  108637 & 2026  &  108643 & 2033  &  108649 & 2031  \\
 108677 & 2024  &  108707 & 2017  &  108709 & 2024  &  108727 & 2032  &  108739 & 2032  &  108751 & 2033  &  108761 & 2037  \\
 108769 & 2031  &  108791 & 2028  &  108793 & 2028  &  108799 & 2027  &  108803 & 2028  &  108821 & 2025  &  108827 & 2028  \\
 108863 & 2027  &  108869 & 2022  &  108877 & 2024  &  108881 & 2032  &  108883 & 2037  &  108887 & 2021  &  108893 & 2024  \\
 108907 & 2017  &  108917 & 2028  &  108923 & 2031  &  108929 & 2028  &  108943 & 2020  &  108947 & 2033  &  108949 & 2018  \\
 108959 & 2028  &  108961 & 2028  &  108967 & 2036  &  108971 & 2029  &  108991 & 2033  &  109001 & 2024  &  109013 & 2025  \\
 109037 & 2028  &  109049 & 2028  &  109063 & 2027  &  109073 & 2033  &  109097 & 2021  &  109103 & 2019  &  109111 & 2030  \\
 109121 & 2029  &  109133 & 2036  &  109139 & 2029  &  109141 & 2019  &  109147 & 2035  &  109159 & 2026  &  109169 & 2025  \\
 109171 & 2040  &  109199 & 2027  &  109201 & 2025  &  109211 & 2025  &  109229 & 2032  &  109253 & 2040  &  109267 & 2029  \\
 109279 & 2025  &  109297 & 2034  &  109303 & 2032  &  109313 & 2032  &  109321 & 2030  &  109331 & 2031  &  109357 & 2034  \\
 109363 & 2038  &  109367 & 2021  &  109379 & 2034  &  109387 & 2043  &  109391 & 2031  &  109397 & 2023  &  109423 & 2030  \\
 109433 & 2038  &  109441 & 2038  &  109451 & 2033  &  109453 & 2029  &  109469 & 2026  &  109471 & 2027  &  109481 & 2036  \\
 109507 & 2037  &  109517 & 2031  &  109519 & 2028  &  109537 & 2041  &  109541 & 2028  &  109547 & 2032  &  109561 & 2036  \\
 109567 & 2037  &  109579 & 2031  &  109583 & 2034  &  109589 & 2042  &  109597 & 2025  &  109609 & 2025  &  109619 & 2024  \\
 109621 & 2027  &  109639 & 2022  &  109661 & 2038  &  109663 & 2039  &  109673 & 2032  &  109717 & 2028  &  109721 & 2048  \\
 109741 & 2036  &  109751 & 2029  &  109789 & 2036  &  109793 & 2038  &  109807 & 2028  &  109819 & 2035  &  109829 & 2043  \\
 109831 & 2032  &  109841 & 2041  &  109843 & 2032  &  109847 & 2048  &  109849 & 2031  &  109859 & 2040  &  109873 & 2031  \\
 109883 & 2037  &  109891 & 2038  &  109897 & 2043  &  109903 & 2036  &  109913 & 2034  &  109919 & 2042  &  109937 & 2048  \\
 109943 & 2025  &  109961 & 2041  &  109987 & 2046  &  110017 & 2048  &  110023 & 2031  &  110039 & 2048  &  110051 & 2041  \\
 110059 & 2041  &  110063 & 2041  &  110069 & 2042  &  110083 & 2038  &  110119 & 2043  &  110129 & 2043  &  110161 & 2042  \\
 110183 & 2033  &  110221 & 2042  &  110233 & 2026  &  110237 & 2045  &  110251 & 2052  &  110261 & 2041  &  110269 & 2035  \\
 110273 & 2043  &  110281 & 2039  &  110291 & 2049  &  110311 & 2032  &  110321 & 2054  &  110323 & 2042  &  110339 & 2036  \\
 110359 & 2044  &  110419 & 2040  &  110431 & 2037  &  110437 & 2044  &  110441 & 2046  &  110459 & 2044  &  110477 & 2045  \\
 110479 & 2043  &  110491 & 2045  &  110501 & 2038  &  110503 & 2048  &  110527 & 2049  &  110533 & 2040  &  110543 & 2054  \\
 110557 & 2043  &  110563 & 2041  &  110567 & 2050  &  110569 & 2042  &  110573 & 2043  &  110581 & 2054  &  110587 & 2046  \\
 110597 & 2047  &  110603 & 2057  &  110609 & 2036  &  110623 & 2046  &  110629 & 2049  &  110641 & 2042  &  110647 & 2032  \\
 110651 & 2044  &  110681 & 2037  &  110711 & 2040  &  110729 & 2049  &  110731 & 2054  &  110749 & 2040  &  110753 & 2037  \\
 110771 & 2048  &  110777 & 2046  &  110807 & 2038  &  110813 & 2043  &  110819 & 2052  &  110821 & 2050  &  110849 & 2048  \\
 110863 & 2041  &  110879 & 2049  &  110881 & 2051  &  110899 & 2042  &  110909 & 2043  &  110917 & 2052  &  110921 & 2049  \\
 110923 & 2040  &  110927 & 2046  &  110933 & 2042  &  110939 & 2048  &  110947 & 2042  &  110951 & 2048  &  110969 & 2054  \\
 110977 & 2046  &  110989 & 2038  &  111029 & 2044  &  111031 & 2054  &  111043 & 2054  &  111049 & 2046  &  111053 & 2050  \\
 111091 & 2056  &  111103 & 2058  &  111109 & 2048  &  111119 & 2046  &  111121 & 2050  &  111127 & 2050  &  111143 & 2046  \\
 111149 & 2044  &  111187 & 2041  &  111191 & 2043  &  111211 & 2046  &  111217 & 2048  &  111227 & 2057  &  111229 & 2054  \\
 111253 & 2055  &  111263 & 2052  &  111269 & 2053  &  111271 & 2050  &  111301 & 2053  &  111317 & 2049  &  111323 & 2050  \\
 111337 & 2052  &  111341 & 2052  &  111347 & 2053  &  111373 & 2051  &  111409 & 2051  &  111427 & 2054  &  111431 & 2058  \\
 111439 & 2052  &  111443 & 2039  &  111467 & 2050  &  111487 & 2051  &  111491 & 2052  &  111493 & 2053  &  111497 & 2053  \\
 111509 & 2045  &  111521 & 2043  &  111533 & 2058  &  111539 & 2055  &  111577 & 2050  &  111581 & 2058  &  111593 & 2061  \\
 111599 & 2057  &  111611 & 2050  &  111623 & 2058  &  111637 & 2055  &  111641 & 2061  &  111653 & 2065  &  111659 & 2047  \\
 111667 & 2052  &  111697 & 2053  &  111721 & 2064  &  111731 & 2049  &  111733 & 2048  &  111751 & 2058  &  111767 & 2052  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 3 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 111773 & 2058  &  111779 & 2054  &  111781 & 2060  &  111791 & 2057  &  111799 & 2066  &  111821 & 2050  &  111827 & 2053  \\
 111829 & 2057  &  111833 & 2058  &  111847 & 2055  &  111857 & 2055  &  111863 & 2057  &  111869 & 2057  &  111871 & 2068  \\
 111893 & 2054  &  111913 & 2065  &  111919 & 2058  &  111949 & 2059  &  111953 & 2051  &  111959 & 2067  &  111973 & 2048  \\
 111977 & 2058  &  111997 & 2061  &  112019 & 2052  &  112031 & 2056  &  112061 & 2065  &  112067 & 2069  &  112069 & 2062  \\
 112087 & 2058  &  112097 & 2060  &  112103 & 2053  &  112111 & 2047  &  112121 & 2055  &  112129 & 2049  &  112139 & 2056  \\
 112153 & 2054  &  112163 & 2056  &  112181 & 2062  &  112199 & 2060  &  112207 & 2054  &  112213 & 2065  &  112223 & 2058  \\
 112237 & 2060  &  112241 & 2063  &  112247 & 2056  &  112249 & 2069  &  112253 & 2061  &  112261 & 2049  &  112279 & 2069  \\
 112289 & 2066  &  112291 & 2052  &  112297 & 2055  &  112303 & 2065  &  112327 & 2065  &  112331 & 2061  &  112337 & 2065  \\
 112339 & 2058  &  112349 & 2067  &  112361 & 2065  &  112363 & 2056  &  112397 & 2061  &  112403 & 2069  &  112429 & 2066  \\
 112459 & 2061  &  112481 & 2060  &  112501 & 2058  &  112507 & 2063  &  112543 & 2062  &  112559 & 2064  &  112571 & 2059  \\
 112573 & 2056  &  112577 & 2058  &  112583 & 2060  &  112589 & 2068  &  112601 & 2060  &  112603 & 2066  &  112621 & 2061  \\
 112643 & 2060  &  112657 & 2072  &  112663 & 2063  &  112687 & 2050  &  112691 & 2077  &  112741 & 2072  &  112757 & 2077  \\
 112759 & 2072  &  112771 & 2077  &  112787 & 2072  &  112799 & 2065  &  112807 & 2062  &  112831 & 2072  &  112843 & 2067  \\
 112859 & 2072  &  112877 & 2062  &  112901 & 2069  &  112909 & 2075  &  112913 & 2064  &  112919 & 2066  &  112921 & 2077  \\
 112927 & 2065  &  112939 & 2068  &  112951 & 2065  &  112967 & 2056  &  112979 & 2069  &  112997 & 2068  &  113011 & 2072  \\
 113017 & 2065  &  113021 & 2077  &  113023 & 2071  &  113027 & 2074  &  113039 & 2073  &  113041 & 2064  &  113051 & 2079  \\
 113063 & 2064  &  113081 & 2070  &  113083 & 2071  &  113089 & 2063  &  113093 & 2064  &  113111 & 2071  &  113117 & 2075  \\
 113123 & 2066  &  113131 & 2068  &  113143 & 2065  &  113147 & 2065  &  113149 & 2063  &  113153 & 2075  &  113159 & 2065  \\
 113161 & 2069  &  113167 & 2073  &  113171 & 2079  &  113173 & 2074  &  113177 & 2068  &  113189 & 2073  &  113209 & 2080  \\
 113213 & 2067  &  113227 & 2068  &  113233 & 2077  &  113279 & 2065  &  113287 & 2068  &  113327 & 2072  &  113329 & 2070  \\
 113341 & 2074  &  113357 & 2075  &  113359 & 2072  &  113363 & 2078  &  113371 & 2074  &  113381 & 2067  &  113383 & 2069  \\
 113417 & 2069  &  113437 & 2075  &  113453 & 2068  &  113467 & 2068  &  113489 & 2067  &  113497 & 2073  &  113501 & 2075  \\
 113513 & 2074  &  113537 & 2075  &  113539 & 2086  &  113557 & 2075  &  113567 & 2074  &  113569 & 2087  &  113591 & 2076  \\
 113621 & 2070  &  113623 & 2072  &  113647 & 2063  &  113657 & 2080  &  113683 & 2078  &  113717 & 2061  &  113719 & 2074  \\
 113723 & 2073  &  113731 & 2079  &  113749 & 2068  &  113759 & 2069  &  113761 & 2070  &  113777 & 2075  &  113779 & 2078  \\
 113783 & 2077  &  113797 & 2073  &  113809 & 2076  &  113819 & 2067  &  113837 & 2077  &  113843 & 2083  &  113891 & 2080  \\
 113899 & 2087  &  113903 & 2082  &  113909 & 2078  &  113921 & 2082  &  113933 & 2080  &  113947 & 2067  &  113957 & 2084  \\
 113963 & 2081  &  113969 & 2075  &  113983 & 2072  &  113989 & 2076  &  114001 & 2078  &  114013 & 2074  &  114031 & 2081  \\
 114041 & 2089  &  114043 & 2077  &  114067 & 2079  &  114073 & 2082  &  114077 & 2077  &  114083 & 2070  &  114089 & 2077  \\
 114113 & 2073  &  114143 & 2079  &  114157 & 2079  &  114161 & 2079  &  114167 & 2080  &  114193 & 2091  &  114197 & 2088  \\
 114199 & 2086  &  114203 & 2072  &  114217 & 2077  &  114221 & 2085  &  114229 & 2074  &  114259 & 2079  &  114269 & 2085  \\
 114277 & 2090  &  114281 & 2079  &  114299 & 2083  &  114311 & 2072  &  114319 & 2082  &  114329 & 2086  &  114343 & 2080  \\
 114371 & 2072  &  114377 & 2081  &  114407 & 2079  &  114419 & 2084  &  114451 & 2082  &  114467 & 2088  &  114473 & 2087  \\
 114479 & 2085  &  114487 & 2082  &  114493 & 2088  &  114547 & 2084  &  114553 & 2089  &  114571 & 2088  &  114577 & 2086  \\
 114593 & 2081  &  114599 & 2076  &  114601 & 2080  &  114613 & 2087  &  114617 & 2083  &  114641 & 2090  &  114643 & 2078  \\
 114649 & 2086  &  114659 & 2072  &  114661 & 2081  &  114671 & 2090  &  114679 & 2085  &  114689 & 2077  &  114691 & 2085  \\
 114713 & 2083  &  114743 & 2088  &  114749 & 2092  &  114757 & 2093  &  114761 & 2072  &  114769 & 2094  &  114773 & 2085  \\
 114781 & 2093  &  114797 & 2080  &  114799 & 2078  &  114809 & 2091  &  114827 & 2078  &  114833 & 2083  &  114847 & 2090  \\
 114859 & 2093  &  114883 & 2092  &  114889 & 2083  &  114901 & 2093  &  114913 & 2093  &  114941 & 2094  &  114967 & 2093  \\
 114973 & 2087  &  114997 & 2090  &  115001 & 2081  &  115013 & 2082  &  115019 & 2081  &  115021 & 2094  &  115057 & 2094  \\
 115061 & 2092  &  115067 & 2089  &  115079 & 2078  &  115099 & 2087  &  115117 & 2093  &  115123 & 2082  &  115127 & 2098  \\
 115133 & 2096  &  115151 & 2101  &  115153 & 2095  &  115163 & 2094  &  115183 & 2090  &  115201 & 2098  &  115211 & 2090  \\
 115223 & 2083  &  115237 & 2101  &  115249 & 2092  &  115259 & 2089  &  115279 & 2102  &  115301 & 2094  &  115303 & 2093  \\
 115309 & 2086  &  115319 & 2098  &  115321 & 2096  &  115327 & 2092  &  115331 & 2090  &  115337 & 2090  &  115343 & 2089  \\
 115361 & 2089  &  115363 & 2086  &  115399 & 2084  &  115421 & 2090  &  115429 & 2099  &  115459 & 2094  &  115469 & 2093  \\
 115471 & 2092  &  115499 & 2094  &  115513 & 2097  &  115523 & 2085  &  115547 & 2097  &  115553 & 2095  &  115561 & 2088  \\
 115571 & 2092  &  115589 & 2096  &  115597 & 2098  &  115601 & 2085  &  115603 & 2092  &  115613 & 2097  &  115631 & 2090  \\
 115637 & 2096  &  115657 & 2096  &  115663 & 2100  &  115679 & 2094  &  115693 & 2093  &  115727 & 2098  &  115733 & 2095  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 4 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 115741 & 2086  &  115751 & 2099  &  115757 & 2090  &  115763 & 2097  &  115769 & 2093  &  115771 & 2108  &  115777 & 2103  \\
 115781 & 2100  &  115783 & 2099  &  115793 & 2093  &  115807 & 2090  &  115811 & 2096  &  115823 & 2092  &  115831 & 2098  \\
 115837 & 2091  &  115849 & 2089  &  115853 & 2096  &  115859 & 2100  &  115861 & 2103  &  115873 & 2097  &  115877 & 2100  \\
 115879 & 2095  &  115883 & 2098  &  115891 & 2101  &  115901 & 2092  &  115903 & 2093  &  115931 & 2100  &  115933 & 2103  \\
 115963 & 2102  &  115979 & 2094  &  115981 & 2104  &  115987 & 2108  &  116009 & 2102  &  116027 & 2092  &  116041 & 2105  \\
 116047 & 2097  &  116089 & 2103  &  116099 & 2094  &  116101 & 2097  &  116107 & 2092  &  116113 & 2089  &  116131 & 2094  \\
 116141 & 2096  &  116159 & 2105  &  116167 & 2101  &  116177 & 2103  &  116189 & 2099  &  116191 & 2100  &  116201 & 2107  \\
 116239 & 2108  &  116243 & 2110  &  116257 & 2102  &  116269 & 2098  &  116273 & 2100  &  116279 & 2113  &  116293 & 2100  \\
 116329 & 2099  &  116341 & 2108  &  116351 & 2098  &  116359 & 2092  &  116371 & 2102  &  116381 & 2105  &  116387 & 2097  \\
 116411 & 2104  &  116423 & 2093  &  116437 & 2105  &  116443 & 2109  &  116447 & 2101  &  116461 & 2102  &  116471 & 2111  \\
 116483 & 2101  &  116491 & 2102  &  116507 & 2105  &  116531 & 2099  &  116533 & 2094  &  116537 & 2098  &  116539 & 2113  \\
 116549 & 2106  &  116579 & 2107  &  116593 & 2108  &  116639 & 2106  &  116657 & 2106  &  116663 & 2104  &  116681 & 2104  \\
 116687 & 2109  &  116689 & 2100  &  116707 & 2114  &  116719 & 2113  &  116731 & 2106  &  116741 & 2114  &  116747 & 2104  \\
 116789 & 2101  &  116791 & 2101  &  116797 & 2100  &  116803 & 2095  &  116819 & 2118  &  116827 & 2106  &  116833 & 2096  \\
 116849 & 2108  &  116867 & 2106  &  116881 & 2108  &  116903 & 2104  &  116911 & 2104  &  116923 & 2103  &  116927 & 2111  \\
 116929 & 2111  &  116933 & 2102  &  116953 & 2111  &  116959 & 2116  &  116969 & 2106  &  116981 & 2108  &  116989 & 2108  \\
 116993 & 2107  &  117017 & 2108  &  117023 & 2108  &  117037 & 2098  &  117041 & 2115  &  117043 & 2113  &  117053 & 2109  \\
 117071 & 2114  &  117101 & 2106  &  117109 & 2109  &  117119 & 2108  &  117127 & 2115  &  117133 & 2104  &  117163 & 2114  \\
 117167 & 2106  &  117191 & 2112  &  117193 & 2109  &  117203 & 2100  &  117209 & 2118  &  117223 & 2109  &  117239 & 2114  \\
 117241 & 2109  &  117251 & 2103  &  117259 & 2122  &  117269 & 2107  &  117281 & 2107  &  117307 & 2119  &  117319 & 2111  \\
 117329 & 2110  &  117331 & 2114  &  117353 & 2106  &  117361 & 2116  &  117371 & 2112  &  117373 & 2109  &  117389 & 2110  \\
 117413 & 2109  &  117427 & 2099  &  117431 & 2101  &  117437 & 2112  &  117443 & 2114  &  117497 & 2104  &  117499 & 2114  \\
 117503 & 2111  &  117511 & 2116  &  117517 & 2113  &  117529 & 2108  &  117539 & 2120  &  117541 & 2110  &  117563 & 2108  \\
 117571 & 2120  &  117577 & 2119  &  117617 & 2123  &  117619 & 2112  &  117643 & 2114  &  117649 & 2119  &  117659 & 2111  \\
 117671 & 2117  &  117673 & 2117  &  117679 & 2105  &  117701 & 2114  &  117703 & 2119  &  117709 & 2116  &  117721 & 2121  \\
 117727 & 2113  &  117731 & 2123  &  117751 & 2111  &  117757 & 2105  &  117763 & 2105  &  117773 & 2118  &  117779 & 2118  \\
 117787 & 2122  &  117797 & 2113  &  117809 & 2109  &  117811 & 2116  &  117833 & 2110  &  117839 & 2111  &  117841 & 2101  \\
 117851 & 2106  &  117877 & 2111  &  117881 & 2099  &  117883 & 2115  &  117889 & 2117  &  117899 & 2112  &  117911 & 2121  \\
 117917 & 2115  &  117937 & 2117  &  117959 & 2120  &  117973 & 2121  &  117977 & 2115  &  117979 & 2124  &  117989 & 2122  \\
 117991 & 2117  &  118033 & 2115  &  118037 & 2126  &  118043 & 2114  &  118051 & 2121  &  118057 & 2127  &  118061 & 2125  \\
 118081 & 2119  &  118093 & 2119  &  118127 & 2128  &  118147 & 2120  &  118163 & 2126  &  118169 & 2107  &  118171 & 2119  \\
 118189 & 2124  &  118211 & 2122  &  118213 & 2126  &  118219 & 2120  &  118247 & 2120  &  118249 & 2113  &  118253 & 2122  \\
 118259 & 2133  &  118273 & 2110  &  118277 & 2116  &  118297 & 2109  &  118343 & 2130  &  118361 & 2114  &  118369 & 2113  \\
 118373 & 2124  &  118387 & 2111  &  118399 & 2115  &  118409 & 2125  &  118411 & 2121  &  118423 & 2121  &  118429 & 2128  \\
 118453 & 2113  &  118457 & 2114  &  118463 & 2120  &  118471 & 2126  &  118493 & 2134  &  118529 & 2114  &  118543 & 2126  \\
 118549 & 2116  &  118571 & 2119  &  118583 & 2118  &  118589 & 2121  &  118603 & 2118  &  118619 & 2120  &  118621 & 2115  \\
 118633 & 2122  &  118661 & 2134  &  118669 & 2128  &  118673 & 2120  &  118681 & 2120  &  118687 & 2123  &  118691 & 2123  \\
 118709 & 2122  &  118717 & 2125  &  118739 & 2123  &  118747 & 2123  &  118751 & 2127  &  118757 & 2133  &  118787 & 2125  \\
 118799 & 2128  &  118801 & 2127  &  118819 & 2122  &  118831 & 2133  &  118843 & 2113  &  118861 & 2117  &  118873 & 2129  \\
 118891 & 2134  &  118897 & 2125  &  118901 & 2125  &  118903 & 2122  &  118907 & 2130  &  118913 & 2129  &  118927 & 2128  \\
 118931 & 2140  &  118967 & 2125  &  118973 & 2135  &  119027 & 2127  &  119033 & 2136  &  119039 & 2120  &  119047 & 2136  \\
 119057 & 2117  &  119069 & 2138  &  119083 & 2129  &  119087 & 2127  &  119089 & 2129  &  119099 & 2116  &  119101 & 2125  \\
 119107 & 2132  &  119129 & 2130  &  119131 & 2120  &  119159 & 2130  &  119173 & 2122  &  119179 & 2125  &  119183 & 2127  \\
 119191 & 2130  &  119227 & 2125  &  119233 & 2130  &  119237 & 2140  &  119243 & 2130  &  119267 & 2142  &  119291 & 2124  \\
 119293 & 2128  &  119297 & 2125  &  119299 & 2118  &  119311 & 2134  &  119321 & 2128  &  119359 & 2135  &  119363 & 2122  \\
 119389 & 2136  &  119417 & 2129  &  119419 & 2127  &  119429 & 2139  &  119447 & 2133  &  119489 & 2131  &  119503 & 2127  \\
 119513 & 2140  &  119533 & 2131  &  119549 & 2137  &  119551 & 2130  &  119557 & 2129  &  119563 & 2138  &  119569 & 2128  \\
 119591 & 2132  &  119611 & 2132  &  119617 & 2126  &  119627 & 2139  &  119633 & 2133  &  119653 & 2125  &  119657 & 2138  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 5 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 119659 & 2135  &  119671 & 2133  &  119677 & 2135  &  119687 & 2137  &  119689 & 2134  &  119699 & 2128  &  119701 & 2132  \\
 119723 & 2127  &  119737 & 2134  &  119747 & 2126  &  119759 & 2127  &  119771 & 2137  &  119773 & 2146  &  119783 & 2142  \\
 119797 & 2142  &  119809 & 2125  &  119813 & 2138  &  119827 & 2138  &  119831 & 2131  &  119839 & 2134  &  119849 & 2136  \\
 119851 & 2133  &  119869 & 2133  &  119881 & 2136  &  119891 & 2139  &  119921 & 2131  &  119923 & 2141  &  119929 & 2140  \\
 119953 & 2124  &  119963 & 2138  &  119971 & 2137  &  119981 & 2147  &  119983 & 2138  &  119993 & 2140  &  120011 & 2144  \\
 120017 & 2135  &  120041 & 2143  &  120047 & 2134  &  120049 & 2139  &  120067 & 2140  &  120077 & 2140  &  120079 & 2129  \\
 120091 & 2139  &  120097 & 2132  &  120103 & 2139  &  120121 & 2139  &  120157 & 2139  &  120163 & 2144  &  120167 & 2133  \\
 120181 & 2140  &  120193 & 2140  &  120199 & 2141  &  120209 & 2145  &  120223 & 2145  &  120233 & 2139  &  120247 & 2144  \\
 120277 & 2140  &  120283 & 2144  &  120293 & 2151  &  120299 & 2145  &  120319 & 2141  &  120331 & 2137  &  120349 & 2152  \\
 120371 & 2143  &  120383 & 2148  &  120391 & 2136  &  120397 & 2133  &  120401 & 2141  &  120409 & 2132  &  120413 & 2134  \\
 120427 & 2148  &  120431 & 2142  &  120473 & 2142  &  120503 & 2138  &  120511 & 2142  &  120539 & 2147  &  120551 & 2143  \\
 120557 & 2146  &  120563 & 2150  &  120569 & 2145  &  120577 & 2150  &  120587 & 2152  &  120607 & 2155  &  120619 & 2144  \\
 120623 & 2150  &  120641 & 2150  &  120647 & 2133  &  120661 & 2148  &  120671 & 2137  &  120677 & 2140  &  120689 & 2144  \\
 120691 & 2147  &  120709 & 2142  &  120713 & 2147  &  120721 & 2150  &  120737 & 2149  &  120739 & 2140  &  120749 & 2146  \\
 120763 & 2155  &  120767 & 2143  &  120779 & 2143  &  120811 & 2147  &  120817 & 2140  &  120823 & 2146  &  120829 & 2149  \\
 120833 & 2140  &  120847 & 2138  &  120851 & 2136  &  120863 & 2146  &  120871 & 2150  &  120877 & 2138  &  120889 & 2154  \\
 120899 & 2154  &  120907 & 2135  &  120917 & 2147  &  120919 & 2143  &  120929 & 2154  &  120937 & 2149  &  120941 & 2145  \\
 120943 & 2136  &  120947 & 2145  &  120977 & 2146  &  120997 & 2141  &  121001 & 2151  &  121007 & 2149  &  121013 & 2152  \\
 121019 & 2145  &  121021 & 2157  &  121039 & 2152  &  121061 & 2155  &  121063 & 2153  &  121067 & 2146  &  121081 & 2138  \\
 121123 & 2150  &  121139 & 2143  &  121151 & 2147  &  121157 & 2142  &  121169 & 2155  &  121171 & 2146  &  121181 & 2146  \\
 121189 & 2145  &  121229 & 2151  &  121259 & 2149  &  121267 & 2146  &  121271 & 2160  &  121283 & 2155  &  121291 & 2141  \\
 121309 & 2157  &  121313 & 2145  &  121321 & 2152  &  121327 & 2148  &  121333 & 2143  &  121343 & 2146  &  121349 & 2144  \\
 121351 & 2156  &  121357 & 2153  &  121367 & 2144  &  121369 & 2140  &  121379 & 2141  &  121403 & 2155  &  121421 & 2159  \\
 121439 & 2148  &  121441 & 2148  &  121447 & 2154  &  121453 & 2151  &  121469 & 2152  &  121487 & 2160  &  121493 & 2149  \\
 121501 & 2150  &  121507 & 2157  &  121523 & 2163  &  121531 & 2150  &  121547 & 2154  &  121553 & 2159  &  121559 & 2159  \\
 121571 & 2146  &  121577 & 2149  &  121579 & 2154  &  121591 & 2150  &  121607 & 2151  &  121609 & 2152  &  121621 & 2152  \\
 121631 & 2162  &  121633 & 2156  &  121637 & 2153  &  121661 & 2148  &  121687 & 2146  &  121697 & 2159  &  121711 & 2155  \\
 121721 & 2150  &  121727 & 2161  &  121763 & 2148  &  121787 & 2160  &  121789 & 2157  &  121801 & 2149  &  121843 & 2155  \\
 121853 & 2150  &  121867 & 2158  &  121883 & 2168  &  121889 & 2155  &  121909 & 2151  &  121921 & 2157  &  121931 & 2153  \\
 121937 & 2158  &  121949 & 2155  &  121951 & 2160  &  121963 & 2155  &  121967 & 2161  &  121993 & 2156  &  121997 & 2159  \\
 122011 & 2155  &  122021 & 2163  &  122027 & 2154  &  122029 & 2155  &  122033 & 2162  &  122039 & 2162  &  122041 & 2150  \\
 122051 & 2160  &  122053 & 2163  &  122069 & 2154  &  122081 & 2157  &  122099 & 2151  &  122117 & 2155  &  122131 & 2156  \\
 122147 & 2154  &  122149 & 2154  &  122167 & 2156  &  122173 & 2159  &  122201 & 2160  &  122203 & 2154  &  122207 & 2165  \\
 122209 & 2164  &  122219 & 2155  &  122231 & 2166  &  122251 & 2156  &  122263 & 2159  &  122267 & 2165  &  122273 & 2157  \\
 122279 & 2153  &  122299 & 2170  &  122321 & 2160  &  122323 & 2170  &  122327 & 2159  &  122347 & 2166  &  122363 & 2160  \\
 122387 & 2154  &  122389 & 2162  &  122393 & 2160  &  122399 & 2148  &  122401 & 2160  &  122443 & 2163  &  122449 & 2166  \\
 122453 & 2165  &  122471 & 2162  &  122477 & 2156  &  122489 & 2157  &  122497 & 2170  &  122501 & 2164  &  122503 & 2159  \\
 122509 & 2151  &  122527 & 2165  &  122533 & 2161  &  122557 & 2168  &  122561 & 2160  &  122579 & 2157  &  122597 & 2158  \\
 122599 & 2166  &  122609 & 2161  &  122611 & 2152  &  122651 & 2165  &  122653 & 2162  &  122663 & 2162  &  122693 & 2164  \\
 122701 & 2157  &  122719 & 2162  &  122741 & 2165  &  122743 & 2164  &  122753 & 2169  &  122761 & 2164  &  122777 & 2165  \\
 122789 & 2155  &  122819 & 2159  &  122827 & 2175  &  122833 & 2164  &  122839 & 2161  &  122849 & 2171  &  122861 & 2166  \\
 122867 & 2166  &  122869 & 2159  &  122887 & 2162  &  122891 & 2168  &  122921 & 2157  &  122929 & 2168  &  122939 & 2161  \\
 122953 & 2158  &  122957 & 2160  &  122963 & 2164  &  122971 & 2174  &  123001 & 2167  &  123007 & 2164  &  123017 & 2168  \\
 123031 & 2161  &  123049 & 2165  &  123059 & 2169  &  123077 & 2164  &  123083 & 2171  &  123091 & 2173  &  123113 & 2172  \\
 123121 & 2163  &  123127 & 2166  &  123143 & 2164  &  123169 & 2169  &  123191 & 2164  &  123203 & 2165  &  123209 & 2167  \\
 123217 & 2174  &  123229 & 2168  &  123239 & 2169  &  123259 & 2154  &  123269 & 2170  &  123289 & 2163  &  123307 & 2183  \\
 123311 & 2168  &  123323 & 2165  &  123341 & 2167  &  123373 & 2163  &  123377 & 2165  &  123379 & 2171  &  123397 & 2162  \\
 123401 & 2174  &  123407 & 2164  &  123419 & 2172  &  123427 & 2175  &  123433 & 2171  &  123439 & 2174  &  123449 & 2172  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 6 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 123457 & 2164  &  123479 & 2178  &  123491 & 2171  &  123493 & 2173  &  123499 & 2166  &  123503 & 2173  &  123517 & 2177  \\
 123527 & 2172  &  123547 & 2166  &  123551 & 2171  &  123553 & 2168  &  123581 & 2180  &  123583 & 2161  &  123593 & 2176  \\
 123601 & 2177  &  123619 & 2170  &  123631 & 2175  &  123637 & 2163  &  123653 & 2166  &  123661 & 2182  &  123667 & 2169  \\
 123677 & 2185  &  123701 & 2168  &  123707 & 2167  &  123719 & 2179  &  123727 & 2172  &  123731 & 2169  &  123733 & 2177  \\
 123737 & 2171  &  123757 & 2186  &  123787 & 2182  &  123791 & 2179  &  123803 & 2180  &  123817 & 2174  &  123821 & 2179  \\
 123829 & 2174  &  123833 & 2182  &  123853 & 2170  &  123863 & 2178  &  123887 & 2169  &  123911 & 2170  &  123923 & 2162  \\
 123931 & 2174  &  123941 & 2168  &  123953 & 2179  &  123973 & 2179  &  123979 & 2176  &  123983 & 2173  &  123989 & 2171  \\
 123997 & 2174  &  124001 & 2168  &  124021 & 2176  &  124067 & 2180  &  124087 & 2188  &  124097 & 2180  &  124121 & 2173  \\
 124123 & 2182  &  124133 & 2175  &  124139 & 2170  &  124147 & 2183  &  124153 & 2171  &  124171 & 2175  &  124181 & 2180  \\
 124183 & 2174  &  124193 & 2183  &  124199 & 2167  &  124213 & 2174  &  124231 & 2173  &  124247 & 2182  &  124249 & 2170  \\
 124277 & 2184  &  124291 & 2178  &  124297 & 2176  &  124301 & 2178  &  124303 & 2173  &  124309 & 2180  &  124337 & 2179  \\
 124339 & 2175  &  124343 & 2175  &  124349 & 2179  &  124351 & 2179  &  124363 & 2181  &  124367 & 2179  &  124427 & 2171  \\
 124429 & 2185  &  124433 & 2174  &  124447 & 2176  &  124459 & 2179  &  124471 & 2182  &  124477 & 2180  &  124489 & 2182  \\
 124493 & 2183  &  124513 & 2177  &  124529 & 2179  &  124541 & 2177  &  124543 & 2178  &  124561 & 2179  &  124567 & 2182  \\
 124577 & 2175  &  124601 & 2183  &  124609 & 2184  &  124633 & 2185  &  124643 & 2186  &  124669 & 2184  &  124673 & 2175  \\
 124679 & 2180  &  124693 & 2172  &  124699 & 2175  &  124703 & 2183  &  124717 & 2186  &  124721 & 2190  &  124739 & 2179  \\
 124753 & 2190  &  124759 & 2174  &  124769 & 2183  &  124771 & 2178  &  124777 & 2177  &  124781 & 2190  &  124783 & 2179  \\
 124793 & 2188  &  124799 & 2192  &  124819 & 2184  &  124823 & 2190  &  124847 & 2184  &  124853 & 2181  &  124897 & 2183  \\
 124907 & 2184  &  124909 & 2189  &  124919 & 2181  &  124951 & 2179  &  124979 & 2185  &  124981 & 2179  &  124987 & 2181  \\
 124991 & 2187  &  125003 & 2184  &  125017 & 2186  &  125029 & 2192  &  125053 & 2186  &  125063 & 2182  &  125093 & 2185  \\
 125101 & 2184  &  125107 & 2188  &  125113 & 2179  &  125117 & 2180  &  125119 & 2181  &  125131 & 2191  &  125141 & 2194  \\
 125149 & 2191  &  125183 & 2192  &  125197 & 2191  &  125201 & 2189  &  125207 & 2198  &  125219 & 2195  &  125221 & 2176  \\
 125231 & 2185  &  125243 & 2183  &  125261 & 2189  &  125269 & 2186  &  125287 & 2192  &  125299 & 2180  &  125303 & 2186  \\
 125311 & 2192  &  125329 & 2190  &  125339 & 2192  &  125353 & 2184  &  125371 & 2193  &  125383 & 2190  &  125387 & 2190  \\
 125399 & 2179  &  125407 & 2189  &  125423 & 2185  &  125429 & 2186  &  125441 & 2190  &  125453 & 2197  &  125471 & 2187  \\
 125497 & 2190  &  125507 & 2194  &  125509 & 2193  &  125527 & 2184  &  125539 & 2189  &  125551 & 2190  &  125591 & 2187  \\
 125597 & 2185  &  125617 & 2189  &  125621 & 2190  &  125627 & 2200  &  125639 & 2193  &  125641 & 2198  &  125651 & 2193  \\
 125659 & 2191  &  125669 & 2194  &  125683 & 2192  &  125687 & 2192  &  125693 & 2194  &  125707 & 2195  &  125711 & 2179  \\
 125717 & 2183  &  125731 & 2198  &  125737 & 2190  &  125743 & 2200  &  125753 & 2183  &  125777 & 2201  &  125789 & 2185  \\
 125791 & 2195  &  125803 & 2193  &  125813 & 2199  &  125821 & 2177  &  125863 & 2190  &  125887 & 2194  &  125897 & 2195  \\
 125899 & 2195  &  125921 & 2202  &  125927 & 2189  &  125929 & 2194  &  125933 & 2199  &  125941 & 2193  &  125959 & 2197  \\
 125963 & 2193  &  126001 & 2193  &  126011 & 2187  &  126013 & 2196  &  126019 & 2193  &  126023 & 2198  &  126031 & 2200  \\
 126037 & 2208  &  126041 & 2195  &  126047 & 2197  &  126067 & 2195  &  126079 & 2200  &  126097 & 2194  &  126107 & 2181  \\
 126127 & 2201  &  126131 & 2197  &  126143 & 2201  &  126151 & 2205  &  126173 & 2195  &  126199 & 2197  &  126211 & 2196  \\
 126223 & 2202  &  126227 & 2207  &  126229 & 2200  &  126233 & 2180  &  126241 & 2199  &  126257 & 2195  &  126271 & 2202  \\
 126307 & 2203  &  126311 & 2199  &  126317 & 2203  &  126323 & 2190  &  126337 & 2199  &  126341 & 2192  &  126349 & 2203  \\
 126359 & 2206  &  126397 & 2195  &  126421 & 2203  &  126433 & 2198  &  126443 & 2202  &  126457 & 2193  &  126461 & 2194  \\
 126473 & 2196  &  126481 & 2196  &  126487 & 2196  &  126491 & 2207  &  126493 & 2212  &  126499 & 2191  &  126517 & 2199  \\
 126541 & 2200  &  126547 & 2197  &  126551 & 2197  &  126583 & 2196  &  126601 & 2201  &  126611 & 2199  &  126613 & 2195  \\
 126631 & 2193  &  126641 & 2198  &  126653 & 2202  &  126683 & 2206  &  126691 & 2199  &  126703 & 2199  &  126713 & 2198  \\
 126719 & 2202  &  126733 & 2206  &  126739 & 2207  &  126743 & 2200  &  126751 & 2198  &  126757 & 2201  &  126761 & 2204  \\
 126781 & 2211  &  126823 & 2205  &  126827 & 2209  &  126839 & 2202  &  126851 & 2199  &  126857 & 2207  &  126859 & 2188  \\
 126913 & 2202  &  126923 & 2205  &  126943 & 2201  &  126949 & 2198  &  126961 & 2213  &  126967 & 2205  &  126989 & 2205  \\
 127031 & 2203  &  127033 & 2206  &  127037 & 2201  &  127051 & 2202  &  127079 & 2203  &  127081 & 2209  &  127103 & 2204  \\
 127123 & 2201  &  127133 & 2201  &  127139 & 2212  &  127157 & 2200  &  127163 & 2200  &  127189 & 2201  &  127207 & 2202  \\
 127217 & 2205  &  127219 & 2200  &  127241 & 2213  &  127247 & 2205  &  127249 & 2208  &  127261 & 2209  &  127271 & 2211  \\
 127277 & 2200  &  127289 & 2206  &  127291 & 2206  &  127297 & 2211  &  127301 & 2206  &  127321 & 2202  &  127331 & 2207  \\
 127343 & 2210  &  127363 & 2210  &  127373 & 2205  &  127399 & 2206  &  127403 & 2208  &  127423 & 2210  &  127447 & 2209  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 7 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 127453 & 2212  &  127481 & 2212  &  127487 & 2210  &  127493 & 2209  &  127507 & 2217  &  127529 & 2208  &  127541 & 2205  \\
 127549 & 2218  &  127579 & 2212  &  127583 & 2208  &  127591 & 2208  &  127597 & 2216  &  127601 & 2208  &  127607 & 2219  \\
 127609 & 2214  &  127637 & 2216  &  127643 & 2208  &  127649 & 2211  &  127657 & 2209  &  127663 & 2213  &  127669 & 2216  \\
 127679 & 2211  &  127681 & 2209  &  127691 & 2219  &  127703 & 2203  &  127709 & 2211  &  127711 & 2213  &  127717 & 2221  \\
 127727 & 2212  &  127733 & 2207  &  127739 & 2208  &  127747 & 2213  &  127763 & 2203  &  127781 & 2211  &  127807 & 2209  \\
 127817 & 2212  &  127819 & 2220  &  127837 & 2219  &  127843 & 2201  &  127849 & 2210  &  127859 & 2218  &  127867 & 2208  \\
 127873 & 2214  &  127877 & 2214  &  127913 & 2215  &  127921 & 2202  &  127931 & 2211  &  127951 & 2213  &  127973 & 2220  \\
 127979 & 2223  &  127997 & 2216  &  128021 & 2208  &  128033 & 2215  &  128047 & 2206  &  128053 & 2218  &  128099 & 2211  \\
 128111 & 2213  &  128113 & 2221  &  128119 & 2216  &  128147 & 2216  &  128153 & 2220  &  128159 & 2218  &  128173 & 2219  \\
 128189 & 2223  &  128201 & 2216  &  128203 & 2224  &  128213 & 2216  &  128221 & 2221  &  128237 & 2208  &  128239 & 2206  \\
 128257 & 2213  &  128273 & 2210  &  128287 & 2215  &  128291 & 2229  &  128311 & 2222  &  128321 & 2216  &  128327 & 2216  \\
 128339 & 2213  &  128341 & 2217  &  128347 & 2215  &  128351 & 2215  &  128377 & 2215  &  128389 & 2229  &  128393 & 2221  \\
 128399 & 2217  &  128411 & 2214  &  128413 & 2225  &  128431 & 2208  &  128437 & 2234  &  128449 & 2215  &  128461 & 2221  \\
 128467 & 2216  &  128473 & 2221  &  128477 & 2222  &  128483 & 2216  &  128489 & 2207  &  128509 & 2223  &  128519 & 2225  \\
 128521 & 2224  &  128549 & 2231  &  128551 & 2217  &  128563 & 2218  &  128591 & 2220  &  128599 & 2219  &  128603 & 2211  \\
 128621 & 2212  &  128629 & 2225  &  128657 & 2220  &  128659 & 2220  &  128663 & 2226  &  128669 & 2220  &  128677 & 2235  \\
 128683 & 2230  &  128693 & 2223  &  128717 & 2214  &  128747 & 2220  &  128749 & 2228  &  128761 & 2232  &  128767 & 2222  \\
 128813 & 2218  &  128819 & 2227  &  128831 & 2214  &  128833 & 2222  &  128837 & 2220  &  128857 & 2228  &  128861 & 2226  \\
 128873 & 2224  &  128879 & 2223  &  128881 & 2214  &  128903 & 2226  &  128923 & 2220  &  128939 & 2219  &  128941 & 2231  \\
 128951 & 2220  &  128959 & 2211  &  128969 & 2221  &  128971 & 2219  &  128981 & 2230  &  128983 & 2215  &  128987 & 2221  \\
 128993 & 2221  &  129001 & 2224  &  129011 & 2215  &  129023 & 2230  &  129037 & 2232  &  129049 & 2217  &  129061 & 2220  \\
 129083 & 2229  &  129089 & 2225  &  129097 & 2228  &  129113 & 2220  &  129119 & 2227  &  129121 & 2221  &  129127 & 2226  \\
 129169 & 2231  &  129187 & 2227  &  129193 & 2232  &  129197 & 2222  &  129209 & 2217  &  129221 & 2224  &  129223 & 2222  \\
 129229 & 2224  &  129263 & 2218  &  129277 & 2220  &  129281 & 2229  &  129287 & 2222  &  129289 & 2218  &  129293 & 2224  \\
 129313 & 2228  &  129341 & 2223  &  129347 & 2230  &  129361 & 2224  &  129379 & 2232  &  129401 & 2236  &  129403 & 2223  \\
 129419 & 2240  &  129439 & 2228  &  129443 & 2223  &  129449 & 2227  &  129457 & 2213  &  129461 & 2228  &  129469 & 2233  \\
 129491 & 2221  &  129497 & 2227  &  129499 & 2228  &  129509 & 2223  &  129517 & 2223  &  129527 & 2228  &  129529 & 2231  \\
 129533 & 2232  &  129539 & 2234  &  129553 & 2224  &  129581 & 2232  &  129587 & 2234  &  129589 & 2228  &  129593 & 2232  \\
 129607 & 2238  &  129629 & 2228  &  129631 & 2222  &  129641 & 2224  &  129643 & 2230  &  129671 & 2233  &  129707 & 2230  \\
 129719 & 2232  &  129733 & 2228  &  129737 & 2238  &  129749 & 2221  &  129757 & 2232  &  129763 & 2232  &  129769 & 2234  \\
 129793 & 2229  &  129803 & 2240  &  129841 & 2229  &  129853 & 2225  &  129887 & 2222  &  129893 & 2227  &  129901 & 2231  \\
 129917 & 2236  &  129919 & 2227  &  129937 & 2237  &  129953 & 2232  &  129959 & 2229  &  129967 & 2219  &  129971 & 2241  \\
 130003 & 2231  &  130021 & 2226  &  130027 & 2226  &  130043 & 2240  &  130051 & 2232  &  130057 & 2229  &  130069 & 2238  \\
 130073 & 2238  &  130079 & 2239  &  130087 & 2241  &  130099 & 2237  &  130121 & 2240  &  130127 & 2233  &  130147 & 2237  \\
 130171 & 2238  &  130183 & 2235  &  130199 & 2235  &  130201 & 2233  &  130211 & 2231  &  130223 & 2233  &  130241 & 2234  \\
 130253 & 2230  &  130259 & 2238  &  130261 & 2234  &  130267 & 2244  &  130279 & 2229  &  130303 & 2237  &  130307 & 2228  \\
 130321 & 2231  &  130337 & 2234  &  130343 & 2235  &  130349 & 2234  &  130363 & 2234  &  130367 & 2236  &  130369 & 2231  \\
 130379 & 2234  &  130399 & 2237  &  130409 & 2240  &  130411 & 2238  &  130423 & 2244  &  130439 & 2238  &  130447 & 2229  \\
 130457 & 2226  &  130469 & 2229  &  130477 & 2235  &  130483 & 2231  &  130489 & 2236  &  130513 & 2235  &  130517 & 2230  \\
 130523 & 2229  &  130531 & 2237  &  130547 & 2247  &  130553 & 2229  &  130579 & 2238  &  130589 & 2253  &  130619 & 2233  \\
 130621 & 2239  &  130631 & 2238  &  130633 & 2239  &  130639 & 2230  &  130643 & 2228  &  130649 & 2231  &  130651 & 2236  \\
 130657 & 2237  &  130681 & 2233  &  130687 & 2235  &  130693 & 2236  &  130699 & 2246  &  130729 & 2227  &  130769 & 2237  \\
 130783 & 2230  &  130787 & 2247  &  130807 & 2235  &  130811 & 2240  &  130817 & 2248  &  130829 & 2240  &  130841 & 2246  \\
 130843 & 2254  &  130859 & 2234  &  130873 & 2234  &  130927 & 2240  &  130957 & 2229  &  130969 & 2238  &  130973 & 2252  \\
 130981 & 2243  &  130987 & 2239  &  131009 & 2244  &  131011 & 2234  &  131023 & 2244  &  131041 & 2243  &  131059 & 2243  \\
 131063 & 2242  &  131071 & 2242  &  131072 & 2240  &  131101 & 2244  &  131111 & 2239  &  131113 & 2242  &  131129 & 2237  \\
 131143 & 2244  &  131149 & 2247  &  131171 & 2249  &  131203 & 2240  &  131213 & 2249  &  131221 & 2243  &  131231 & 2239  \\
 131249 & 2245  &  131251 & 2232  &  131267 & 2237  &  131293 & 2236  &  131297 & 2238  &  131303 & 2244  &  131311 & 2253  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 8 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 131317 & 2244  &  131321 & 2238  &  131357 & 2252  &  131363 & 2240  &  131371 & 2246  &  131381 & 2239  &  131413 & 2258  \\
 131431 & 2250  &  131437 & 2251  &  131441 & 2247  &  131447 & 2242  &  131449 & 2250  &  131477 & 2258  &  131479 & 2245  \\
 131489 & 2247  &  131497 & 2239  &  131501 & 2249  &  131507 & 2244  &  131519 & 2236  &  131543 & 2249  &  131561 & 2249  \\
 131581 & 2252  &  131591 & 2252  &  131611 & 2249  &  131617 & 2235  &  131627 & 2243  &  131639 & 2251  &  131641 & 2244  \\
 131671 & 2241  &  131687 & 2244  &  131701 & 2245  &  131707 & 2240  &  131711 & 2252  &  131713 & 2248  &  131731 & 2248  \\
 131743 & 2242  &  131749 & 2250  &  131759 & 2252  &  131771 & 2235  &  131777 & 2243  &  131779 & 2250  &  131783 & 2247  \\
 131797 & 2247  &  131837 & 2243  &  131839 & 2246  &  131849 & 2249  &  131861 & 2254  &  131891 & 2252  &  131893 & 2241  \\
 131899 & 2247  &  131909 & 2244  &  131927 & 2251  &  131933 & 2248  &  131939 & 2249  &  131941 & 2246  &  131947 & 2250  \\
 131959 & 2255  &  131969 & 2255  &  132001 & 2262  &  132019 & 2258  &  132047 & 2254  &  132049 & 2254  &  132059 & 2254  \\
 132071 & 2253  &  132103 & 2250  &  132109 & 2247  &  132113 & 2249  &  132137 & 2246  &  132151 & 2260  &  132157 & 2247  \\
 132169 & 2244  &  132173 & 2246  &  132199 & 2255  &  132229 & 2248  &  132233 & 2253  &  132241 & 2253  &  132247 & 2249  \\
 132257 & 2254  &  132263 & 2254  &  132283 & 2256  &  132287 & 2249  &  132299 & 2263  &  132313 & 2249  &  132329 & 2261  \\
 132331 & 2256  &  132347 & 2257  &  132361 & 2257  &  132367 & 2264  &  132371 & 2256  &  132383 & 2259  &  132403 & 2260  \\
 132409 & 2254  &  132421 & 2247  &  132437 & 2254  &  132439 & 2245  &  132469 & 2248  &  132491 & 2257  &  132499 & 2266  \\
 132511 & 2257  &  132523 & 2254  &  132527 & 2260  &  132529 & 2257  &  132533 & 2248  &  132541 & 2251  &  132547 & 2250  \\
 132589 & 2258  &  132607 & 2258  &  132611 & 2253  &  132619 & 2250  &  132623 & 2255  &  132631 & 2263  &  132637 & 2272  \\
 132647 & 2260  &  132661 & 2257  &  132667 & 2251  &  132679 & 2256  &  132689 & 2258  &  132697 & 2259  &  132701 & 2245  \\
 132707 & 2255  &  132709 & 2266  &  132721 & 2248  &  132739 & 2256  &  132749 & 2251  &  132751 & 2266  &  132757 & 2258  \\
 132761 & 2260  &  132763 & 2262  &  132817 & 2253  &  132833 & 2259  &  132851 & 2256  &  132857 & 2264  &  132859 & 2257  \\
 132863 & 2249  &  132887 & 2254  &  132893 & 2261  &  132911 & 2258  &  132929 & 2261  &  132947 & 2257  &  132949 & 2265  \\
 132953 & 2263  &  132961 & 2260  &  132967 & 2250  &  132971 & 2249  &  132989 & 2251  &  133013 & 2259  &  133033 & 2265  \\
 133039 & 2261  &  133051 & 2267  &  133069 & 2256  &  133073 & 2261  &  133087 & 2258  &  133097 & 2261  &  133103 & 2270  \\
 133109 & 2261  &  133117 & 2268  &  133121 & 2251  &  133153 & 2264  &  133157 & 2262  &  133169 & 2262  &  133183 & 2265  \\
 133187 & 2266  &  133201 & 2257  &  133213 & 2265  &  133241 & 2248  &  133253 & 2271  &  133261 & 2267  &  133271 & 2248  \\
 133277 & 2259  &  133279 & 2262  &  133283 & 2258  &  133303 & 2275  &  133319 & 2262  &  133321 & 2259  &  133327 & 2262  \\
 133337 & 2261  &  133349 & 2267  &  133351 & 2272  &  133379 & 2256  &  133387 & 2256  &  133391 & 2262  &  133403 & 2260  \\
 133417 & 2256  &  133439 & 2269  &  133447 & 2257  &  133451 & 2254  &  133481 & 2268  &  133493 & 2253  &  133499 & 2268  \\
 133519 & 2276  &  133541 & 2268  &  133543 & 2268  &  133559 & 2254  &  133571 & 2263  &  133583 & 2274  &  133597 & 2261  \\
 133631 & 2266  &  133633 & 2267  &  133649 & 2265  &  133657 & 2264  &  133669 & 2263  &  133673 & 2275  &  133691 & 2264  \\
 133697 & 2271  &  133709 & 2276  &  133711 & 2263  &  133717 & 2269  &  133723 & 2259  &  133733 & 2270  &  133769 & 2257  \\
 133781 & 2257  &  133801 & 2267  &  133811 & 2272  &  133813 & 2278  &  133831 & 2274  &  133843 & 2272  &  133853 & 2270  \\
 133873 & 2269  &  133877 & 2268  &  133919 & 2259  &  133949 & 2271  &  133963 & 2271  &  133967 & 2271  &  133979 & 2268  \\
 133981 & 2267  &  133993 & 2265  &  133999 & 2274  &  134033 & 2258  &  134039 & 2268  &  134047 & 2273  &  134053 & 2278  \\
 134059 & 2276  &  134077 & 2276  &  134081 & 2277  &  134087 & 2268  &  134089 & 2274  &  134093 & 2277  &  134129 & 2272  \\
 134153 & 2277  &  134161 & 2272  &  134171 & 2273  &  134177 & 2263  &  134191 & 2266  &  134207 & 2277  &  134213 & 2271  \\
 134219 & 2275  &  134227 & 2266  &  134243 & 2274  &  134257 & 2279  &  134263 & 2273  &  134269 & 2268  &  134287 & 2272  \\
 134291 & 2277  &  134293 & 2269  &  134327 & 2274  &  134333 & 2271  &  134339 & 2271  &  134341 & 2260  &  134353 & 2272  \\
 134359 & 2269  &  134363 & 2277  &  134369 & 2283  &  134371 & 2268  &  134399 & 2282  &  134401 & 2279  &  134417 & 2270  \\
 134437 & 2274  &  134443 & 2265  &  134471 & 2274  &  134489 & 2277  &  134503 & 2277  &  134507 & 2268  &  134513 & 2275  \\
 134581 & 2282  &  134587 & 2274  &  134591 & 2280  &  134593 & 2277  &  134597 & 2279  &  134609 & 2274  &  134639 & 2271  \\
 134669 & 2280  &  134677 & 2262  &  134681 & 2274  &  134683 & 2269  &  134689 & 2272  &  134699 & 2270  &  134707 & 2262  \\
 134731 & 2274  &  134741 & 2274  &  134753 & 2282  &  134777 & 2273  &  134789 & 2274  &  134807 & 2274  &  134837 & 2280  \\
 134839 & 2280  &  134851 & 2280  &  134857 & 2270  &  134867 & 2281  &  134873 & 2284  &  134887 & 2275  &  134909 & 2274  \\
 134917 & 2274  &  134921 & 2279  &  134923 & 2285  &  134947 & 2285  &  134951 & 2273  &  134989 & 2273  &  134999 & 2272  \\
 135007 & 2273  &  135017 & 2276  &  135019 & 2279  &  135029 & 2276  &  135043 & 2278  &  135049 & 2275  &  135059 & 2280  \\
 135077 & 2278  &  135089 & 2277  &  135101 & 2285  &  135119 & 2284  &  135131 & 2276  &  135151 & 2273  &  135173 & 2263  \\
 135181 & 2279  &  135193 & 2282  &  135197 & 2289  &  135209 & 2275  &  135211 & 2278  &  135221 & 2289  &  135241 & 2281  \\
 135257 & 2291  &  135271 & 2274  &  135277 & 2274  &  135281 & 2273  &  135283 & 2297  &  135301 & 2281  &  135319 & 2276  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 9 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 135329 & 2273  &  135347 & 2286  &  135349 & 2278  &  135353 & 2277  &  135367 & 2285  &  135389 & 2287  &  135391 & 2280  \\
 135403 & 2292  &  135409 & 2271  &  135427 & 2285  &  135431 & 2285  &  135433 & 2271  &  135449 & 2290  &  135461 & 2282  \\
 135463 & 2280  &  135467 & 2288  &  135469 & 2284  &  135479 & 2280  &  135497 & 2277  &  135511 & 2285  &  135533 & 2281  \\
 135559 & 2275  &  135571 & 2285  &  135581 & 2279  &  135589 & 2280  &  135593 & 2278  &  135599 & 2285  &  135601 & 2278  \\
 135607 & 2288  &  135613 & 2282  &  135617 & 2279  &  135623 & 2284  &  135637 & 2282  &  135647 & 2282  &  135649 & 2277  \\
 135661 & 2289  &  135671 & 2291  &  135697 & 2278  &  135701 & 2278  &  135719 & 2285  &  135721 & 2285  &  135727 & 2287  \\
 135731 & 2279  &  135743 & 2285  &  135757 & 2282  &  135781 & 2286  &  135787 & 2279  &  135799 & 2283  &  135829 & 2282  \\
 135841 & 2283  &  135851 & 2279  &  135859 & 2287  &  135887 & 2290  &  135893 & 2288  &  135899 & 2285  &  135911 & 2290  \\
 135913 & 2285  &  135929 & 2290  &  135937 & 2295  &  135977 & 2287  &  135979 & 2289  &  136013 & 2285  &  136027 & 2282  \\
 136033 & 2294  &  136043 & 2292  &  136057 & 2292  &  136067 & 2295  &  136069 & 2291  &  136093 & 2278  &  136099 & 2299  \\
 136111 & 2296  &  136133 & 2290  &  136139 & 2286  &  136163 & 2280  &  136177 & 2299  &  136189 & 2283  &  136193 & 2282  \\
 136207 & 2283  &  136217 & 2290  &  136223 & 2288  &  136237 & 2293  &  136247 & 2287  &  136261 & 2285  &  136273 & 2282  \\
 136277 & 2295  &  136303 & 2282  &  136309 & 2297  &  136319 & 2294  &  136327 & 2283  &  136333 & 2284  &  136337 & 2284  \\
 136343 & 2291  &  136351 & 2292  &  136361 & 2293  &  136373 & 2292  &  136379 & 2283  &  136393 & 2283  &  136397 & 2291  \\
 136399 & 2291  &  136403 & 2293  &  136417 & 2291  &  136421 & 2296  &  136429 & 2284  &  136447 & 2290  &  136453 & 2282  \\
 136463 & 2289  &  136471 & 2291  &  136481 & 2292  &  136483 & 2293  &  136501 & 2283  &  136511 & 2294  &  136519 & 2294  \\
 136523 & 2296  &  136531 & 2292  &  136537 & 2292  &  136541 & 2283  &  136547 & 2300  &  136559 & 2291  &  136573 & 2281  \\
 136601 & 2299  &  136603 & 2292  &  136607 & 2291  &  136621 & 2289  &  136649 & 2294  &  136651 & 2294  &  136657 & 2296  \\
 136691 & 2291  &  136693 & 2299  &  136709 & 2291  &  136711 & 2311  &  136727 & 2292  &  136733 & 2288  &  136739 & 2297  \\
 136751 & 2296  &  136753 & 2297  &  136769 & 2292  &  136777 & 2292  &  136811 & 2286  &  136813 & 2285  &  136841 & 2298  \\
 136849 & 2287  &  136859 & 2298  &  136861 & 2295  &  136879 & 2298  &  136883 & 2283  &  136889 & 2300  &  136897 & 2290  \\
 136943 & 2304  &  136949 & 2293  &  136951 & 2288  &  136963 & 2300  &  136973 & 2300  &  136979 & 2296  &  136987 & 2299  \\
 136991 & 2304  &  136993 & 2293  &  136999 & 2285  &  137029 & 2289  &  137077 & 2289  &  137087 & 2293  &  137089 & 2296  \\
 137117 & 2300  &  137119 & 2297  &  137131 & 2289  &  137143 & 2293  &  137147 & 2294  &  137153 & 2290  &  137177 & 2296  \\
 137183 & 2308  &  137191 & 2313  &  137197 & 2296  &  137201 & 2292  &  137209 & 2310  &  137219 & 2296  &  137239 & 2310  \\
 137251 & 2294  &  137273 & 2301  &  137279 & 2304  &  137303 & 2303  &  137321 & 2306  &  137339 & 2297  &  137341 & 2299  \\
 137353 & 2302  &  137359 & 2289  &  137363 & 2299  &  137369 & 2304  &  137383 & 2299  &  137387 & 2298  &  137393 & 2313  \\
 137399 & 2296  &  137413 & 2309  &  137437 & 2298  &  137443 & 2299  &  137447 & 2295  &  137453 & 2298  &  137477 & 2308  \\
 137483 & 2309  &  137491 & 2304  &  137507 & 2311  &  137519 & 2300  &  137537 & 2303  &  137567 & 2299  &  137573 & 2306  \\
 137587 & 2299  &  137593 & 2295  &  137597 & 2304  &  137623 & 2304  &  137633 & 2309  &  137639 & 2301  &  137653 & 2304  \\
 137659 & 2307  &  137699 & 2303  &  137707 & 2299  &  137713 & 2296  &  137723 & 2305  &  137737 & 2297  &  137743 & 2305  \\
 137771 & 2307  &  137777 & 2306  &  137791 & 2319  &  137803 & 2286  &  137827 & 2305  &  137831 & 2302  &  137849 & 2297  \\
 137867 & 2305  &  137869 & 2306  &  137873 & 2307  &  137909 & 2308  &  137911 & 2309  &  137927 & 2308  &  137933 & 2308  \\
 137941 & 2306  &  137947 & 2310  &  137957 & 2308  &  137983 & 2309  &  137993 & 2312  &  137999 & 2305  &  138007 & 2313  \\
 138041 & 2301  &  138053 & 2300  &  138059 & 2312  &  138071 & 2308  &  138077 & 2312  &  138079 & 2308  &  138101 & 2308  \\
 138107 & 2301  &  138113 & 2314  &  138139 & 2308  &  138143 & 2306  &  138157 & 2305  &  138163 & 2314  &  138179 & 2313  \\
 138181 & 2309  &  138191 & 2319  &  138197 & 2304  &  138209 & 2320  &  138239 & 2311  &  138241 & 2300  &  138247 & 2305  \\
 138251 & 2303  &  138283 & 2310  &  138289 & 2312  &  138311 & 2316  &  138319 & 2306  &  138323 & 2308  &  138337 & 2312  \\
 138349 & 2301  &  138371 & 2306  &  138373 & 2308  &  138389 & 2302  &  138401 & 2315  &  138403 & 2297  &  138407 & 2312  \\
 138427 & 2312  &  138433 & 2311  &  138449 & 2315  &  138451 & 2314  &  138461 & 2313  &  138469 & 2318  &  138493 & 2313  \\
 138497 & 2302  &  138511 & 2320  &  138517 & 2301  &  138547 & 2318  &  138559 & 2309  &  138563 & 2306  &  138569 & 2310  \\
 138571 & 2315  &  138577 & 2312  &  138581 & 2304  &  138587 & 2308  &  138599 & 2318  &  138617 & 2300  &  138629 & 2310  \\
 138637 & 2307  &  138641 & 2305  &  138647 & 2312  &  138661 & 2311  &  138679 & 2307  &  138683 & 2309  &  138727 & 2318  \\
 138731 & 2306  &  138739 & 2307  &  138763 & 2308  &  138793 & 2309  &  138797 & 2313  &  138799 & 2319  &  138821 & 2312  \\
 138829 & 2314  &  138841 & 2315  &  138863 & 2311  &  138869 & 2311  &  138883 & 2312  &  138889 & 2316  &  138893 & 2310  \\
 138899 & 2312  &  138917 & 2319  &  138923 & 2313  &  138937 & 2314  &  138959 & 2321  &  138967 & 2318  &  138977 & 2315  \\
 139021 & 2326  &  139033 & 2310  &  139067 & 2307  &  139079 & 2316  &  139091 & 2321  &  139109 & 2312  &  139121 & 2326  \\
 139123 & 2316  &  139129 & 2327  &  139133 & 2314  &  139169 & 2319  &  139177 & 2319  &  139187 & 2320  &  139199 & 2323  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 10 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 139201 & 2311  &  139241 & 2320  &  139267 & 2316  &  139273 & 2319  &  139291 & 2313  &  139297 & 2308  &  139301 & 2311  \\
 139303 & 2320  &  139309 & 2310  &  139313 & 2320  &  139333 & 2327  &  139339 & 2323  &  139343 & 2320  &  139361 & 2310  \\
 139367 & 2329  &  139369 & 2320  &  139387 & 2318  &  139393 & 2319  &  139397 & 2320  &  139409 & 2316  &  139423 & 2317  \\
 139429 & 2314  &  139439 & 2322  &  139457 & 2318  &  139459 & 2308  &  139483 & 2320  &  139487 & 2320  &  139493 & 2322  \\
 139501 & 2319  &  139511 & 2304  &  139537 & 2323  &  139547 & 2308  &  139571 & 2324  &  139589 & 2333  &  139591 & 2311  \\
 139597 & 2330  &  139609 & 2327  &  139619 & 2324  &  139627 & 2333  &  139661 & 2320  &  139663 & 2320  &  139681 & 2319  \\
 139697 & 2333  &  139703 & 2325  &  139709 & 2309  &  139721 & 2324  &  139729 & 2322  &  139739 & 2322  &  139747 & 2318  \\
 139753 & 2323  &  139759 & 2327  &  139787 & 2330  &  139801 & 2319  &  139813 & 2318  &  139831 & 2319  &  139837 & 2324  \\
 139861 & 2326  &  139871 & 2326  &  139883 & 2325  &  139891 & 2329  &  139901 & 2322  &  139907 & 2322  &  139921 & 2322  \\
 139939 & 2329  &  139943 & 2318  &  139967 & 2329  &  139969 & 2324  &  139981 & 2317  &  139987 & 2318  &  139991 & 2319  \\
 139999 & 2318  &  140009 & 2317  &  140053 & 2330  &  140057 & 2312  &  140069 & 2328  &  140071 & 2330  &  140111 & 2327  \\
 140123 & 2319  &  140143 & 2321  &  140159 & 2328  &  140167 & 2322  &  140171 & 2324  &  140177 & 2325  &  140191 & 2326  \\
 140197 & 2329  &  140207 & 2330  &  140221 & 2330  &  140227 & 2325  &  140237 & 2326  &  140249 & 2327  &  140263 & 2332  \\
 140269 & 2325  &  140281 & 2319  &  140297 & 2332  &  140317 & 2324  &  140321 & 2318  &  140333 & 2313  &  140339 & 2326  \\
 140351 & 2328  &  140363 & 2319  &  140381 & 2332  &  140401 & 2336  &  140407 & 2328  &  140411 & 2332  &  140417 & 2325  \\
 140419 & 2333  &  140423 & 2327  &  140443 & 2323  &  140449 & 2322  &  140453 & 2327  &  140473 & 2330  &  140477 & 2332  \\
 140521 & 2331  &  140527 & 2344  &  140533 & 2335  &  140549 & 2332  &  140551 & 2329  &  140557 & 2330  &  140587 & 2339  \\
 140593 & 2330  &  140603 & 2329  &  140611 & 2322  &  140617 & 2328  &  140627 & 2322  &  140629 & 2328  &  140639 & 2331  \\
 140659 & 2336  &  140663 & 2329  &  140677 & 2323  &  140681 & 2337  &  140683 & 2343  &  140689 & 2328  &  140717 & 2341  \\
 140729 & 2337  &  140731 & 2324  &  140741 & 2323  &  140759 & 2328  &  140761 & 2336  &  140773 & 2326  &  140779 & 2330  \\
 140797 & 2328  &  140813 & 2326  &  140827 & 2330  &  140831 & 2331  &  140837 & 2326  &  140839 & 2326  &  140863 & 2341  \\
 140867 & 2331  &  140869 & 2328  &  140891 & 2328  &  140893 & 2333  &  140897 & 2333  &  140909 & 2335  &  140929 & 2330  \\
 140939 & 2334  &  140977 & 2332  &  140983 & 2330  &  140989 & 2344  &  141023 & 2337  &  141041 & 2336  &  141061 & 2338  \\
 141067 & 2332  &  141073 & 2337  &  141079 & 2330  &  141101 & 2327  &  141107 & 2336  &  141121 & 2330  &  141131 & 2340  \\
 141157 & 2329  &  141161 & 2345  &  141179 & 2331  &  141181 & 2332  &  141199 & 2345  &  141209 & 2338  &  141221 & 2339  \\
 141223 & 2344  &  141233 & 2334  &  141241 & 2333  &  141257 & 2338  &  141263 & 2333  &  141269 & 2346  &  141277 & 2342  \\
 141283 & 2336  &  141301 & 2335  &  141307 & 2341  &  141311 & 2330  &  141319 & 2333  &  141353 & 2353  &  141359 & 2328  \\
 141371 & 2334  &  141397 & 2334  &  141403 & 2336  &  141413 & 2340  &  141439 & 2330  &  141443 & 2331  &  141461 & 2338  \\
 141481 & 2340  &  141497 & 2336  &  141499 & 2335  &  141509 & 2341  &  141511 & 2343  &  141529 & 2336  &  141539 & 2331  \\
 141551 & 2329  &  141587 & 2331  &  141601 & 2346  &  141613 & 2332  &  141619 & 2345  &  141623 & 2335  &  141629 & 2345  \\
 141637 & 2335  &  141649 & 2334  &  141653 & 2336  &  141667 & 2338  &  141671 & 2343  &  141677 & 2335  &  141679 & 2338  \\
 141689 & 2339  &  141697 & 2344  &  141707 & 2335  &  141709 & 2339  &  141719 & 2339  &  141731 & 2337  &  141761 & 2332  \\
 141767 & 2344  &  141769 & 2334  &  141773 & 2328  &  141793 & 2339  &  141803 & 2339  &  141811 & 2339  &  141829 & 2339  \\
 141833 & 2345  &  141851 & 2356  &  141853 & 2341  &  141863 & 2346  &  141871 & 2346  &  141907 & 2344  &  141917 & 2341  \\
 141931 & 2351  &  141937 & 2338  &  141941 & 2337  &  141959 & 2350  &  141961 & 2330  &  141971 & 2345  &  141991 & 2352  \\
 142007 & 2342  &  142019 & 2332  &  142031 & 2340  &  142039 & 2345  &  142049 & 2349  &  142057 & 2347  &  142061 & 2342  \\
 142067 & 2336  &  142097 & 2352  &  142099 & 2339  &  142111 & 2338  &  142123 & 2333  &  142151 & 2342  &  142157 & 2340  \\
 142159 & 2354  &  142169 & 2355  &  142183 & 2337  &  142189 & 2345  &  142193 & 2346  &  142211 & 2353  &  142217 & 2349  \\
 142223 & 2345  &  142231 & 2338  &  142237 & 2339  &  142271 & 2345  &  142297 & 2348  &  142319 & 2345  &  142327 & 2344  \\
 142357 & 2345  &  142369 & 2350  &  142381 & 2353  &  142391 & 2346  &  142403 & 2338  &  142421 & 2355  &  142427 & 2358  \\
 142433 & 2341  &  142453 & 2348  &  142469 & 2351  &  142501 & 2342  &  142529 & 2345  &  142537 & 2351  &  142543 & 2334  \\
 142547 & 2343  &  142553 & 2347  &  142559 & 2358  &  142567 & 2341  &  142573 & 2358  &  142589 & 2352  &  142591 & 2337  \\
 142601 & 2348  &  142607 & 2343  &  142609 & 2351  &  142619 & 2350  &  142657 & 2351  &  142673 & 2348  &  142697 & 2341  \\
 142699 & 2347  &  142711 & 2346  &  142733 & 2351  &  142757 & 2352  &  142759 & 2352  &  142771 & 2362  &  142787 & 2349  \\
 142789 & 2358  &  142799 & 2348  &  142811 & 2352  &  142837 & 2348  &  142841 & 2351  &  142867 & 2355  &  142871 & 2353  \\
 142873 & 2347  &  142897 & 2350  &  142903 & 2345  &  142907 & 2347  &  142939 & 2348  &  142949 & 2352  &  142963 & 2355  \\
 142969 & 2348  &  142973 & 2354  &  142979 & 2357  &  142981 & 2354  &  142993 & 2351  &  143053 & 2351  &  143063 & 2354  \\
 143093 & 2359  &  143107 & 2353  &  143111 & 2356  &  143113 & 2353  &  143137 & 2350  &  143141 & 2352  &  143159 & 2351  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 11 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 143177 & 2353  &  143197 & 2358  &  143239 & 2349  &  143243 & 2355  &  143249 & 2346  &  143257 & 2350  &  143261 & 2351  \\
 143263 & 2349  &  143281 & 2344  &  143287 & 2351  &  143291 & 2358  &  143329 & 2365  &  143333 & 2349  &  143357 & 2354  \\
 143387 & 2357  &  143401 & 2360  &  143413 & 2350  &  143419 & 2356  &  143443 & 2352  &  143461 & 2354  &  143467 & 2349  \\
 143477 & 2358  &  143483 & 2350  &  143489 & 2367  &  143501 & 2358  &  143503 & 2351  &  143509 & 2360  &  143513 & 2352  \\
 143519 & 2368  &  143527 & 2356  &  143537 & 2355  &  143551 & 2356  &  143567 & 2370  &  143569 & 2363  &  143573 & 2343  \\
 143593 & 2356  &  143609 & 2355  &  143617 & 2356  &  143629 & 2369  &  143641 & 2358  &  143651 & 2355  &  143653 & 2350  \\
 143669 & 2359  &  143677 & 2354  &  143687 & 2356  &  143699 & 2364  &  143711 & 2352  &  143719 & 2356  &  143729 & 2360  \\
 143743 & 2365  &  143779 & 2357  &  143791 & 2359  &  143797 & 2344  &  143807 & 2360  &  143813 & 2355  &  143821 & 2358  \\
 143827 & 2359  &  143831 & 2361  &  143833 & 2348  &  143873 & 2352  &  143879 & 2360  &  143881 & 2357  &  143909 & 2362  \\
 143947 & 2359  &  143953 & 2356  &  143971 & 2349  &  143977 & 2377  &  143981 & 2357  &  143999 & 2362  &  144013 & 2353  \\
 144031 & 2370  &  144037 & 2355  &  144061 & 2356  &  144071 & 2354  &  144073 & 2370  &  144103 & 2363  &  144139 & 2359  \\
 144161 & 2355  &  144163 & 2360  &  144167 & 2370  &  144169 & 2357  &  144173 & 2367  &  144203 & 2366  &  144223 & 2363  \\
 144241 & 2360  &  144247 & 2366  &  144253 & 2357  &  144259 & 2361  &  144271 & 2352  &  144289 & 2361  &  144299 & 2368  \\
 144307 & 2354  &  144311 & 2360  &  144323 & 2360  &  144341 & 2367  &  144349 & 2366  &  144379 & 2361  &  144383 & 2358  \\
 144407 & 2355  &  144409 & 2359  &  144413 & 2363  &  144427 & 2361  &  144439 & 2365  &  144451 & 2359  &  144461 & 2361  \\
 144479 & 2361  &  144481 & 2360  &  144497 & 2360  &  144511 & 2375  &  144539 & 2362  &  144541 & 2366  &  144563 & 2370  \\
 144569 & 2367  &  144577 & 2367  &  144583 & 2359  &  144589 & 2371  &  144593 & 2372  &  144611 & 2370  &  144629 & 2368  \\
 144659 & 2363  &  144667 & 2380  &  144671 & 2368  &  144701 & 2371  &  144709 & 2362  &  144719 & 2372  &  144731 & 2371  \\
 144737 & 2366  &  144751 & 2372  &  144757 & 2362  &  144763 & 2364  &  144773 & 2358  &  144779 & 2369  &  144791 & 2379  \\
 144817 & 2374  &  144829 & 2362  &  144839 & 2367  &  144847 & 2378  &  144883 & 2360  &  144887 & 2375  &  144889 & 2365  \\
 144899 & 2372  &  144917 & 2374  &  144931 & 2365  &  144941 & 2365  &  144961 & 2362  &  144967 & 2362  &  144973 & 2363  \\
 144983 & 2362  &  145007 & 2372  &  145009 & 2372  &  145021 & 2362  &  145031 & 2366  &  145037 & 2373  &  145043 & 2372  \\
 145063 & 2370  &  145069 & 2369  &  145091 & 2372  &  145109 & 2374  &  145121 & 2364  &  145133 & 2380  &  145139 & 2368  \\
 145177 & 2365  &  145193 & 2370  &  145207 & 2378  &  145213 & 2388  &  145219 & 2361  &  145253 & 2362  &  145259 & 2379  \\
 145267 & 2364  &  145283 & 2366  &  145289 & 2368  &  145303 & 2367  &  145307 & 2365  &  145349 & 2369  &  145361 & 2376  \\
 145381 & 2376  &  145391 & 2368  &  145399 & 2378  &  145417 & 2376  &  145423 & 2377  &  145433 & 2378  &  145441 & 2378  \\
 145451 & 2370  &  145459 & 2369  &  145463 & 2375  &  145471 & 2373  &  145477 & 2364  &  145487 & 2376  &  145501 & 2365  \\
 145511 & 2375  &  145513 & 2369  &  145517 & 2372  &  145531 & 2379  &  145543 & 2375  &  145547 & 2376  &  145549 & 2366  \\
 145577 & 2371  &  145589 & 2379  &  145601 & 2371  &  145603 & 2369  &  145633 & 2369  &  145637 & 2372  &  145643 & 2365  \\
 145661 & 2371  &  145679 & 2367  &  145681 & 2385  &  145687 & 2370  &  145703 & 2371  &  145709 & 2370  &  145721 & 2380  \\
 145723 & 2383  &  145753 & 2381  &  145757 & 2373  &  145759 & 2387  &  145771 & 2378  &  145777 & 2381  &  145799 & 2371  \\
 145807 & 2384  &  145819 & 2376  &  145823 & 2383  &  145829 & 2378  &  145861 & 2388  &  145879 & 2375  &  145897 & 2382  \\
 145903 & 2381  &  145931 & 2372  &  145933 & 2381  &  145949 & 2381  &  145963 & 2380  &  145967 & 2381  &  145969 & 2376  \\
 145987 & 2374  &  145991 & 2381  &  146009 & 2379  &  146011 & 2379  &  146021 & 2373  &  146023 & 2369  &  146033 & 2375  \\
 146051 & 2377  &  146057 & 2378  &  146059 & 2383  &  146063 & 2374  &  146077 & 2367  &  146093 & 2382  &  146099 & 2371  \\
 146117 & 2375  &  146141 & 2373  &  146161 & 2388  &  146173 & 2376  &  146191 & 2385  &  146197 & 2385  &  146203 & 2384  \\
 146213 & 2384  &  146221 & 2384  &  146239 & 2386  &  146249 & 2380  &  146273 & 2376  &  146291 & 2383  &  146297 & 2375  \\
 146299 & 2380  &  146309 & 2384  &  146317 & 2372  &  146323 & 2382  &  146347 & 2384  &  146359 & 2384  &  146369 & 2385  \\
 146381 & 2374  &  146383 & 2377  &  146389 & 2377  &  146407 & 2382  &  146417 & 2370  &  146423 & 2376  &  146437 & 2373  \\
 146449 & 2382  &  146477 & 2375  &  146513 & 2372  &  146519 & 2385  &  146521 & 2376  &  146527 & 2384  &  146539 & 2380  \\
 146543 & 2378  &  146563 & 2381  &  146581 & 2380  &  146603 & 2381  &  146609 & 2385  &  146617 & 2374  &  146639 & 2391  \\
 146647 & 2386  &  146669 & 2381  &  146677 & 2377  &  146681 & 2380  &  146683 & 2378  &  146689 & 2388  &  146701 & 2385  \\
 146719 & 2375  &  146743 & 2390  &  146749 & 2385  &  146767 & 2394  &  146777 & 2386  &  146801 & 2395  &  146807 & 2381  \\
 146819 & 2383  &  146833 & 2388  &  146837 & 2388  &  146843 & 2385  &  146849 & 2379  &  146857 & 2381  &  146891 & 2373  \\
 146893 & 2383  &  146917 & 2379  &  146921 & 2391  &  146933 & 2395  &  146941 & 2390  &  146953 & 2378  &  146977 & 2379  \\
 146983 & 2378  &  146987 & 2387  &  146989 & 2381  &  147011 & 2388  &  147029 & 2382  &  147031 & 2394  &  147047 & 2392  \\
 147073 & 2388  &  147083 & 2388  &  147089 & 2387  &  147097 & 2382  &  147107 & 2388  &  147137 & 2382  &  147139 & 2391  \\
 147151 & 2380  &  147163 & 2391  &  147179 & 2392  &  147197 & 2384  &  147209 & 2377  &  147211 & 2395  &  147221 & 2384  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 12 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 147227 & 2386  &  147229 & 2385  &  147253 & 2396  &  147263 & 2392  &  147283 & 2396  &  147289 & 2383  &  147293 & 2392  \\
 147299 & 2394  &  147311 & 2391  &  147319 & 2389  &  147331 & 2396  &  147341 & 2385  &  147347 & 2393  &  147353 & 2378  \\
 147377 & 2381  &  147391 & 2390  &  147397 & 2393  &  147401 & 2394  &  147409 & 2400  &  147419 & 2387  &  147449 & 2385  \\
 147451 & 2393  &  147457 & 2389  &  147481 & 2392  &  147487 & 2395  &  147503 & 2389  &  147517 & 2389  &  147541 & 2387  \\
 147547 & 2393  &  147551 & 2394  &  147557 & 2392  &  147571 & 2390  &  147583 & 2392  &  147607 & 2386  &  147613 & 2386  \\
 147617 & 2397  &  147629 & 2390  &  147647 & 2399  &  147661 & 2384  &  147671 & 2388  &  147673 & 2395  &  147689 & 2384  \\
 147703 & 2387  &  147709 & 2407  &  147727 & 2390  &  147739 & 2386  &  147743 & 2393  &  147761 & 2391  &  147769 & 2388  \\
 147773 & 2393  &  147779 & 2388  &  147787 & 2396  &  147793 & 2400  &  147799 & 2401  &  147811 & 2403  &  147827 & 2388  \\
 147853 & 2391  &  147859 & 2393  &  147863 & 2394  &  147881 & 2390  &  147919 & 2402  &  147937 & 2391  &  147949 & 2386  \\
 147977 & 2397  &  147997 & 2397  &  148013 & 2394  &  148021 & 2388  &  148061 & 2397  &  148063 & 2403  &  148073 & 2398  \\
 148079 & 2388  &  148091 & 2393  &  148123 & 2400  &  148139 & 2405  &  148147 & 2402  &  148151 & 2394  &  148153 & 2389  \\
 148157 & 2396  &  148171 & 2402  &  148193 & 2386  &  148199 & 2402  &  148201 & 2393  &  148207 & 2397  &  148229 & 2384  \\
 148243 & 2391  &  148249 & 2397  &  148279 & 2391  &  148301 & 2404  &  148303 & 2397  &  148331 & 2399  &  148339 & 2401  \\
 148361 & 2398  &  148367 & 2396  &  148381 & 2402  &  148387 & 2384  &  148399 & 2397  &  148403 & 2397  &  148411 & 2395  \\
 148429 & 2401  &  148439 & 2400  &  148457 & 2400  &  148469 & 2379  &  148471 & 2409  &  148483 & 2397  &  148501 & 2406  \\
 148513 & 2395  &  148517 & 2407  &  148531 & 2392  &  148537 & 2399  &  148549 & 2412  &  148573 & 2392  &  148579 & 2399  \\
 148609 & 2388  &  148627 & 2397  &  148633 & 2399  &  148639 & 2396  &  148663 & 2393  &  148667 & 2404  &  148669 & 2391  \\
 148691 & 2401  &  148693 & 2408  &  148711 & 2404  &  148721 & 2397  &  148723 & 2406  &  148727 & 2400  &  148747 & 2396  \\
 148763 & 2400  &  148781 & 2407  &  148783 & 2406  &  148793 & 2396  &  148817 & 2401  &  148829 & 2407  &  148853 & 2406  \\
 148859 & 2411  &  148861 & 2394  &  148867 & 2404  &  148873 & 2409  &  148877 & 2408  &  148891 & 2414  &  148913 & 2404  \\
 148921 & 2408  &  148927 & 2403  &  148931 & 2405  &  148933 & 2403  &  148949 & 2408  &  148957 & 2397  &  148961 & 2409  \\
 148991 & 2395  &  148997 & 2402  &  149011 & 2411  &  149021 & 2409  &  149027 & 2410  &  149033 & 2405  &  149053 & 2396  \\
 149057 & 2396  &  149059 & 2407  &  149069 & 2403  &  149077 & 2401  &  149087 & 2401  &  149099 & 2396  &  149101 & 2407  \\
 149111 & 2405  &  149113 & 2404  &  149119 & 2399  &  149143 & 2411  &  149153 & 2398  &  149159 & 2407  &  149161 & 2409  \\
 149173 & 2413  &  149183 & 2399  &  149197 & 2398  &  149213 & 2407  &  149239 & 2420  &  149249 & 2404  &  149251 & 2411  \\
 149257 & 2396  &  149269 & 2401  &  149287 & 2411  &  149297 & 2395  &  149309 & 2402  &  149323 & 2403  &  149333 & 2412  \\
 149341 & 2404  &  149351 & 2405  &  149371 & 2400  &  149377 & 2408  &  149381 & 2421  &  149393 & 2413  &  149399 & 2410  \\
 149411 & 2408  &  149417 & 2409  &  149419 & 2412  &  149423 & 2412  &  149441 & 2411  &  149459 & 2408  &  149489 & 2422  \\
 149491 & 2401  &  149497 & 2405  &  149503 & 2410  &  149519 & 2400  &  149521 & 2408  &  149531 & 2403  &  149533 & 2404  \\
 149543 & 2405  &  149551 & 2411  &  149561 & 2415  &  149563 & 2408  &  149579 & 2404  &  149603 & 2403  &  149623 & 2412  \\
 149627 & 2408  &  149629 & 2408  &  149689 & 2412  &  149711 & 2416  &  149713 & 2402  &  149717 & 2404  &  149729 & 2410  \\
 149731 & 2414  &  149749 & 2412  &  149759 & 2403  &  149767 & 2408  &  149771 & 2411  &  149791 & 2420  &  149803 & 2415  \\
 149827 & 2410  &  149837 & 2410  &  149839 & 2419  &  149861 & 2407  &  149867 & 2402  &  149873 & 2410  &  149893 & 2410  \\
 149899 & 2407  &  149909 & 2399  &  149911 & 2410  &  149921 & 2404  &  149939 & 2419  &  149953 & 2422  &  149969 & 2415  \\
 149971 & 2407  &  149993 & 2409  &  150001 & 2406  &  150011 & 2406  &  150041 & 2410  &  150053 & 2419  &  150061 & 2416  \\
 150067 & 2417  &  150077 & 2410  &  150083 & 2408  &  150089 & 2407  &  150091 & 2412  &  150097 & 2418  &  150107 & 2411  \\
 150131 & 2425  &  150151 & 2419  &  150169 & 2410  &  150193 & 2404  &  150197 & 2414  &  150203 & 2424  &  150209 & 2396  \\
 150211 & 2419  &  150217 & 2417  &  150221 & 2413  &  150223 & 2413  &  150239 & 2427  &  150247 & 2404  &  150287 & 2417  \\
 150299 & 2412  &  150301 & 2416  &  150323 & 2416  &  150329 & 2409  &  150343 & 2411  &  150373 & 2423  &  150377 & 2420  \\
 150379 & 2414  &  150383 & 2416  &  150401 & 2408  &  150407 & 2417  &  150413 & 2426  &  150427 & 2417  &  150431 & 2417  \\
 150439 & 2427  &  150473 & 2415  &  150497 & 2407  &  150503 & 2420  &  150517 & 2410  &  150523 & 2415  &  150533 & 2418  \\
 150551 & 2402  &  150559 & 2423  &  150571 & 2417  &  150583 & 2417  &  150587 & 2423  &  150589 & 2422  &  150607 & 2420  \\
 150611 & 2415  &  150617 & 2410  &  150649 & 2411  &  150659 & 2411  &  150697 & 2418  &  150707 & 2416  &  150721 & 2418  \\
 150743 & 2420  &  150767 & 2420  &  150769 & 2421  &  150779 & 2421  &  150791 & 2428  &  150797 & 2420  &  150827 & 2419  \\
 150833 & 2418  &  150847 & 2416  &  150869 & 2431  &  150881 & 2411  &  150883 & 2425  &  150889 & 2429  &  150893 & 2420  \\
 150901 & 2425  &  150907 & 2423  &  150919 & 2416  &  150929 & 2415  &  150959 & 2420  &  150961 & 2418  &  150967 & 2419  \\
 150979 & 2419  &  150989 & 2422  &  150991 & 2415  &  151007 & 2425  &  151009 & 2415  &  151013 & 2415  &  151027 & 2416  \\
 151049 & 2424  &  151051 & 2433  &  151057 & 2429  &  151091 & 2424  &  151121 & 2419  &  151141 & 2425  &  151153 & 2425  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 13 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 151157 & 2422  &  151163 & 2423  &  151169 & 2420  &  151171 & 2425  &  151189 & 2413  &  151201 & 2427  &  151213 & 2419  \\
 151237 & 2418  &  151241 & 2427  &  151243 & 2426  &  151247 & 2421  &  151253 & 2429  &  151273 & 2424  &  151279 & 2430  \\
 151289 & 2428  &  151303 & 2414  &  151321 & 2419  &  151337 & 2426  &  151339 & 2429  &  151343 & 2421  &  151357 & 2432  \\
 151379 & 2427  &  151381 & 2423  &  151391 & 2430  &  151397 & 2418  &  151423 & 2428  &  151429 & 2416  &  151433 & 2421  \\
 151451 & 2419  &  151471 & 2420  &  151477 & 2424  &  151483 & 2422  &  151499 & 2430  &  151507 & 2433  &  151517 & 2430  \\
 151523 & 2435  &  151531 & 2429  &  151537 & 2422  &  151549 & 2429  &  151553 & 2427  &  151561 & 2436  &  151573 & 2427  \\
 151579 & 2419  &  151597 & 2425  &  151603 & 2434  &  151607 & 2436  &  151609 & 2430  &  151631 & 2428  &  151637 & 2422  \\
 151643 & 2427  &  151651 & 2419  &  151667 & 2438  &  151673 & 2427  &  151681 & 2430  &  151687 & 2433  &  151693 & 2420  \\
 151703 & 2427  &  151717 & 2430  &  151729 & 2446  &  151733 & 2425  &  151769 & 2421  &  151771 & 2425  &  151783 & 2436  \\
 151787 & 2425  &  151799 & 2419  &  151813 & 2428  &  151817 & 2437  &  151841 & 2425  &  151847 & 2425  &  151849 & 2422  \\
 151871 & 2435  &  151883 & 2437  &  151897 & 2428  &  151901 & 2433  &  151903 & 2426  &  151909 & 2438  &  151937 & 2438  \\
 151939 & 2418  &  151967 & 2420  &  151969 & 2420  &  152003 & 2435  &  152017 & 2431  &  152027 & 2428  &  152029 & 2426  \\
 152039 & 2415  &  152041 & 2430  &  152063 & 2430  &  152077 & 2432  &  152081 & 2433  &  152083 & 2428  &  152093 & 2434  \\
 152111 & 2434  &  152123 & 2432  &  152147 & 2438  &  152183 & 2432  &  152189 & 2434  &  152197 & 2431  &  152203 & 2436  \\
 152213 & 2433  &  152219 & 2434  &  152231 & 2431  &  152239 & 2429  &  152249 & 2437  &  152267 & 2437  &  152287 & 2440  \\
 152293 & 2433  &  152297 & 2426  &  152311 & 2434  &  152363 & 2432  &  152377 & 2431  &  152381 & 2440  &  152389 & 2436  \\
 152393 & 2431  &  152407 & 2443  &  152417 & 2436  &  152419 & 2433  &  152423 & 2444  &  152429 & 2434  &  152441 & 2432  \\
 152443 & 2423  &  152459 & 2443  &  152461 & 2414  &  152501 & 2428  &  152519 & 2437  &  152531 & 2423  &  152533 & 2425  \\
 152539 & 2436  &  152563 & 2434  &  152567 & 2434  &  152597 & 2436  &  152599 & 2441  &  152617 & 2429  &  152623 & 2435  \\
 152629 & 2447  &  152639 & 2441  &  152641 & 2432  &  152657 & 2443  &  152671 & 2430  &  152681 & 2434  &  152717 & 2431  \\
 152723 & 2443  &  152729 & 2436  &  152753 & 2435  &  152767 & 2438  &  152777 & 2441  &  152783 & 2434  &  152791 & 2431  \\
 152809 & 2440  &  152819 & 2442  &  152821 & 2436  &  152833 & 2436  &  152837 & 2440  &  152839 & 2445  &  152843 & 2433  \\
 152851 & 2436  &  152857 & 2425  &  152879 & 2439  &  152897 & 2447  &  152899 & 2429  &  152909 & 2435  &  152939 & 2441  \\
 152941 & 2433  &  152947 & 2432  &  152953 & 2439  &  152959 & 2437  &  152981 & 2449  &  152989 & 2442  &  152993 & 2433  \\
 153001 & 2431  &  153059 & 2434  &  153067 & 2432  &  153071 & 2437  &  153073 & 2436  &  153077 & 2436  &  153089 & 2433  \\
 153107 & 2443  &  153113 & 2447  &  153133 & 2445  &  153137 & 2447  &  153151 & 2449  &  153191 & 2438  &  153247 & 2449  \\
 153259 & 2436  &  153269 & 2446  &  153271 & 2440  &  153277 & 2430  &  153281 & 2451  &  153287 & 2445  &  153313 & 2440  \\
 153319 & 2436  &  153337 & 2447  &  153343 & 2447  &  153353 & 2447  &  153359 & 2441  &  153371 & 2445  &  153379 & 2451  \\
 153407 & 2435  &  153409 & 2442  &  153421 & 2446  &  153427 & 2441  &  153437 & 2455  &  153443 & 2451  &  153449 & 2444  \\
 153457 & 2449  &  153469 & 2442  &  153487 & 2446  &  153499 & 2447  &  153509 & 2436  &  153511 & 2432  &  153521 & 2443  \\
 153523 & 2438  &  153529 & 2452  &  153533 & 2442  &  153557 & 2444  &  153563 & 2440  &  153589 & 2452  &  153607 & 2438  \\
 153611 & 2443  &  153623 & 2453  &  153641 & 2437  &  153649 & 2440  &  153689 & 2443  &  153701 & 2439  &  153719 & 2443  \\
 153733 & 2445  &  153739 & 2453  &  153743 & 2440  &  153749 & 2439  &  153757 & 2443  &  153763 & 2442  &  153817 & 2450  \\
 153841 & 2451  &  153871 & 2445  &  153877 & 2443  &  153887 & 2438  &  153889 & 2448  &  153911 & 2440  &  153913 & 2438  \\
 153929 & 2442  &  153941 & 2451  &  153947 & 2441  &  153949 & 2448  &  153953 & 2453  &  153991 & 2435  &  153997 & 2451  \\
 154001 & 2448  &  154027 & 2443  &  154043 & 2447  &  154057 & 2452  &  154061 & 2437  &  154067 & 2447  &  154073 & 2444  \\
 154079 & 2440  &  154081 & 2452  &  154087 & 2452  &  154097 & 2453  &  154111 & 2443  &  154127 & 2451  &  154153 & 2457  \\
 154157 & 2442  &  154159 & 2454  &  154181 & 2457  &  154183 & 2446  &  154211 & 2456  &  154213 & 2455  &  154229 & 2456  \\
 154243 & 2455  &  154247 & 2448  &  154267 & 2451  &  154277 & 2449  &  154279 & 2455  &  154291 & 2448  &  154303 & 2447  \\
 154313 & 2440  &  154321 & 2453  &  154333 & 2444  &  154339 & 2441  &  154351 & 2451  &  154369 & 2454  &  154373 & 2452  \\
 154387 & 2455  &  154409 & 2445  &  154417 & 2451  &  154423 & 2456  &  154439 & 2451  &  154459 & 2455  &  154487 & 2448  \\
 154493 & 2452  &  154501 & 2452  &  154523 & 2459  &  154543 & 2446  &  154571 & 2451  &  154573 & 2454  &  154579 & 2454  \\
 154589 & 2450  &  154591 & 2446  &  154613 & 2458  &  154619 & 2455  &  154621 & 2465  &  154643 & 2448  &  154667 & 2448  \\
 154669 & 2442  &  154681 & 2452  &  154691 & 2452  &  154699 & 2455  &  154723 & 2453  &  154727 & 2449  &  154733 & 2449  \\
 154747 & 2453  &  154753 & 2455  &  154769 & 2453  &  154787 & 2465  &  154789 & 2451  &  154799 & 2457  &  154807 & 2445  \\
 154823 & 2449  &  154841 & 2453  &  154849 & 2456  &  154871 & 2454  &  154873 & 2458  &  154877 & 2450  &  154883 & 2451  \\
 154897 & 2453  &  154927 & 2454  &  154933 & 2448  &  154937 & 2458  &  154943 & 2462  &  154981 & 2456  &  154991 & 2459  \\
 155003 & 2452  &  155009 & 2454  &  155017 & 2461  &  155027 & 2467  &  155047 & 2464  &  155069 & 2459  &  155081 & 2453  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 14 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 155083 & 2447  &  155087 & 2457  &  155119 & 2452  &  155137 & 2449  &  155153 & 2450  &  155161 & 2467  &  155167 & 2448  \\
 155171 & 2453  &  155191 & 2456  &  155201 & 2454  &  155203 & 2459  &  155209 & 2455  &  155219 & 2459  &  155231 & 2463  \\
 155251 & 2458  &  155269 & 2457  &  155291 & 2455  &  155299 & 2456  &  155303 & 2454  &  155317 & 2447  &  155327 & 2456  \\
 155333 & 2461  &  155371 & 2465  &  155377 & 2460  &  155381 & 2451  &  155383 & 2458  &  155387 & 2460  &  155399 & 2463  \\
 155413 & 2457  &  155423 & 2460  &  155443 & 2468  &  155453 & 2461  &  155461 & 2465  &  155473 & 2456  &  155501 & 2460  \\
 155509 & 2468  &  155521 & 2462  &  155537 & 2462  &  155539 & 2462  &  155557 & 2464  &  155569 & 2454  &  155579 & 2464  \\
 155581 & 2457  &  155593 & 2458  &  155599 & 2463  &  155609 & 2463  &  155621 & 2455  &  155627 & 2467  &  155653 & 2459  \\
 155657 & 2474  &  155663 & 2462  &  155671 & 2466  &  155689 & 2463  &  155693 & 2465  &  155699 & 2464  &  155707 & 2469  \\
 155717 & 2469  &  155719 & 2457  &  155723 & 2466  &  155731 & 2452  &  155741 & 2468  &  155747 & 2455  &  155773 & 2467  \\
 155777 & 2464  &  155783 & 2464  &  155797 & 2469  &  155801 & 2470  &  155809 & 2470  &  155821 & 2458  &  155833 & 2456  \\
 155849 & 2459  &  155851 & 2458  &  155861 & 2472  &  155863 & 2459  &  155887 & 2467  &  155891 & 2469  &  155893 & 2461  \\
 155921 & 2471  &  156007 & 2472  &  156011 & 2463  &  156019 & 2471  &  156041 & 2463  &  156059 & 2467  &  156061 & 2476  \\
 156071 & 2470  &  156089 & 2453  &  156109 & 2469  &  156119 & 2466  &  156127 & 2465  &  156131 & 2460  &  156139 & 2460  \\
 156151 & 2462  &  156157 & 2461  &  156217 & 2462  &  156227 & 2463  &  156229 & 2471  &  156241 & 2471  &  156253 & 2470  \\
 156257 & 2468  &  156259 & 2457  &  156269 & 2480  &  156307 & 2465  &  156319 & 2466  &  156329 & 2475  &  156347 & 2463  \\
 156353 & 2460  &  156361 & 2467  &  156371 & 2459  &  156419 & 2465  &  156421 & 2478  &  156437 & 2479  &  156467 & 2462  \\
 156487 & 2464  &  156491 & 2466  &  156493 & 2469  &  156511 & 2470  &  156521 & 2468  &  156539 & 2473  &  156577 & 2475  \\
 156589 & 2469  &  156593 & 2479  &  156601 & 2478  &  156619 & 2465  &  156623 & 2461  &  156631 & 2469  &  156641 & 2474  \\
 156659 & 2466  &  156671 & 2472  &  156677 & 2469  &  156679 & 2470  &  156683 & 2469  &  156691 & 2479  &  156703 & 2475  \\
 156707 & 2480  &  156719 & 2467  &  156727 & 2482  &  156733 & 2475  &  156749 & 2467  &  156781 & 2473  &  156797 & 2476  \\
 156799 & 2475  &  156817 & 2474  &  156823 & 2476  &  156833 & 2480  &  156841 & 2477  &  156887 & 2469  &  156899 & 2464  \\
 156901 & 2470  &  156913 & 2471  &  156941 & 2476  &  156943 & 2472  &  156967 & 2465  &  156971 & 2477  &  156979 & 2482  \\
 157007 & 2469  &  157013 & 2470  &  157019 & 2462  &  157037 & 2468  &  157049 & 2472  &  157051 & 2472  &  157057 & 2467  \\
 157061 & 2465  &  157081 & 2478  &  157103 & 2480  &  157109 & 2474  &  157127 & 2479  &  157133 & 2470  &  157141 & 2463  \\
 157163 & 2473  &  157177 & 2472  &  157181 & 2473  &  157189 & 2473  &  157207 & 2477  &  157211 & 2484  &  157217 & 2478  \\
 157219 & 2456  &  157229 & 2468  &  157231 & 2467  &  157243 & 2476  &  157247 & 2476  &  157253 & 2465  &  157259 & 2469  \\
 157271 & 2468  &  157273 & 2480  &  157277 & 2465  &  157279 & 2469  &  157291 & 2479  &  157303 & 2479  &  157307 & 2466  \\
 157321 & 2474  &  157327 & 2473  &  157349 & 2477  &  157351 & 2484  &  157363 & 2467  &  157393 & 2475  &  157411 & 2471  \\
 157427 & 2470  &  157429 & 2476  &  157433 & 2483  &  157457 & 2478  &  157477 & 2472  &  157483 & 2484  &  157489 & 2468  \\
 157513 & 2485  &  157519 & 2484  &  157523 & 2469  &  157543 & 2481  &  157559 & 2469  &  157561 & 2474  &  157571 & 2477  \\
 157579 & 2476  &  157609 & 2479  &  157627 & 2475  &  157637 & 2470  &  157639 & 2480  &  157649 & 2473  &  157667 & 2475  \\
 157669 & 2483  &  157679 & 2486  &  157721 & 2472  &  157733 & 2483  &  157739 & 2490  &  157747 & 2478  &  157769 & 2487  \\
 157771 & 2477  &  157793 & 2475  &  157799 & 2484  &  157813 & 2476  &  157823 & 2486  &  157831 & 2481  &  157837 & 2483  \\
 157841 & 2478  &  157867 & 2487  &  157877 & 2480  &  157889 & 2473  &  157897 & 2478  &  157901 & 2481  &  157907 & 2466  \\
 157931 & 2482  &  157933 & 2480  &  157951 & 2477  &  157991 & 2478  &  157999 & 2483  &  158003 & 2480  &  158009 & 2480  \\
 158017 & 2484  &  158029 & 2480  &  158047 & 2480  &  158071 & 2477  &  158077 & 2486  &  158113 & 2483  &  158129 & 2479  \\
 158141 & 2484  &  158143 & 2491  &  158161 & 2487  &  158189 & 2485  &  158201 & 2481  &  158209 & 2472  &  158227 & 2493  \\
 158231 & 2477  &  158233 & 2478  &  158243 & 2487  &  158261 & 2486  &  158269 & 2485  &  158293 & 2484  &  158303 & 2484  \\
 158329 & 2492  &  158341 & 2494  &  158351 & 2478  &  158357 & 2485  &  158359 & 2491  &  158363 & 2481  &  158371 & 2484  \\
 158393 & 2479  &  158407 & 2478  &  158419 & 2487  &  158429 & 2490  &  158443 & 2488  &  158449 & 2483  &  158489 & 2490  \\
 158507 & 2485  &  158519 & 2486  &  158527 & 2487  &  158537 & 2487  &  158551 & 2479  &  158563 & 2489  &  158567 & 2479  \\
 158573 & 2491  &  158581 & 2482  &  158591 & 2492  &  158597 & 2474  &  158611 & 2480  &  158617 & 2489  &  158621 & 2480  \\
 158633 & 2484  &  158647 & 2484  &  158657 & 2481  &  158663 & 2477  &  158699 & 2484  &  158731 & 2491  &  158747 & 2498  \\
 158749 & 2485  &  158759 & 2485  &  158761 & 2488  &  158771 & 2485  &  158777 & 2481  &  158791 & 2497  &  158803 & 2487  \\
 158843 & 2489  &  158849 & 2476  &  158863 & 2489  &  158867 & 2473  &  158881 & 2485  &  158909 & 2483  &  158923 & 2488  \\
 158927 & 2491  &  158941 & 2485  &  158959 & 2493  &  158981 & 2495  &  158993 & 2494  &  159013 & 2488  &  159017 & 2493  \\
 159023 & 2487  &  159059 & 2483  &  159073 & 2490  &  159079 & 2488  &  159097 & 2489  &  159113 & 2497  &  159119 & 2490  \\
 159157 & 2488  &  159161 & 2482  &  159167 & 2486  &  159169 & 2488  &  159179 & 2480  &  159191 & 2485  &  159193 & 2490  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 15 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 159199 & 2487  &  159209 & 2497  &  159223 & 2491  &  159227 & 2484  &  159233 & 2497  &  159287 & 2489  &  159293 & 2494  \\
 159311 & 2491  &  159319 & 2493  &  159337 & 2501  &  159347 & 2491  &  159349 & 2470  &  159361 & 2487  &  159389 & 2493  \\
 159403 & 2497  &  159407 & 2496  &  159421 & 2486  &  159431 & 2486  &  159437 & 2492  &  159457 & 2496  &  159463 & 2489  \\
 159469 & 2493  &  159473 & 2500  &  159491 & 2498  &  159499 & 2497  &  159503 & 2495  &  159521 & 2491  &  159539 & 2497  \\
 159541 & 2496  &  159553 & 2495  &  159563 & 2495  &  159569 & 2494  &  159571 & 2501  &  159589 & 2505  &  159617 & 2495  \\
 159623 & 2492  &  159629 & 2490  &  159631 & 2498  &  159667 & 2498  &  159671 & 2496  &  159673 & 2499  &  159683 & 2501  \\
 159697 & 2488  &  159701 & 2494  &  159707 & 2500  &  159721 & 2506  &  159737 & 2497  &  159739 & 2499  &  159763 & 2498  \\
 159769 & 2504  &  159773 & 2492  &  159779 & 2495  &  159787 & 2490  &  159791 & 2500  &  159793 & 2486  &  159799 & 2495  \\
 159811 & 2505  &  159833 & 2495  &  159839 & 2492  &  159853 & 2508  &  159857 & 2490  &  159869 & 2494  &  159871 & 2494  \\
 159899 & 2502  &  159911 & 2498  &  159931 & 2498  &  159937 & 2500  &  159977 & 2502  &  159979 & 2497  &  160001 & 2497  \\
 160009 & 2496  &  160019 & 2495  &  160031 & 2502  &  160033 & 2499  &  160049 & 2499  &  160073 & 2497  &  160079 & 2497  \\
 160081 & 2499  &  160087 & 2492  &  160091 & 2497  &  160093 & 2495  &  160117 & 2506  &  160141 & 2508  &  160159 & 2501  \\
 160163 & 2497  &  160169 & 2502  &  160183 & 2499  &  160201 & 2493  &  160207 & 2499  &  160217 & 2507  &  160231 & 2490  \\
 160243 & 2508  &  160253 & 2508  &  160309 & 2499  &  160313 & 2503  &  160319 & 2518  &  160343 & 2496  &  160357 & 2508  \\
 160367 & 2500  &  160373 & 2499  &  160387 & 2490  &  160397 & 2506  &  160403 & 2508  &  160409 & 2498  &  160423 & 2505  \\
 160441 & 2506  &  160453 & 2504  &  160481 & 2502  &  160483 & 2502  &  160499 & 2499  &  160507 & 2496  &  160541 & 2501  \\
 160553 & 2509  &  160579 & 2493  &  160583 & 2495  &  160591 & 2495  &  160603 & 2507  &  160619 & 2494  &  160621 & 2498  \\
 160627 & 2500  &  160637 & 2504  &  160639 & 2512  &  160649 & 2498  &  160651 & 2510  &  160663 & 2508  &  160669 & 2499  \\
 160681 & 2505  &  160687 & 2498  &  160697 & 2508  &  160709 & 2510  &  160711 & 2509  &  160723 & 2508  &  160739 & 2500  \\
 160751 & 2499  &  160753 & 2501  &  160757 & 2507  &  160781 & 2507  &  160789 & 2492  &  160801 & 2504  &  160807 & 2508  \\
 160813 & 2497  &  160817 & 2509  &  160829 & 2506  &  160841 & 2509  &  160861 & 2508  &  160877 & 2509  &  160879 & 2506  \\
 160883 & 2513  &  160903 & 2500  &  160907 & 2495  &  160933 & 2506  &  160967 & 2508  &  160969 & 2512  &  160981 & 2518  \\
 160997 & 2511  &  161009 & 2503  &  161017 & 2504  &  161033 & 2516  &  161039 & 2514  &  161047 & 2512  &  161051 & 2506  \\
 161053 & 2504  &  161059 & 2499  &  161071 & 2511  &  161087 & 2503  &  161093 & 2509  &  161123 & 2498  &  161137 & 2506  \\
 161141 & 2501  &  161149 & 2514  &  161159 & 2506  &  161167 & 2500  &  161201 & 2499  &  161221 & 2520  &  161233 & 2509  \\
 161237 & 2504  &  161263 & 2505  &  161267 & 2514  &  161281 & 2508  &  161303 & 2507  &  161309 & 2514  &  161323 & 2508  \\
 161333 & 2511  &  161339 & 2516  &  161341 & 2501  &  161363 & 2515  &  161377 & 2513  &  161387 & 2520  &  161407 & 2506  \\
 161411 & 2507  &  161453 & 2501  &  161459 & 2516  &  161461 & 2516  &  161471 & 2519  &  161503 & 2503  &  161507 & 2518  \\
 161521 & 2515  &  161527 & 2517  &  161531 & 2511  &  161543 & 2523  &  161561 & 2499  &  161563 & 2514  &  161569 & 2510  \\
 161573 & 2516  &  161591 & 2510  &  161599 & 2516  &  161611 & 2500  &  161627 & 2507  &  161639 & 2517  &  161641 & 2512  \\
 161659 & 2514  &  161683 & 2505  &  161717 & 2513  &  161729 & 2515  &  161731 & 2517  &  161741 & 2495  &  161743 & 2505  \\
 161753 & 2508  &  161761 & 2512  &  161771 & 2518  &  161773 & 2516  &  161779 & 2512  &  161783 & 2516  &  161807 & 2522  \\
 161831 & 2507  &  161839 & 2511  &  161869 & 2519  &  161873 & 2503  &  161879 & 2518  &  161881 & 2520  &  161911 & 2524  \\
 161921 & 2520  &  161923 & 2507  &  161947 & 2519  &  161957 & 2510  &  161969 & 2519  &  161971 & 2506  &  161977 & 2514  \\
 161983 & 2519  &  161999 & 2516  &  162007 & 2521  &  162011 & 2520  &  162017 & 2509  &  162053 & 2520  &  162059 & 2519  \\
 162079 & 2516  &  162091 & 2522  &  162109 & 2524  &  162119 & 2507  &  162143 & 2526  &  162209 & 2509  &  162221 & 2513  \\
 162229 & 2516  &  162251 & 2521  &  162257 & 2515  &  162263 & 2523  &  162269 & 2509  &  162277 & 2509  &  162287 & 2513  \\
 162289 & 2527  &  162293 & 2509  &  162343 & 2519  &  162359 & 2515  &  162389 & 2513  &  162391 & 2513  &  162413 & 2515  \\
 162419 & 2513  &  162439 & 2516  &  162451 & 2517  &  162457 & 2523  &  162473 & 2510  &  162493 & 2528  &  162499 & 2508  \\
 162517 & 2520  &  162523 & 2519  &  162527 & 2517  &  162529 & 2515  &  162553 & 2512  &  162557 & 2518  &  162563 & 2521  \\
 162577 & 2517  &  162593 & 2522  &  162601 & 2522  &  162611 & 2522  &  162623 & 2509  &  162629 & 2522  &  162641 & 2525  \\
 162649 & 2520  &  162671 & 2533  &  162677 & 2520  &  162683 & 2521  &  162691 & 2516  &  162703 & 2517  &  162709 & 2530  \\
 162713 & 2528  &  162727 & 2528  &  162731 & 2523  &  162739 & 2526  &  162749 & 2515  &  162751 & 2509  &  162779 & 2521  \\
 162787 & 2527  &  162791 & 2527  &  162821 & 2525  &  162823 & 2522  &  162829 & 2524  &  162839 & 2520  &  162847 & 2525  \\
 162853 & 2521  &  162859 & 2533  &  162881 & 2529  &  162889 & 2518  &  162901 & 2523  &  162907 & 2528  &  162917 & 2517  \\
 162937 & 2527  &  162947 & 2524  &  162971 & 2531  &  162973 & 2520  &  162989 & 2525  &  162997 & 2526  &  163003 & 2525  \\
 163019 & 2523  &  163021 & 2518  &  163027 & 2522  &  163061 & 2518  &  163063 & 2510  &  163109 & 2533  &  163117 & 2531  \\
 163127 & 2524  &  163129 & 2529  &  163147 & 2525  &  163151 & 2521  &  163169 & 2514  &  163171 & 2537  &  163181 & 2530  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 16 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 163193 & 2530  &  163199 & 2526  &  163211 & 2529  &  163223 & 2523  &  163243 & 2528  &  163249 & 2523  &  163259 & 2532  \\
 163307 & 2516  &  163309 & 2528  &  163321 & 2524  &  163327 & 2519  &  163337 & 2528  &  163351 & 2518  &  163363 & 2534  \\
 163367 & 2525  &  163393 & 2538  &  163403 & 2526  &  163409 & 2526  &  163411 & 2536  &  163417 & 2526  &  163433 & 2538  \\
 163469 & 2529  &  163477 & 2525  &  163481 & 2523  &  163483 & 2523  &  163487 & 2529  &  163517 & 2525  &  163543 & 2525  \\
 163561 & 2529  &  163567 & 2515  &  163573 & 2530  &  163601 & 2516  &  163613 & 2529  &  163621 & 2533  &  163627 & 2526  \\
 163633 & 2524  &  163637 & 2516  &  163643 & 2533  &  163661 & 2522  &  163673 & 2520  &  163679 & 2542  &  163697 & 2536  \\
 163729 & 2538  &  163733 & 2540  &  163741 & 2524  &  163753 & 2534  &  163771 & 2533  &  163781 & 2518  &  163789 & 2538  \\
 163811 & 2530  &  163819 & 2522  &  163841 & 2542  &  163847 & 2529  &  163853 & 2530  &  163859 & 2527  &  163861 & 2534  \\
 163871 & 2529  &  163883 & 2526  &  163901 & 2540  &  163909 & 2529  &  163927 & 2520  &  163973 & 2537  &  163979 & 2542  \\
 163981 & 2516  &  163987 & 2530  &  163991 & 2535  &  163993 & 2525  &  163997 & 2520  &  164011 & 2538  &  164023 & 2523  \\
 164039 & 2522  &  164051 & 2531  &  164057 & 2545  &  164071 & 2527  &  164089 & 2530  &  164093 & 2530  &  164113 & 2538  \\
 164117 & 2542  &  164147 & 2537  &  164149 & 2527  &  164173 & 2537  &  164183 & 2535  &  164191 & 2527  &  164201 & 2531  \\
 164209 & 2533  &  164231 & 2539  &  164233 & 2541  &  164239 & 2524  &  164249 & 2525  &  164251 & 2546  &  164267 & 2537  \\
 164279 & 2536  &  164291 & 2531  &  164299 & 2535  &  164309 & 2538  &  164321 & 2527  &  164341 & 2539  &  164357 & 2532  \\
 164363 & 2542  &  164371 & 2537  &  164377 & 2532  &  164387 & 2537  &  164413 & 2534  &  164419 & 2539  &  164429 & 2543  \\
 164431 & 2531  &  164443 & 2537  &  164447 & 2531  &  164449 & 2529  &  164471 & 2541  &  164477 & 2532  &  164503 & 2540  \\
 164513 & 2531  &  164531 & 2548  &  164569 & 2527  &  164581 & 2540  &  164587 & 2541  &  164599 & 2534  &  164617 & 2541  \\
 164621 & 2543  &  164623 & 2533  &  164627 & 2531  &  164653 & 2541  &  164663 & 2527  &  164677 & 2533  &  164683 & 2540  \\
 164701 & 2537  &  164707 & 2541  &  164729 & 2532  &  164743 & 2538  &  164767 & 2546  &  164771 & 2537  &  164789 & 2531  \\
 164809 & 2545  &  164821 & 2537  &  164831 & 2534  &  164837 & 2543  &  164839 & 2538  &  164881 & 2536  &  164893 & 2545  \\
 164911 & 2536  &  164953 & 2529  &  164963 & 2539  &  164987 & 2535  &  164999 & 2543  &  165001 & 2542  &  165037 & 2544  \\
 165041 & 2539  &  165047 & 2536  &  165049 & 2548  &  165059 & 2545  &  165079 & 2546  &  165083 & 2544  &  165089 & 2532  \\
 165103 & 2543  &  165133 & 2538  &  165161 & 2541  &  165173 & 2544  &  165181 & 2540  &  165203 & 2546  &  165211 & 2545  \\
 165229 & 2540  &  165233 & 2537  &  165247 & 2533  &  165287 & 2543  &  165293 & 2545  &  165311 & 2546  &  165313 & 2540  \\
 165317 & 2540  &  165331 & 2541  &  165343 & 2543  &  165349 & 2544  &  165367 & 2538  &  165379 & 2535  &  165383 & 2534  \\
 165391 & 2547  &  165397 & 2548  &  165437 & 2535  &  165443 & 2538  &  165449 & 2545  &  165457 & 2544  &  165463 & 2542  \\
 165469 & 2553  &  165479 & 2550  &  165511 & 2541  &  165523 & 2541  &  165527 & 2548  &  165533 & 2550  &  165541 & 2544  \\
 165551 & 2540  &  165553 & 2548  &  165559 & 2536  &  165569 & 2541  &  165587 & 2531  &  165589 & 2558  &  165601 & 2536  \\
 165611 & 2546  &  165617 & 2549  &  165653 & 2538  &  165667 & 2557  &  165673 & 2538  &  165701 & 2554  &  165703 & 2548  \\
 165707 & 2533  &  165709 & 2541  &  165713 & 2544  &  165719 & 2544  &  165721 & 2546  &  165749 & 2548  &  165779 & 2553  \\
 165799 & 2548  &  165811 & 2542  &  165817 & 2541  &  165829 & 2536  &  165833 & 2542  &  165857 & 2551  &  165877 & 2540  \\
 165883 & 2554  &  165887 & 2538  &  165901 & 2554  &  165931 & 2556  &  165941 & 2549  &  165947 & 2557  &  165961 & 2547  \\
 165983 & 2543  &  166013 & 2547  &  166021 & 2550  &  166027 & 2554  &  166031 & 2560  &  166043 & 2537  &  166063 & 2551  \\
 166081 & 2552  &  166099 & 2561  &  166147 & 2550  &  166151 & 2537  &  166157 & 2541  &  166169 & 2559  &  166183 & 2545  \\
 166189 & 2544  &  166207 & 2554  &  166219 & 2540  &  166237 & 2541  &  166247 & 2551  &  166259 & 2556  &  166273 & 2547  \\
 166289 & 2554  &  166297 & 2557  &  166301 & 2550  &  166303 & 2556  &  166319 & 2551  &  166349 & 2552  &  166351 & 2564  \\
 166357 & 2550  &  166363 & 2562  &  166393 & 2565  &  166399 & 2549  &  166403 & 2559  &  166409 & 2560  &  166417 & 2547  \\
 166429 & 2547  &  166457 & 2553  &  166471 & 2555  &  166487 & 2557  &  166541 & 2550  &  166561 & 2556  &  166567 & 2552  \\
 166571 & 2547  &  166597 & 2562  &  166601 & 2543  &  166603 & 2556  &  166609 & 2554  &  166613 & 2556  &  166619 & 2559  \\
 166627 & 2555  &  166631 & 2547  &  166643 & 2542  &  166657 & 2552  &  166667 & 2562  &  166669 & 2557  &  166679 & 2557  \\
 166693 & 2553  &  166703 & 2561  &  166723 & 2558  &  166739 & 2552  &  166741 & 2549  &  166781 & 2547  &  166783 & 2564  \\
 166799 & 2556  &  166807 & 2549  &  166823 & 2547  &  166841 & 2555  &  166843 & 2555  &  166847 & 2553  &  166849 & 2552  \\
 166853 & 2549  &  166861 & 2559  &  166867 & 2550  &  166871 & 2560  &  166909 & 2551  &  166919 & 2555  &  166931 & 2548  \\
 166949 & 2565  &  166967 & 2549  &  166973 & 2555  &  166979 & 2557  &  166987 & 2556  &  167009 & 2552  &  167017 & 2560  \\
 167021 & 2560  &  167023 & 2557  &  167033 & 2548  &  167039 & 2559  &  167047 & 2561  &  167051 & 2559  &  167071 & 2545  \\
 167077 & 2552  &  167081 & 2566  &  167087 & 2571  &  167099 & 2560  &  167107 & 2551  &  167113 & 2558  &  167117 & 2549  \\
 167119 & 2560  &  167149 & 2559  &  167159 & 2562  &  167173 & 2563  &  167177 & 2564  &  167191 & 2555  &  167197 & 2557  \\
 167213 & 2557  &  167221 & 2554  &  167249 & 2563  &  167261 & 2564  &  167267 & 2558  &  167269 & 2557  &  167281 & 2553  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 17 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 167309 & 2559  &  167311 & 2559  &  167317 & 2562  &  167329 & 2566  &  167339 & 2564  &  167341 & 2555  &  167381 & 2556  \\
 167393 & 2557  &  167407 & 2568  &  167413 & 2555  &  167423 & 2562  &  167429 & 2560  &  167437 & 2559  &  167441 & 2562  \\
 167443 & 2564  &  167449 & 2555  &  167471 & 2561  &  167483 & 2560  &  167491 & 2554  &  167521 & 2563  &  167537 & 2572  \\
 167543 & 2560  &  167593 & 2563  &  167597 & 2555  &  167611 & 2564  &  167621 & 2571  &  167623 & 2569  &  167627 & 2554  \\
 167633 & 2565  &  167641 & 2553  &  167663 & 2565  &  167677 & 2556  &  167683 & 2564  &  167711 & 2572  &  167729 & 2561  \\
 167747 & 2562  &  167759 & 2570  &  167771 & 2564  &  167777 & 2565  &  167779 & 2558  &  167801 & 2562  &  167809 & 2572  \\
 167861 & 2574  &  167863 & 2564  &  167873 & 2562  &  167879 & 2569  &  167887 & 2568  &  167891 & 2562  &  167899 & 2569  \\
 167911 & 2565  &  167917 & 2559  &  167953 & 2562  &  167971 & 2565  &  167987 & 2564  &  168013 & 2575  &  168023 & 2560  \\
 168029 & 2568  &  168037 & 2562  &  168043 & 2571  &  168067 & 2560  &  168071 & 2564  &  168083 & 2554  &  168089 & 2563  \\
 168109 & 2560  &  168127 & 2568  &  168143 & 2556  &  168151 & 2567  &  168193 & 2569  &  168197 & 2573  &  168211 & 2563  \\
 168227 & 2568  &  168247 & 2563  &  168253 & 2574  &  168263 & 2570  &  168269 & 2573  &  168277 & 2571  &  168281 & 2575  \\
 168293 & 2570  &  168323 & 2573  &  168331 & 2565  &  168347 & 2569  &  168353 & 2578  &  168391 & 2556  &  168409 & 2571  \\
 168433 & 2568  &  168449 & 2572  &  168451 & 2561  &  168457 & 2564  &  168463 & 2567  &  168481 & 2574  &  168491 & 2562  \\
 168499 & 2556  &  168523 & 2560  &  168527 & 2562  &  168533 & 2573  &  168541 & 2574  &  168559 & 2560  &  168599 & 2574  \\
 168601 & 2571  &  168617 & 2574  &  168629 & 2575  &  168631 & 2575  &  168643 & 2569  &  168673 & 2574  &  168677 & 2572  \\
 168697 & 2568  &  168713 & 2567  &  168719 & 2558  &  168731 & 2573  &  168737 & 2572  &  168743 & 2565  &  168761 & 2575  \\
 168769 & 2573  &  168781 & 2568  &  168803 & 2575  &  168851 & 2571  &  168863 & 2562  &  168869 & 2573  &  168887 & 2575  \\
 168893 & 2567  &  168899 & 2568  &  168901 & 2567  &  168913 & 2572  &  168937 & 2575  &  168943 & 2584  &  168977 & 2580  \\
 168991 & 2569  &  169003 & 2575  &  169007 & 2566  &  169009 & 2589  &  169019 & 2573  &  169049 & 2576  &  169063 & 2583  \\
 169067 & 2568  &  169069 & 2580  &  169079 & 2565  &  169093 & 2583  &  169097 & 2580  &  169111 & 2573  &  169129 & 2576  \\
 169151 & 2570  &  169159 & 2581  &  169177 & 2578  &  169181 & 2585  &  169199 & 2566  &  169217 & 2571  &  169219 & 2583  \\
 169241 & 2571  &  169243 & 2581  &  169249 & 2582  &  169259 & 2573  &  169283 & 2576  &  169307 & 2576  &  169313 & 2580  \\
 169319 & 2578  &  169321 & 2583  &  169327 & 2583  &  169339 & 2579  &  169343 & 2571  &  169361 & 2576  &  169369 & 2556  \\
 169373 & 2576  &  169399 & 2587  &  169409 & 2563  &  169427 & 2569  &  169457 & 2580  &  169471 & 2574  &  169483 & 2580  \\
 169489 & 2572  &  169493 & 2577  &  169501 & 2579  &  169523 & 2578  &  169531 & 2571  &  169553 & 2566  &  169567 & 2584  \\
 169583 & 2581  &  169591 & 2574  &  169607 & 2589  &  169627 & 2569  &  169633 & 2573  &  169639 & 2582  &  169649 & 2574  \\
 169657 & 2574  &  169661 & 2582  &  169667 & 2585  &  169681 & 2574  &  169691 & 2574  &  169693 & 2578  &  169709 & 2581  \\
 169733 & 2580  &  169751 & 2579  &  169753 & 2572  &  169769 & 2585  &  169777 & 2579  &  169783 & 2573  &  169789 & 2580  \\
 169817 & 2583  &  169823 & 2579  &  169831 & 2572  &  169837 & 2582  &  169843 & 2580  &  169859 & 2580  &  169889 & 2582  \\
 169891 & 2584  &  169909 & 2582  &  169913 & 2583  &  169919 & 2578  &  169933 & 2590  &  169937 & 2581  &  169943 & 2579  \\
 169951 & 2578  &  169957 & 2588  &  169987 & 2570  &  169991 & 2582  &  170003 & 2579  &  170021 & 2585  &  170029 & 2575  \\
 170047 & 2591  &  170057 & 2588  &  170063 & 2588  &  170081 & 2583  &  170099 & 2587  &  170101 & 2586  &  170111 & 2581  \\
 170123 & 2577  &  170141 & 2576  &  170167 & 2580  &  170179 & 2573  &  170189 & 2589  &  170197 & 2579  &  170207 & 2578  \\
 170213 & 2586  &  170227 & 2584  &  170231 & 2582  &  170239 & 2584  &  170243 & 2593  &  170249 & 2581  &  170263 & 2584  \\
 170267 & 2580  &  170279 & 2589  &  170293 & 2579  &  170299 & 2593  &  170327 & 2582  &  170341 & 2594  &  170347 & 2574  \\
 170351 & 2583  &  170353 & 2593  &  170363 & 2582  &  170369 & 2580  &  170371 & 2581  &  170383 & 2582  &  170389 & 2580  \\
 170393 & 2581  &  170413 & 2585  &  170441 & 2590  &  170447 & 2595  &  170473 & 2584  &  170483 & 2573  &  170497 & 2592  \\
 170503 & 2587  &  170509 & 2588  &  170537 & 2584  &  170539 & 2583  &  170551 & 2575  &  170557 & 2579  &  170579 & 2593  \\
 170603 & 2587  &  170609 & 2595  &  170627 & 2572  &  170633 & 2605  &  170641 & 2601  &  170647 & 2590  &  170669 & 2579  \\
 170689 & 2587  &  170701 & 2588  &  170707 & 2580  &  170711 & 2589  &  170741 & 2578  &  170749 & 2592  &  170759 & 2587  \\
 170761 & 2580  &  170767 & 2590  &  170773 & 2597  &  170777 & 2590  &  170801 & 2588  &  170809 & 2576  &  170813 & 2582  \\
 170827 & 2590  &  170837 & 2590  &  170843 & 2584  &  170851 & 2590  &  170857 & 2597  &  170873 & 2586  &  170881 & 2585  \\
 170887 & 2595  &  170899 & 2590  &  170921 & 2590  &  170927 & 2589  &  170953 & 2592  &  170957 & 2589  &  170971 & 2588  \\
 171007 & 2588  &  171023 & 2597  &  171029 & 2585  &  171043 & 2593  &  171047 & 2591  &  171049 & 2590  &  171053 & 2597  \\
 171077 & 2597  &  171079 & 2592  &  171091 & 2593  &  171103 & 2586  &  171131 & 2585  &  171161 & 2587  &  171163 & 2591  \\
 171167 & 2593  &  171169 & 2594  &  171179 & 2586  &  171203 & 2584  &  171233 & 2595  &  171251 & 2599  &  171253 & 2586  \\
 171263 & 2590  &  171271 & 2608  &  171293 & 2592  &  171299 & 2587  &  171317 & 2593  &  171329 & 2595  &  171341 & 2593  \\
 171383 & 2597  &  171401 & 2593  &  171403 & 2596  &  171427 & 2598  &  171439 & 2586  &  171449 & 2603  &  171467 & 2606  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 18 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 171469 & 2593  &  171473 & 2595  &  171481 & 2590  &  171491 & 2583  &  171517 & 2591  &  171529 & 2595  &  171539 & 2595  \\
 171541 & 2589  &  171553 & 2594  &  171559 & 2602  &  171571 & 2594  &  171583 & 2599  &  171617 & 2590  &  171629 & 2593  \\
 171637 & 2606  &  171641 & 2584  &  171653 & 2593  &  171659 & 2594  &  171671 & 2594  &  171673 & 2599  &  171679 & 2603  \\
 171697 & 2594  &  171707 & 2593  &  171713 & 2595  &  171719 & 2591  &  171733 & 2597  &  171757 & 2585  &  171761 & 2599  \\
 171763 & 2596  &  171793 & 2597  &  171799 & 2608  &  171803 & 2588  &  171811 & 2602  &  171823 & 2597  &  171827 & 2591  \\
 171851 & 2597  &  171863 & 2592  &  171869 & 2598  &  171877 & 2599  &  171881 & 2598  &  171889 & 2603  &  171917 & 2598  \\
 171923 & 2609  &  171929 & 2596  &  171937 & 2596  &  171947 & 2609  &  172001 & 2607  &  172009 & 2600  &  172021 & 2596  \\
 172027 & 2596  &  172031 & 2606  &  172049 & 2602  &  172069 & 2597  &  172079 & 2598  &  172093 & 2594  &  172097 & 2602  \\
 172127 & 2599  &  172147 & 2591  &  172153 & 2598  &  172157 & 2600  &  172169 & 2595  &  172171 & 2596  &  172181 & 2601  \\
 172199 & 2593  &  172213 & 2612  &  172217 & 2597  &  172219 & 2593  &  172223 & 2608  &  172243 & 2617  &  172259 & 2597  \\
 172279 & 2601  &  172283 & 2602  &  172297 & 2612  &  172307 & 2600  &  172313 & 2599  &  172321 & 2609  &  172331 & 2584  \\
 172343 & 2599  &  172351 & 2601  &  172357 & 2597  &  172373 & 2598  &  172399 & 2610  &  172411 & 2602  &  172421 & 2590  \\
 172423 & 2601  &  172427 & 2605  &  172433 & 2606  &  172439 & 2612  &  172441 & 2610  &  172489 & 2605  &  172507 & 2608  \\
 172517 & 2609  &  172519 & 2593  &  172541 & 2601  &  172553 & 2595  &  172561 & 2598  &  172573 & 2606  &  172583 & 2608  \\
 172589 & 2603  &  172597 & 2605  &  172603 & 2601  &  172607 & 2602  &  172619 & 2606  &  172633 & 2605  &  172643 & 2604  \\
 172649 & 2605  &  172657 & 2603  &  172663 & 2602  &  172673 & 2616  &  172681 & 2602  &  172687 & 2597  &  172709 & 2610  \\
 172717 & 2610  &  172721 & 2608  &  172741 & 2604  &  172751 & 2597  &  172759 & 2598  &  172787 & 2605  &  172801 & 2601  \\
 172807 & 2600  &  172829 & 2611  &  172849 & 2606  &  172853 & 2607  &  172859 & 2612  &  172867 & 2602  &  172871 & 2599  \\
 172877 & 2606  &  172883 & 2600  &  172933 & 2605  &  172969 & 2616  &  172973 & 2610  &  172981 & 2601  &  172987 & 2600  \\
 172993 & 2600  &  172999 & 2600  &  173021 & 2609  &  173023 & 2606  &  173039 & 2609  &  173053 & 2601  &  173059 & 2607  \\
 173081 & 2600  &  173087 & 2612  &  173099 & 2606  &  173137 & 2615  &  173141 & 2606  &  173149 & 2602  &  173177 & 2612  \\
 173183 & 2616  &  173189 & 2607  &  173191 & 2607  &  173207 & 2599  &  173209 & 2613  &  173219 & 2608  &  173249 & 2602  \\
 173263 & 2607  &  173267 & 2614  &  173273 & 2609  &  173291 & 2608  &  173293 & 2612  &  173297 & 2614  &  173309 & 2613  \\
 173347 & 2617  &  173357 & 2611  &  173359 & 2603  &  173429 & 2617  &  173431 & 2616  &  173473 & 2612  &  173483 & 2608  \\
 173491 & 2604  &  173497 & 2612  &  173501 & 2607  &  173531 & 2602  &  173539 & 2607  &  173543 & 2612  &  173549 & 2613  \\
 173561 & 2612  &  173573 & 2609  &  173599 & 2623  &  173617 & 2615  &  173629 & 2616  &  173647 & 2602  &  173651 & 2604  \\
 173659 & 2616  &  173669 & 2611  &  173671 & 2614  &  173683 & 2612  &  173687 & 2608  &  173699 & 2610  &  173707 & 2617  \\
 173713 & 2617  &  173729 & 2612  &  173741 & 2615  &  173743 & 2613  &  173773 & 2612  &  173777 & 2607  &  173779 & 2623  \\
 173783 & 2616  &  173807 & 2606  &  173819 & 2599  &  173827 & 2616  &  173839 & 2613  &  173851 & 2602  &  173861 & 2614  \\
 173867 & 2610  &  173891 & 2618  &  173897 & 2612  &  173909 & 2611  &  173917 & 2616  &  173923 & 2618  &  173933 & 2615  \\
 173969 & 2610  &  173977 & 2614  &  173981 & 2613  &  173993 & 2617  &  174007 & 2615  &  174017 & 2613  &  174019 & 2620  \\
 174047 & 2612  &  174049 & 2623  &  174061 & 2623  &  174067 & 2624  &  174071 & 2614  &  174077 & 2614  &  174079 & 2605  \\
 174091 & 2613  &  174101 & 2614  &  174121 & 2611  &  174137 & 2611  &  174143 & 2616  &  174149 & 2615  &  174157 & 2621  \\
 174169 & 2617  &  174197 & 2611  &  174221 & 2603  &  174241 & 2613  &  174257 & 2618  &  174259 & 2614  &  174263 & 2630  \\
 174281 & 2630  &  174289 & 2616  &  174299 & 2610  &  174311 & 2614  &  174329 & 2616  &  174331 & 2630  &  174337 & 2621  \\
 174347 & 2623  &  174367 & 2614  &  174389 & 2628  &  174407 & 2615  &  174413 & 2619  &  174431 & 2611  &  174443 & 2605  \\
 174457 & 2616  &  174467 & 2617  &  174469 & 2615  &  174481 & 2617  &  174487 & 2617  &  174491 & 2618  &  174527 & 2618  \\
 174533 & 2623  &  174569 & 2624  &  174571 & 2624  &  174583 & 2623  &  174599 & 2623  &  174613 & 2620  &  174617 & 2616  \\
 174631 & 2613  &  174637 & 2616  &  174649 & 2608  &  174653 & 2617  &  174659 & 2617  &  174673 & 2625  &  174679 & 2621  \\
 174703 & 2628  &  174721 & 2624  &  174737 & 2626  &  174749 & 2622  &  174761 & 2628  &  174763 & 2628  &  174767 & 2620  \\
 174773 & 2631  &  174799 & 2617  &  174821 & 2621  &  174829 & 2637  &  174851 & 2624  &  174859 & 2625  &  174877 & 2619  \\
 174893 & 2623  &  174901 & 2639  &  174907 & 2617  &  174917 & 2617  &  174929 & 2626  &  174931 & 2614  &  174943 & 2630  \\
 174959 & 2621  &  174989 & 2622  &  174991 & 2615  &  175003 & 2625  &  175013 & 2620  &  175039 & 2627  &  175061 & 2624  \\
 175067 & 2625  &  175069 & 2627  &  175079 & 2634  &  175081 & 2617  &  175103 & 2626  &  175129 & 2625  &  175141 & 2622  \\
 175211 & 2625  &  175229 & 2627  &  175261 & 2633  &  175267 & 2628  &  175277 & 2626  &  175291 & 2633  &  175303 & 2618  \\
 175309 & 2627  &  175327 & 2632  &  175333 & 2632  &  175349 & 2634  &  175361 & 2623  &  175391 & 2633  &  175393 & 2620  \\
 175403 & 2626  &  175411 & 2624  &  175433 & 2634  &  175447 & 2620  &  175453 & 2623  &  175463 & 2629  &  175481 & 2623  \\
 175493 & 2629  &  175499 & 2632  &  175519 & 2625  &  175523 & 2630  &  175543 & 2631  &  175561 & 2629  &  175573 & 2626  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 19 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 175601 & 2620  &  175621 & 2622  &  175631 & 2633  &  175633 & 2622  &  175649 & 2624  &  175663 & 2630  &  175673 & 2624  \\
 175687 & 2627  &  175691 & 2624  &  175699 & 2626  &  175709 & 2624  &  175723 & 2632  &  175727 & 2628  &  175753 & 2628  \\
 175757 & 2626  &  175759 & 2633  &  175781 & 2625  &  175783 & 2621  &  175811 & 2628  &  175829 & 2619  &  175837 & 2630  \\
 175843 & 2638  &  175853 & 2620  &  175859 & 2635  &  175873 & 2621  &  175891 & 2627  &  175897 & 2633  &  175909 & 2635  \\
 175919 & 2629  &  175937 & 2628  &  175939 & 2631  &  175949 & 2631  &  175961 & 2629  &  175963 & 2637  &  175979 & 2629  \\
 175991 & 2630  &  175993 & 2625  &  176017 & 2627  &  176021 & 2625  &  176023 & 2641  &  176041 & 2623  &  176047 & 2628  \\
 176051 & 2641  &  176053 & 2634  &  176063 & 2623  &  176081 & 2635  &  176087 & 2638  &  176089 & 2630  &  176123 & 2640  \\
 176129 & 2629  &  176153 & 2635  &  176159 & 2620  &  176161 & 2624  &  176179 & 2630  &  176191 & 2641  &  176201 & 2633  \\
 176207 & 2630  &  176213 & 2628  &  176221 & 2629  &  176227 & 2637  &  176237 & 2632  &  176243 & 2637  &  176261 & 2632  \\
 176299 & 2634  &  176303 & 2627  &  176317 & 2638  &  176321 & 2639  &  176327 & 2648  &  176329 & 2636  &  176333 & 2630  \\
 176347 & 2627  &  176353 & 2632  &  176357 & 2638  &  176369 & 2635  &  176383 & 2641  &  176389 & 2634  &  176401 & 2635  \\
 176413 & 2635  &  176417 & 2634  &  176419 & 2632  &  176431 & 2632  &  176459 & 2629  &  176461 & 2640  &  176467 & 2628  \\
 176489 & 2629  &  176497 & 2635  &  176503 & 2626  &  176507 & 2639  &  176509 & 2633  &  176521 & 2628  &  176531 & 2639  \\
 176537 & 2634  &  176549 & 2629  &  176551 & 2636  &  176557 & 2630  &  176573 & 2631  &  176591 & 2642  &  176597 & 2636  \\
 176599 & 2636  &  176609 & 2627  &  176611 & 2636  &  176629 & 2640  &  176641 & 2630  &  176651 & 2631  &  176677 & 2634  \\
 176699 & 2644  &  176711 & 2638  &  176713 & 2636  &  176741 & 2637  &  176747 & 2638  &  176753 & 2640  &  176777 & 2630  \\
 176779 & 2641  &  176789 & 2642  &  176791 & 2630  &  176797 & 2640  &  176807 & 2635  &  176809 & 2635  &  176819 & 2634  \\
 176849 & 2638  &  176857 & 2638  &  176887 & 2627  &  176899 & 2642  &  176903 & 2647  &  176921 & 2636  &  176923 & 2641  \\
 176927 & 2639  &  176933 & 2646  &  176951 & 2641  &  176977 & 2631  &  176983 & 2646  &  176989 & 2640  &  177007 & 2633  \\
 177011 & 2642  &  177013 & 2631  &  177019 & 2630  &  177043 & 2641  &  177091 & 2643  &  177101 & 2639  &  177109 & 2629  \\
 177113 & 2647  &  177127 & 2644  &  177131 & 2630  &  177147 & 2638  &  177167 & 2645  &  177173 & 2648  &  177209 & 2633  \\
 177211 & 2639  &  177217 & 2641  &  177223 & 2645  &  177239 & 2637  &  177241 & 2649  &  177257 & 2651  &  177269 & 2639  \\
 177283 & 2635  &  177301 & 2638  &  177319 & 2651  &  177323 & 2636  &  177337 & 2643  &  177347 & 2640  &  177379 & 2641  \\
 177383 & 2639  &  177409 & 2642  &  177421 & 2663  &  177427 & 2644  &  177431 & 2635  &  177433 & 2641  &  177467 & 2638  \\
 177473 & 2644  &  177481 & 2636  &  177487 & 2639  &  177493 & 2653  &  177511 & 2646  &  177533 & 2632  &  177539 & 2644  \\
 177553 & 2659  &  177589 & 2639  &  177601 & 2647  &  177623 & 2647  &  177647 & 2647  &  177677 & 2644  &  177679 & 2648  \\
 177691 & 2641  &  177739 & 2646  &  177743 & 2644  &  177761 & 2646  &  177763 & 2647  &  177787 & 2648  &  177791 & 2646  \\
 177797 & 2640  &  177811 & 2637  &  177823 & 2655  &  177839 & 2647  &  177841 & 2640  &  177883 & 2652  &  177887 & 2648  \\
 177889 & 2642  &  177893 & 2647  &  177907 & 2651  &  177913 & 2644  &  177917 & 2646  &  177929 & 2645  &  177943 & 2646  \\
 177949 & 2639  &  177953 & 2645  &  177967 & 2637  &  177979 & 2651  &  178001 & 2645  &  178021 & 2644  &  178037 & 2652  \\
 178039 & 2651  &  178067 & 2642  &  178069 & 2640  &  178091 & 2653  &  178093 & 2651  &  178103 & 2649  &  178117 & 2634  \\
 178127 & 2651  &  178141 & 2648  &  178151 & 2655  &  178169 & 2671  &  178183 & 2653  &  178187 & 2649  &  178207 & 2646  \\
 178223 & 2655  &  178231 & 2655  &  178247 & 2647  &  178249 & 2645  &  178259 & 2650  &  178261 & 2653  &  178289 & 2649  \\
 178301 & 2656  &  178307 & 2646  &  178327 & 2635  &  178333 & 2643  &  178349 & 2642  &  178351 & 2658  &  178361 & 2639  \\
 178393 & 2652  &  178397 & 2649  &  178403 & 2654  &  178417 & 2659  &  178439 & 2658  &  178441 & 2662  &  178447 & 2655  \\
 178469 & 2653  &  178481 & 2642  &  178487 & 2651  &  178489 & 2647  &  178501 & 2642  &  178513 & 2655  &  178531 & 2657  \\
 178537 & 2664  &  178559 & 2644  &  178561 & 2652  &  178567 & 2654  &  178571 & 2639  &  178597 & 2656  &  178601 & 2657  \\
 178603 & 2656  &  178609 & 2658  &  178613 & 2649  &  178621 & 2645  &  178627 & 2650  &  178639 & 2653  &  178643 & 2657  \\
 178681 & 2653  &  178691 & 2644  &  178693 & 2654  &  178697 & 2643  &  178753 & 2648  &  178757 & 2652  &  178781 & 2647  \\
 178793 & 2662  &  178799 & 2660  &  178807 & 2648  &  178813 & 2664  &  178817 & 2660  &  178819 & 2655  &  178831 & 2649  \\
 178853 & 2664  &  178859 & 2646  &  178873 & 2640  &  178877 & 2654  &  178889 & 2644  &  178897 & 2644  &  178903 & 2658  \\
 178907 & 2647  &  178909 & 2657  &  178921 & 2654  &  178931 & 2653  &  178933 & 2647  &  178939 & 2654  &  178951 & 2646  \\
 178973 & 2664  &  178987 & 2650  &  179021 & 2657  &  179029 & 2658  &  179033 & 2652  &  179041 & 2655  &  179051 & 2654  \\
 179057 & 2659  &  179083 & 2651  &  179089 & 2662  &  179099 & 2665  &  179107 & 2660  &  179111 & 2656  &  179119 & 2654  \\
 179143 & 2661  &  179161 & 2662  &  179167 & 2651  &  179173 & 2659  &  179203 & 2659  &  179209 & 2650  &  179213 & 2652  \\
 179233 & 2657  &  179243 & 2663  &  179261 & 2666  &  179269 & 2645  &  179281 & 2658  &  179287 & 2658  &  179317 & 2649  \\
 179321 & 2664  &  179327 & 2666  &  179351 & 2661  &  179357 & 2657  &  179369 & 2652  &  179381 & 2658  &  179383 & 2644  \\
 179393 & 2658  &  179407 & 2658  &  179411 & 2665  &  179429 & 2655  &  179437 & 2648  &  179441 & 2664  &  179453 & 2655  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 20 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 179461 & 2665  &  179471 & 2668  &  179479 & 2655  &  179483 & 2661  &  179497 & 2662  &  179519 & 2663  &  179527 & 2658  \\
 179533 & 2660  &  179549 & 2654  &  179563 & 2645  &  179573 & 2659  &  179579 & 2657  &  179581 & 2648  &  179591 & 2667  \\
 179593 & 2653  &  179603 & 2662  &  179623 & 2660  &  179633 & 2660  &  179651 & 2652  &  179657 & 2660  &  179659 & 2655  \\
 179671 & 2661  &  179687 & 2658  &  179689 & 2655  &  179693 & 2664  &  179717 & 2661  &  179719 & 2662  &  179737 & 2672  \\
 179743 & 2657  &  179749 & 2660  &  179779 & 2669  &  179801 & 2670  &  179807 & 2665  &  179813 & 2671  &  179819 & 2662  \\
 179821 & 2655  &  179827 & 2664  &  179833 & 2658  &  179849 & 2662  &  179897 & 2661  &  179899 & 2660  &  179903 & 2664  \\
 179909 & 2665  &  179917 & 2667  &  179923 & 2657  &  179939 & 2670  &  179947 & 2657  &  179951 & 2662  &  179953 & 2659  \\
 179957 & 2654  &  179969 & 2677  &  179981 & 2657  &  179989 & 2670  &  179999 & 2665  &  180001 & 2661  &  180007 & 2648  \\
 180023 & 2661  &  180043 & 2668  &  180053 & 2658  &  180071 & 2659  &  180073 & 2653  &  180077 & 2677  &  180097 & 2662  \\
 180137 & 2668  &  180161 & 2669  &  180179 & 2669  &  180181 & 2673  &  180211 & 2668  &  180221 & 2663  &  180233 & 2667  \\
 180239 & 2671  &  180241 & 2665  &  180247 & 2654  &  180259 & 2668  &  180263 & 2654  &  180281 & 2662  &  180287 & 2669  \\
 180289 & 2663  &  180307 & 2673  &  180311 & 2682  &  180317 & 2668  &  180331 & 2664  &  180337 & 2647  &  180347 & 2671  \\
 180361 & 2674  &  180371 & 2670  &  180379 & 2667  &  180391 & 2661  &  180413 & 2667  &  180419 & 2668  &  180437 & 2662  \\
 180463 & 2669  &  180473 & 2662  &  180491 & 2666  &  180497 & 2661  &  180503 & 2670  &  180511 & 2667  &  180533 & 2671  \\
 180539 & 2657  &  180541 & 2679  &  180547 & 2676  &  180563 & 2671  &  180569 & 2661  &  180617 & 2665  &  180623 & 2667  \\
 180629 & 2663  &  180647 & 2664  &  180667 & 2671  &  180679 & 2672  &  180701 & 2667  &  180731 & 2672  &  180749 & 2675  \\
 180751 & 2671  &  180773 & 2675  &  180779 & 2668  &  180793 & 2669  &  180797 & 2664  &  180799 & 2669  &  180811 & 2662  \\
 180847 & 2668  &  180871 & 2683  &  180883 & 2675  &  180907 & 2677  &  180949 & 2671  &  180959 & 2657  &  181001 & 2656  \\
 181003 & 2668  &  181019 & 2683  &  181031 & 2672  &  181039 & 2672  &  181061 & 2675  &  181063 & 2671  &  181081 & 2668  \\
 181087 & 2675  &  181123 & 2666  &  181141 & 2675  &  181157 & 2668  &  181183 & 2670  &  181193 & 2663  &  181199 & 2671  \\
 181201 & 2670  &  181211 & 2672  &  181213 & 2667  &  181219 & 2670  &  181243 & 2669  &  181253 & 2673  &  181273 & 2683  \\
 181277 & 2674  &  181283 & 2674  &  181297 & 2673  &  181301 & 2664  &  181303 & 2673  &  181361 & 2667  &  181387 & 2670  \\
 181397 & 2690  &  181399 & 2668  &  181409 & 2679  &  181421 & 2674  &  181439 & 2664  &  181457 & 2674  &  181459 & 2677  \\
 181499 & 2677  &  181501 & 2666  &  181513 & 2672  &  181523 & 2680  &  181537 & 2675  &  181549 & 2670  &  181553 & 2674  \\
 181603 & 2673  &  181607 & 2669  &  181609 & 2679  &  181619 & 2680  &  181639 & 2672  &  181667 & 2673  &  181669 & 2681  \\
 181693 & 2675  &  181711 & 2686  &  181717 & 2679  &  181721 & 2681  &  181729 & 2675  &  181739 & 2673  &  181751 & 2675  \\
 181757 & 2677  &  181759 & 2676  &  181763 & 2669  &  181777 & 2678  &  181787 & 2677  &  181789 & 2680  &  181813 & 2678  \\
 181837 & 2681  &  181871 & 2687  &  181873 & 2677  &  181889 & 2687  &  181891 & 2686  &  181903 & 2679  &  181913 & 2676  \\
 181919 & 2679  &  181927 & 2671  &  181931 & 2673  &  181943 & 2683  &  181957 & 2685  &  181967 & 2677  &  181981 & 2677  \\
 181997 & 2682  &  182009 & 2692  &  182011 & 2678  &  182027 & 2667  &  182029 & 2682  &  182041 & 2679  &  182047 & 2680  \\
 182057 & 2681  &  182059 & 2676  &  182089 & 2683  &  182099 & 2676  &  182101 & 2665  &  182107 & 2684  &  182111 & 2684  \\
 182123 & 2676  &  182129 & 2679  &  182131 & 2674  &  182141 & 2683  &  182159 & 2677  &  182167 & 2679  &  182177 & 2681  \\
 182179 & 2664  &  182201 & 2681  &  182209 & 2680  &  182233 & 2669  &  182239 & 2678  &  182243 & 2679  &  182261 & 2687  \\
 182279 & 2682  &  182297 & 2680  &  182309 & 2672  &  182333 & 2674  &  182339 & 2677  &  182341 & 2682  &  182353 & 2679  \\
 182387 & 2686  &  182389 & 2678  &  182417 & 2685  &  182423 & 2687  &  182431 & 2685  &  182443 & 2681  &  182453 & 2686  \\
 182467 & 2691  &  182471 & 2678  &  182473 & 2678  &  182489 & 2684  &  182503 & 2683  &  182509 & 2674  &  182519 & 2679  \\
 182537 & 2685  &  182549 & 2685  &  182561 & 2679  &  182579 & 2682  &  182587 & 2689  &  182593 & 2680  &  182599 & 2677  \\
 182603 & 2692  &  182617 & 2677  &  182627 & 2684  &  182639 & 2677  &  182641 & 2692  &  182653 & 2684  &  182657 & 2691  \\
 182659 & 2680  &  182681 & 2684  &  182687 & 2694  &  182701 & 2687  &  182711 & 2685  &  182713 & 2685  &  182747 & 2675  \\
 182773 & 2684  &  182779 & 2683  &  182789 & 2688  &  182803 & 2681  &  182813 & 2681  &  182821 & 2687  &  182839 & 2685  \\
 182851 & 2687  &  182857 & 2684  &  182867 & 2681  &  182887 & 2689  &  182893 & 2680  &  182899 & 2678  &  182921 & 2697  \\
 182927 & 2670  &  182929 & 2691  &  182933 & 2691  &  182953 & 2683  &  182957 & 2702  &  182969 & 2687  &  182981 & 2681  \\
 182999 & 2676  &  183023 & 2684  &  183037 & 2682  &  183041 & 2686  &  183047 & 2688  &  183059 & 2675  &  183067 & 2685  \\
 183089 & 2695  &  183091 & 2689  &  183119 & 2689  &  183151 & 2695  &  183167 & 2695  &  183191 & 2689  &  183203 & 2687  \\
 183247 & 2684  &  183259 & 2693  &  183263 & 2685  &  183283 & 2693  &  183289 & 2693  &  183299 & 2693  &  183301 & 2684  \\
 183307 & 2683  &  183317 & 2688  &  183319 & 2694  &  183329 & 2685  &  183343 & 2694  &  183349 & 2693  &  183361 & 2677  \\
 183373 & 2689  &  183377 & 2688  &  183383 & 2686  &  183389 & 2697  &  183397 & 2688  &  183437 & 2688  &  183439 & 2699  \\
 183451 & 2695  &  183461 & 2694  &  183473 & 2690  &  183479 & 2690  &  183487 & 2691  &  183497 & 2685  &  183499 & 2684  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 21 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 183503 & 2698  &  183509 & 2693  &  183511 & 2697  &  183523 & 2685  &  183527 & 2690  &  183569 & 2700  &  183571 & 2692  \\
 183577 & 2700  &  183581 & 2685  &  183587 & 2701  &  183593 & 2697  &  183611 & 2691  &  183637 & 2696  &  183661 & 2693  \\
 183683 & 2686  &  183691 & 2695  &  183697 & 2697  &  183707 & 2681  &  183709 & 2687  &  183713 & 2694  &  183761 & 2694  \\
 183763 & 2695  &  183797 & 2697  &  183809 & 2692  &  183823 & 2686  &  183829 & 2684  &  183871 & 2703  &  183877 & 2693  \\
 183881 & 2688  &  183907 & 2689  &  183917 & 2690  &  183919 & 2691  &  183943 & 2695  &  183949 & 2703  &  183959 & 2690  \\
 183971 & 2701  &  183973 & 2688  &  183979 & 2694  &  184003 & 2696  &  184007 & 2687  &  184013 & 2702  &  184031 & 2705  \\
 184039 & 2700  &  184043 & 2693  &  184057 & 2699  &  184073 & 2684  &  184081 & 2703  &  184087 & 2693  &  184111 & 2701  \\
 184117 & 2694  &  184133 & 2703  &  184153 & 2705  &  184157 & 2695  &  184181 & 2694  &  184187 & 2699  &  184189 & 2697  \\
 184199 & 2700  &  184211 & 2700  &  184231 & 2698  &  184241 & 2704  &  184259 & 2707  &  184271 & 2697  &  184273 & 2700  \\
 184279 & 2699  &  184291 & 2696  &  184309 & 2703  &  184321 & 2697  &  184333 & 2698  &  184337 & 2688  &  184351 & 2699  \\
 184369 & 2691  &  184409 & 2706  &  184417 & 2696  &  184441 & 2707  &  184447 & 2701  &  184463 & 2709  &  184477 & 2709  \\
 184487 & 2696  &  184489 & 2707  &  184511 & 2698  &  184517 & 2698  &  184523 & 2695  &  184553 & 2694  &  184559 & 2703  \\
 184567 & 2699  &  184571 & 2709  &  184577 & 2705  &  184607 & 2718  &  184609 & 2700  &  184627 & 2707  &  184631 & 2693  \\
 184633 & 2704  &  184649 & 2703  &  184651 & 2693  &  184669 & 2706  &  184687 & 2703  &  184693 & 2707  &  184703 & 2699  \\
 184711 & 2698  &  184721 & 2696  &  184727 & 2689  &  184733 & 2707  &  184753 & 2706  &  184777 & 2699  &  184823 & 2701  \\
 184829 & 2705  &  184831 & 2699  &  184837 & 2709  &  184843 & 2708  &  184859 & 2699  &  184879 & 2710  &  184901 & 2702  \\
 184903 & 2698  &  184913 & 2703  &  184949 & 2703  &  184957 & 2708  &  184967 & 2707  &  184969 & 2710  &  184993 & 2701  \\
 184997 & 2701  &  184999 & 2709  &  185021 & 2701  &  185027 & 2709  &  185051 & 2715  &  185057 & 2701  &  185063 & 2699  \\
 185069 & 2708  &  185071 & 2698  &  185077 & 2698  &  185089 & 2700  &  185099 & 2706  &  185123 & 2703  &  185131 & 2706  \\
 185137 & 2704  &  185149 & 2709  &  185153 & 2701  &  185161 & 2718  &  185167 & 2712  &  185177 & 2697  &  185183 & 2701  \\
 185189 & 2696  &  185221 & 2699  &  185233 & 2709  &  185243 & 2697  &  185267 & 2711  &  185291 & 2697  &  185299 & 2709  \\
 185303 & 2696  &  185309 & 2712  &  185323 & 2698  &  185327 & 2716  &  185359 & 2707  &  185363 & 2710  &  185369 & 2709  \\
 185371 & 2710  &  185401 & 2708  &  185429 & 2705  &  185441 & 2698  &  185467 & 2705  &  185477 & 2708  &  185483 & 2704  \\
 185491 & 2712  &  185519 & 2705  &  185527 & 2712  &  185531 & 2693  &  185533 & 2705  &  185539 & 2705  &  185543 & 2706  \\
 185551 & 2691  &  185557 & 2715  &  185567 & 2711  &  185569 & 2715  &  185593 & 2710  &  185599 & 2696  &  185621 & 2702  \\
 185641 & 2708  &  185651 & 2715  &  185677 & 2707  &  185681 & 2715  &  185683 & 2706  &  185693 & 2703  &  185699 & 2710  \\
 185707 & 2702  &  185711 & 2709  &  185723 & 2698  &  185737 & 2703  &  185747 & 2703  &  185749 & 2701  &  185753 & 2704  \\
 185761 & 2713  &  185767 & 2707  &  185789 & 2707  &  185797 & 2708  &  185813 & 2710  &  185819 & 2701  &  185821 & 2701  \\
 185831 & 2710  &  185833 & 2719  &  185849 & 2707  &  185869 & 2716  &  185873 & 2719  &  185893 & 2699  &  185897 & 2720  \\
 185903 & 2702  &  185917 & 2709  &  185923 & 2717  &  185947 & 2711  &  185951 & 2707  &  185957 & 2712  &  185959 & 2709  \\
 185971 & 2710  &  185987 & 2713  &  185993 & 2707  &  186007 & 2712  &  186013 & 2717  &  186019 & 2712  &  186023 & 2706  \\
 186037 & 2706  &  186041 & 2714  &  186049 & 2715  &  186071 & 2713  &  186097 & 2713  &  186103 & 2714  &  186107 & 2712  \\
 186113 & 2715  &  186119 & 2725  &  186149 & 2702  &  186157 & 2712  &  186161 & 2708  &  186163 & 2717  &  186187 & 2708  \\
 186191 & 2718  &  186211 & 2710  &  186227 & 2700  &  186229 & 2703  &  186239 & 2713  &  186247 & 2715  &  186253 & 2712  \\
 186259 & 2715  &  186271 & 2713  &  186283 & 2705  &  186299 & 2709  &  186301 & 2713  &  186311 & 2711  &  186317 & 2711  \\
 186343 & 2709  &  186377 & 2712  &  186379 & 2721  &  186391 & 2705  &  186397 & 2719  &  186419 & 2719  &  186437 & 2713  \\
 186451 & 2720  &  186469 & 2714  &  186479 & 2708  &  186481 & 2713  &  186551 & 2710  &  186569 & 2716  &  186581 & 2728  \\
 186583 & 2722  &  186587 & 2708  &  186601 & 2719  &  186619 & 2714  &  186629 & 2724  &  186647 & 2723  &  186649 & 2715  \\
 186653 & 2721  &  186671 & 2725  &  186679 & 2723  &  186689 & 2719  &  186701 & 2722  &  186707 & 2722  &  186709 & 2714  \\
 186727 & 2718  &  186733 & 2709  &  186743 & 2709  &  186757 & 2721  &  186761 & 2712  &  186763 & 2719  &  186773 & 2711  \\
 186793 & 2714  &  186799 & 2719  &  186841 & 2725  &  186859 & 2723  &  186869 & 2711  &  186871 & 2725  &  186877 & 2725  \\
 186883 & 2728  &  186889 & 2720  &  186917 & 2706  &  186947 & 2722  &  186959 & 2723  &  187003 & 2715  &  187009 & 2715  \\
 187027 & 2720  &  187043 & 2717  &  187049 & 2723  &  187067 & 2720  &  187069 & 2720  &  187073 & 2718  &  187081 & 2718  \\
 187091 & 2719  &  187111 & 2721  &  187123 & 2726  &  187127 & 2722  &  187129 & 2718  &  187133 & 2720  &  187139 & 2716  \\
 187141 & 2716  &  187163 & 2716  &  187171 & 2716  &  187177 & 2716  &  187181 & 2725  &  187189 & 2723  &  187193 & 2723  \\
 187211 & 2716  &  187217 & 2712  &  187219 & 2720  &  187223 & 2711  &  187237 & 2712  &  187273 & 2720  &  187277 & 2730  \\
 187303 & 2714  &  187337 & 2725  &  187339 & 2718  &  187349 & 2722  &  187361 & 2720  &  187367 & 2719  &  187373 & 2727  \\
 187379 & 2713  &  187387 & 2720  &  187393 & 2713  &  187409 & 2715  &  187417 & 2718  &  187423 & 2733  &  187433 & 2724  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 22 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 187441 & 2728  &  187463 & 2726  &  187469 & 2725  &  187471 & 2723  &  187477 & 2724  &  187489 & 2721  &  187507 & 2721  \\
 187513 & 2724  &  187531 & 2724  &  187547 & 2727  &  187559 & 2716  &  187573 & 2725  &  187597 & 2716  &  187631 & 2714  \\
 187633 & 2720  &  187637 & 2726  &  187639 & 2730  &  187651 & 2723  &  187661 & 2725  &  187669 & 2728  &  187687 & 2724  \\
 187699 & 2721  &  187711 & 2724  &  187721 & 2737  &  187751 & 2720  &  187763 & 2730  &  187787 & 2720  &  187793 & 2729  \\
 187823 & 2729  &  187843 & 2719  &  187861 & 2730  &  187871 & 2717  &  187877 & 2731  &  187883 & 2728  &  187897 & 2732  \\
 187907 & 2722  &  187909 & 2726  &  187921 & 2733  &  187927 & 2722  &  187931 & 2726  &  187951 & 2729  &  187963 & 2735  \\
 187973 & 2730  &  187987 & 2718  &  188011 & 2723  &  188017 & 2720  &  188021 & 2726  &  188029 & 2724  &  188107 & 2720  \\
 188137 & 2730  &  188143 & 2727  &  188147 & 2739  &  188159 & 2725  &  188171 & 2725  &  188179 & 2736  &  188189 & 2739  \\
 188197 & 2721  &  188249 & 2722  &  188261 & 2725  &  188273 & 2736  &  188281 & 2734  &  188291 & 2728  &  188299 & 2738  \\
 188303 & 2736  &  188311 & 2730  &  188317 & 2731  &  188323 & 2720  &  188333 & 2727  &  188351 & 2736  &  188359 & 2733  \\
 188369 & 2736  &  188389 & 2723  &  188401 & 2733  &  188407 & 2732  &  188417 & 2728  &  188431 & 2722  &  188437 & 2734  \\
 188443 & 2724  &  188459 & 2721  &  188473 & 2734  &  188483 & 2745  &  188491 & 2730  &  188519 & 2729  &  188527 & 2728  \\
 188533 & 2729  &  188563 & 2735  &  188579 & 2728  &  188603 & 2721  &  188609 & 2751  &  188621 & 2737  &  188633 & 2730  \\
 188653 & 2732  &  188677 & 2725  &  188681 & 2722  &  188687 & 2737  &  188693 & 2742  &  188701 & 2732  &  188707 & 2725  \\
 188711 & 2731  &  188719 & 2728  &  188729 & 2743  &  188753 & 2725  &  188767 & 2735  &  188779 & 2733  &  188791 & 2725  \\
 188801 & 2746  &  188827 & 2735  &  188831 & 2731  &  188833 & 2727  &  188843 & 2735  &  188857 & 2730  &  188861 & 2729  \\
 188863 & 2735  &  188869 & 2734  &  188891 & 2735  &  188911 & 2748  &  188927 & 2727  &  188933 & 2729  &  188939 & 2731  \\
 188941 & 2735  &  188953 & 2740  &  188957 & 2724  &  188983 & 2730  &  188999 & 2733  &  189011 & 2743  &  189017 & 2734  \\
 189019 & 2727  &  189041 & 2751  &  189043 & 2739  &  189061 & 2726  &  189067 & 2727  &  189127 & 2748  &  189139 & 2743  \\
 189149 & 2727  &  189151 & 2729  &  189169 & 2733  &  189187 & 2741  &  189199 & 2733  &  189223 & 2741  &  189229 & 2731  \\
 189239 & 2736  &  189251 & 2742  &  189253 & 2728  &  189257 & 2741  &  189271 & 2740  &  189307 & 2731  &  189311 & 2725  \\
 189337 & 2737  &  189347 & 2725  &  189349 & 2742  &  189353 & 2738  &  189361 & 2747  &  189377 & 2733  &  189389 & 2741  \\
 189391 & 2737  &  189401 & 2740  &  189407 & 2745  &  189421 & 2736  &  189433 & 2748  &  189437 & 2744  &  189439 & 2752  \\
 189463 & 2736  &  189467 & 2743  &  189473 & 2742  &  189479 & 2731  &  189491 & 2738  &  189493 & 2731  &  189509 & 2739  \\
 189517 & 2732  &  189523 & 2735  &  189529 & 2738  &  189547 & 2736  &  189559 & 2735  &  189583 & 2739  &  189593 & 2737  \\
 189599 & 2727  &  189613 & 2730  &  189617 & 2731  &  189619 & 2737  &  189643 & 2742  &  189653 & 2736  &  189661 & 2737  \\
 189671 & 2747  &  189691 & 2737  &  189697 & 2744  &  189701 & 2748  &  189713 & 2741  &  189733 & 2730  &  189743 & 2733  \\
 189757 & 2739  &  189767 & 2741  &  189797 & 2744  &  189799 & 2743  &  189817 & 2751  &  189823 & 2743  &  189851 & 2735  \\
 189853 & 2752  &  189859 & 2736  &  189877 & 2745  &  189881 & 2747  &  189887 & 2740  &  189901 & 2748  &  189913 & 2737  \\
 189929 & 2748  &  189947 & 2748  &  189949 & 2734  &  189961 & 2743  &  189967 & 2747  &  189977 & 2748  &  189983 & 2738  \\
 189989 & 2739  &  189997 & 2739  &  190027 & 2745  &  190031 & 2750  &  190051 & 2744  &  190063 & 2736  &  190093 & 2739  \\
 190097 & 2750  &  190121 & 2753  &  190129 & 2749  &  190147 & 2745  &  190159 & 2741  &  190181 & 2738  &  190207 & 2744  \\
 190243 & 2746  &  190249 & 2741  &  190261 & 2743  &  190271 & 2744  &  190283 & 2732  &  190297 & 2746  &  190301 & 2746  \\
 190313 & 2754  &  190321 & 2740  &  190331 & 2750  &  190339 & 2747  &  190357 & 2756  &  190367 & 2737  &  190369 & 2753  \\
 190387 & 2751  &  190391 & 2746  &  190403 & 2755  &  190409 & 2750  &  190471 & 2757  &  190507 & 2755  &  190523 & 2749  \\
 190529 & 2751  &  190537 & 2745  &  190543 & 2755  &  190573 & 2726  &  190577 & 2743  &  190579 & 2735  &  190583 & 2742  \\
 190591 & 2749  &  190607 & 2745  &  190613 & 2748  &  190633 & 2738  &  190639 & 2758  &  190649 & 2755  &  190657 & 2745  \\
 190667 & 2742  &  190669 & 2751  &  190699 & 2755  &  190709 & 2757  &  190711 & 2745  &  190717 & 2741  &  190753 & 2743  \\
 190759 & 2753  &  190763 & 2751  &  190769 & 2748  &  190783 & 2747  &  190787 & 2764  &  190793 & 2745  &  190807 & 2739  \\
 190811 & 2745  &  190823 & 2751  &  190829 & 2742  &  190837 & 2749  &  190843 & 2743  &  190871 & 2755  &  190889 & 2746  \\
 190891 & 2758  &  190901 & 2746  &  190909 & 2753  &  190913 & 2750  &  190921 & 2747  &  190979 & 2753  &  190997 & 2756  \\
 191021 & 2758  &  191027 & 2746  &  191033 & 2749  &  191039 & 2750  &  191047 & 2755  &  191057 & 2753  &  191071 & 2745  \\
 191089 & 2738  &  191099 & 2742  &  191119 & 2754  &  191123 & 2750  &  191137 & 2749  &  191141 & 2747  &  191143 & 2755  \\
 191161 & 2761  &  191173 & 2754  &  191189 & 2765  &  191227 & 2753  &  191231 & 2756  &  191237 & 2750  &  191249 & 2751  \\
 191251 & 2748  &  191281 & 2754  &  191297 & 2736  &  191299 & 2754  &  191339 & 2751  &  191341 & 2740  &  191353 & 2750  \\
 191413 & 2744  &  191441 & 2761  &  191447 & 2741  &  191449 & 2744  &  191453 & 2749  &  191459 & 2745  &  191461 & 2741  \\
 191467 & 2749  &  191473 & 2755  &  191491 & 2748  &  191497 & 2758  &  191507 & 2752  &  191509 & 2754  &  191519 & 2748  \\
 191531 & 2747  &  191533 & 2752  &  191537 & 2751  &  191551 & 2764  &  191561 & 2749  &  191563 & 2757  &  191579 & 2749  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 23 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 191599 & 2746  &  191621 & 2760  &  191627 & 2751  &  191657 & 2754  &  191669 & 2747  &  191671 & 2747  &  191677 & 2768  \\
 191689 & 2754  &  191693 & 2752  &  191699 & 2757  &  191707 & 2754  &  191717 & 2761  &  191747 & 2749  &  191749 & 2754  \\
 191773 & 2756  &  191783 & 2759  &  191791 & 2757  &  191801 & 2755  &  191803 & 2768  &  191827 & 2754  &  191831 & 2755  \\
 191833 & 2758  &  191837 & 2752  &  191861 & 2757  &  191899 & 2757  &  191903 & 2761  &  191911 & 2757  &  191929 & 2768  \\
 191953 & 2751  &  191969 & 2770  &  191977 & 2759  &  191999 & 2754  &  192007 & 2754  &  192013 & 2753  &  192029 & 2752  \\
 192037 & 2750  &  192043 & 2763  &  192047 & 2759  &  192053 & 2753  &  192091 & 2766  &  192097 & 2760  &  192103 & 2763  \\
 192113 & 2766  &  192121 & 2765  &  192133 & 2737  &  192149 & 2756  &  192161 & 2761  &  192173 & 2760  &  192187 & 2759  \\
 192191 & 2765  &  192193 & 2755  &  192229 & 2746  &  192233 & 2757  &  192239 & 2753  &  192251 & 2767  &  192259 & 2759  \\
 192263 & 2752  &  192271 & 2767  &  192307 & 2765  &  192317 & 2755  &  192319 & 2766  &  192323 & 2763  &  192341 & 2759  \\
 192343 & 2757  &  192347 & 2767  &  192373 & 2750  &  192377 & 2761  &  192383 & 2768  &  192391 & 2766  &  192407 & 2765  \\
 192431 & 2748  &  192461 & 2759  &  192463 & 2764  &  192497 & 2773  &  192499 & 2763  &  192529 & 2753  &  192539 & 2763  \\
 192547 & 2768  &  192553 & 2768  &  192557 & 2762  &  192571 & 2760  &  192581 & 2764  &  192583 & 2766  &  192587 & 2761  \\
 192601 & 2765  &  192611 & 2764  &  192613 & 2763  &  192617 & 2762  &  192629 & 2757  &  192631 & 2769  &  192637 & 2752  \\
 192667 & 2761  &  192677 & 2764  &  192697 & 2763  &  192721 & 2774  &  192737 & 2765  &  192743 & 2759  &  192749 & 2758  \\
 192757 & 2775  &  192767 & 2754  &  192781 & 2760  &  192791 & 2768  &  192799 & 2765  &  192811 & 2759  &  192817 & 2756  \\
 192833 & 2777  &  192847 & 2770  &  192853 & 2768  &  192859 & 2762  &  192877 & 2772  &  192883 & 2769  &  192887 & 2771  \\
 192889 & 2763  &  192917 & 2760  &  192923 & 2761  &  192931 & 2767  &  192949 & 2764  &  192961 & 2765  &  192971 & 2764  \\
 192977 & 2771  &  192979 & 2776  &  192991 & 2765  &  193003 & 2761  &  193009 & 2756  &  193013 & 2769  &  193031 & 2776  \\
 193043 & 2753  &  193051 & 2770  &  193057 & 2759  &  193073 & 2774  &  193093 & 2758  &  193133 & 2768  &  193139 & 2766  \\
 193147 & 2771  &  193153 & 2761  &  193163 & 2766  &  193181 & 2783  &  193183 & 2769  &  193189 & 2765  &  193201 & 2787  \\
 193243 & 2771  &  193247 & 2772  &  193261 & 2760  &  193283 & 2759  &  193301 & 2756  &  193327 & 2773  &  193337 & 2767  \\
 193357 & 2772  &  193367 & 2769  &  193373 & 2774  &  193379 & 2762  &  193381 & 2769  &  193387 & 2766  &  193393 & 2770  \\
 193423 & 2769  &  193433 & 2763  &  193441 & 2765  &  193447 & 2778  &  193451 & 2759  &  193463 & 2766  &  193469 & 2769  \\
 193493 & 2767  &  193507 & 2765  &  193513 & 2762  &  193541 & 2761  &  193549 & 2768  &  193559 & 2772  &  193573 & 2767  \\
 193577 & 2764  &  193597 & 2765  &  193601 & 2772  &  193603 & 2765  &  193607 & 2770  &  193619 & 2781  &  193649 & 2774  \\
 193663 & 2765  &  193679 & 2773  &  193703 & 2766  &  193723 & 2774  &  193727 & 2778  &  193741 & 2776  &  193751 & 2779  \\
 193757 & 2772  &  193763 & 2775  &  193771 & 2768  &  193789 & 2771  &  193793 & 2772  &  193799 & 2776  &  193811 & 2770  \\
 193813 & 2780  &  193841 & 2766  &  193847 & 2777  &  193859 & 2783  &  193861 & 2757  &  193871 & 2766  &  193873 & 2774  \\
 193877 & 2772  &  193883 & 2759  &  193891 & 2770  &  193937 & 2767  &  193939 & 2782  &  193943 & 2777  &  193951 & 2768  \\
 193957 & 2775  &  193979 & 2763  &  193993 & 2770  &  194003 & 2783  &  194017 & 2772  &  194027 & 2769  &  194057 & 2779  \\
 194069 & 2779  &  194071 & 2771  &  194083 & 2766  &  194087 & 2769  &  194093 & 2783  &  194101 & 2778  &  194113 & 2772  \\
 194119 & 2765  &  194141 & 2769  &  194149 & 2777  &  194167 & 2773  &  194179 & 2776  &  194197 & 2771  &  194203 & 2784  \\
 194239 & 2781  &  194263 & 2778  &  194267 & 2772  &  194269 & 2777  &  194309 & 2772  &  194323 & 2774  &  194353 & 2767  \\
 194371 & 2785  &  194377 & 2786  &  194413 & 2772  &  194431 & 2777  &  194443 & 2782  &  194471 & 2774  &  194479 & 2780  \\
 194483 & 2774  &  194507 & 2775  &  194521 & 2766  &  194527 & 2779  &  194543 & 2783  &  194569 & 2770  &  194581 & 2778  \\
 194591 & 2774  &  194609 & 2781  &  194647 & 2783  &  194653 & 2776  &  194659 & 2785  &  194671 & 2783  &  194681 & 2778  \\
 194683 & 2768  &  194687 & 2775  &  194707 & 2787  &  194713 & 2782  &  194717 & 2783  &  194723 & 2773  &  194729 & 2789  \\
 194749 & 2789  &  194767 & 2783  &  194771 & 2773  &  194809 & 2778  &  194813 & 2790  &  194819 & 2780  &  194827 & 2776  \\
 194839 & 2775  &  194861 & 2780  &  194863 & 2783  &  194867 & 2779  &  194869 & 2775  &  194891 & 2787  &  194899 & 2772  \\
 194911 & 2783  &  194917 & 2779  &  194933 & 2775  &  194963 & 2784  &  194977 & 2777  &  194981 & 2784  &  194989 & 2790  \\
 195023 & 2781  &  195029 & 2781  &  195043 & 2784  &  195047 & 2780  &  195049 & 2792  &  195053 & 2786  &  195071 & 2785  \\
 195077 & 2786  &  195089 & 2785  &  195103 & 2785  &  195121 & 2779  &  195127 & 2783  &  195131 & 2783  &  195137 & 2788  \\
 195157 & 2790  &  195161 & 2782  &  195163 & 2798  &  195193 & 2783  &  195197 & 2771  &  195203 & 2783  &  195229 & 2795  \\
 195241 & 2774  &  195253 & 2790  &  195259 & 2790  &  195271 & 2779  &  195277 & 2777  &  195281 & 2781  &  195311 & 2782  \\
 195319 & 2794  &  195329 & 2780  &  195341 & 2784  &  195343 & 2779  &  195353 & 2783  &  195359 & 2774  &  195389 & 2782  \\
 195401 & 2770  &  195407 & 2775  &  195413 & 2785  &  195427 & 2791  &  195443 & 2782  &  195457 & 2778  &  195469 & 2784  \\
 195479 & 2793  &  195493 & 2786  &  195497 & 2781  &  195511 & 2776  &  195527 & 2781  &  195539 & 2787  &  195541 & 2791  \\
 195581 & 2781  &  195593 & 2792  &  195599 & 2781  &  195659 & 2785  &  195677 & 2784  &  195691 & 2793  &  195697 & 2777  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 24 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 195709 & 2795  &  195731 & 2782  &  195733 & 2774  &  195737 & 2795  &  195739 & 2793  &  195743 & 2797  &  195751 & 2776  \\
 195761 & 2783  &  195781 & 2791  &  195787 & 2786  &  195791 & 2793  &  195809 & 2791  &  195817 & 2779  &  195863 & 2793  \\
 195869 & 2783  &  195883 & 2793  &  195887 & 2788  &  195893 & 2790  &  195907 & 2768  &  195913 & 2790  &  195919 & 2788  \\
 195929 & 2792  &  195931 & 2790  &  195967 & 2784  &  195971 & 2785  &  195973 & 2787  &  195977 & 2782  &  195991 & 2783  \\
 195997 & 2781  &  196003 & 2782  &  196033 & 2789  &  196039 & 2788  &  196043 & 2791  &  196051 & 2786  &  196073 & 2795  \\
 196081 & 2788  &  196087 & 2793  &  196111 & 2795  &  196117 & 2787  &  196139 & 2793  &  196159 & 2789  &  196169 & 2791  \\
 196171 & 2790  &  196177 & 2790  &  196181 & 2786  &  196187 & 2797  &  196193 & 2801  &  196201 & 2786  &  196247 & 2789  \\
 196249 & 2785  &  196271 & 2794  &  196277 & 2793  &  196279 & 2784  &  196291 & 2787  &  196303 & 2786  &  196307 & 2788  \\
 196331 & 2797  &  196337 & 2794  &  196379 & 2792  &  196387 & 2803  &  196429 & 2792  &  196439 & 2796  &  196453 & 2797  \\
 196459 & 2793  &  196477 & 2789  &  196499 & 2802  &  196501 & 2788  &  196519 & 2787  &  196523 & 2785  &  196541 & 2787  \\
 196543 & 2788  &  196549 & 2793  &  196561 & 2792  &  196579 & 2796  &  196583 & 2805  &  196597 & 2801  &  196613 & 2800  \\
 196643 & 2793  &  196657 & 2794  &  196661 & 2803  &  196663 & 2796  &  196681 & 2789  &  196687 & 2785  &  196699 & 2785  \\
 196709 & 2795  &  196717 & 2785  &  196727 & 2800  &  196739 & 2793  &  196751 & 2799  &  196769 & 2789  &  196771 & 2790  \\
 196799 & 2797  &  196817 & 2804  &  196831 & 2788  &  196837 & 2787  &  196853 & 2802  &  196871 & 2794  &  196873 & 2793  \\
 196879 & 2793  &  196901 & 2798  &  196907 & 2795  &  196919 & 2783  &  196927 & 2802  &  196961 & 2784  &  196991 & 2795  \\
 196993 & 2804  &  197003 & 2805  &  197009 & 2798  &  197023 & 2799  &  197033 & 2802  &  197059 & 2798  &  197063 & 2800  \\
 197077 & 2803  &  197083 & 2796  &  197089 & 2796  &  197101 & 2795  &  197117 & 2794  &  197123 & 2792  &  197137 & 2792  \\
 197147 & 2802  &  197159 & 2791  &  197161 & 2804  &  197203 & 2810  &  197207 & 2795  &  197221 & 2803  &  197233 & 2804  \\
 197243 & 2801  &  197257 & 2806  &  197261 & 2803  &  197269 & 2809  &  197273 & 2798  &  197279 & 2803  &  197293 & 2807  \\
 197297 & 2796  &  197299 & 2792  &  197311 & 2796  &  197339 & 2806  &  197341 & 2804  &  197347 & 2795  &  197359 & 2794  \\
 197369 & 2802  &  197371 & 2801  &  197381 & 2795  &  197383 & 2801  &  197389 & 2804  &  197419 & 2796  &  197423 & 2793  \\
 197441 & 2802  &  197453 & 2795  &  197479 & 2814  &  197507 & 2800  &  197521 & 2808  &  197539 & 2806  &  197551 & 2792  \\
 197567 & 2807  &  197569 & 2794  &  197573 & 2803  &  197597 & 2796  &  197599 & 2803  &  197609 & 2803  &  197621 & 2798  \\
 197641 & 2806  &  197647 & 2794  &  197651 & 2800  &  197677 & 2794  &  197683 & 2803  &  197689 & 2806  &  197699 & 2800  \\
 197711 & 2801  &  197713 & 2805  &  197741 & 2813  &  197753 & 2798  &  197759 & 2811  &  197767 & 2798  &  197773 & 2809  \\
 197779 & 2801  &  197803 & 2818  &  197807 & 2799  &  197831 & 2803  &  197837 & 2802  &  197887 & 2793  &  197891 & 2791  \\
 197893 & 2799  &  197909 & 2804  &  197921 & 2807  &  197927 & 2805  &  197933 & 2801  &  197947 & 2807  &  197957 & 2799  \\
 197959 & 2804  &  197963 & 2794  &  197969 & 2804  &  197971 & 2806  &  198013 & 2803  &  198017 & 2803  &  198031 & 2812  \\
 198043 & 2807  &  198047 & 2791  &  198073 & 2808  &  198083 & 2802  &  198091 & 2811  &  198097 & 2797  &  198109 & 2812  \\
 198127 & 2807  &  198139 & 2807  &  198173 & 2805  &  198179 & 2808  &  198193 & 2803  &  198197 & 2799  &  198221 & 2807  \\
 198223 & 2810  &  198241 & 2808  &  198251 & 2814  &  198257 & 2809  &  198259 & 2800  &  198277 & 2805  &  198281 & 2805  \\
 198301 & 2814  &  198313 & 2804  &  198323 & 2807  &  198337 & 2809  &  198347 & 2808  &  198349 & 2802  &  198377 & 2798  \\
 198391 & 2803  &  198397 & 2810  &  198409 & 2811  &  198413 & 2803  &  198427 & 2808  &  198437 & 2805  &  198439 & 2808  \\
 198461 & 2805  &  198463 & 2805  &  198469 & 2818  &  198479 & 2811  &  198491 & 2805  &  198503 & 2812  &  198529 & 2818  \\
 198533 & 2809  &  198553 & 2813  &  198571 & 2802  &  198589 & 2808  &  198593 & 2806  &  198599 & 2814  &  198613 & 2806  \\
 198623 & 2817  &  198637 & 2800  &  198641 & 2810  &  198647 & 2812  &  198659 & 2819  &  198673 & 2813  &  198689 & 2806  \\
 198701 & 2804  &  198719 & 2808  &  198733 & 2814  &  198761 & 2819  &  198769 & 2793  &  198811 & 2803  &  198817 & 2815  \\
 198823 & 2808  &  198827 & 2800  &  198829 & 2815  &  198833 & 2811  &  198839 & 2812  &  198841 & 2815  &  198851 & 2809  \\
 198859 & 2821  &  198899 & 2823  &  198901 & 2805  &  198929 & 2810  &  198937 & 2812  &  198941 & 2803  &  198943 & 2807  \\
 198953 & 2809  &  198959 & 2816  &  198967 & 2817  &  198971 & 2812  &  198977 & 2812  &  198997 & 2806  &  199021 & 2806  \\
 199033 & 2805  &  199037 & 2816  &  199039 & 2816  &  199049 & 2812  &  199081 & 2815  &  199103 & 2809  &  199109 & 2821  \\
 199151 & 2809  &  199153 & 2807  &  199181 & 2818  &  199193 & 2817  &  199207 & 2824  &  199211 & 2807  &  199247 & 2808  \\
 199261 & 2819  &  199267 & 2817  &  199289 & 2820  &  199313 & 2819  &  199321 & 2806  &  199337 & 2813  &  199343 & 2812  \\
 199357 & 2821  &  199373 & 2819  &  199379 & 2813  &  199399 & 2812  &  199403 & 2826  &  199411 & 2819  &  199417 & 2804  \\
 199429 & 2820  &  199447 & 2807  &  199453 & 2804  &  199457 & 2824  &  199483 & 2813  &  199487 & 2805  &  199489 & 2821  \\
 199499 & 2819  &  199501 & 2818  &  199523 & 2813  &  199559 & 2816  &  199567 & 2818  &  199583 & 2812  &  199601 & 2816  \\
 199603 & 2823  &  199621 & 2810  &  199637 & 2813  &  199657 & 2820  &  199669 & 2805  &  199673 & 2824  &  199679 & 2810  \\
 199687 & 2823  &  199697 & 2819  &  199721 & 2815  &  199729 & 2833  &  199739 & 2822  &  199741 & 2813  &  199751 & 2815  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 25 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 199753 & 2821  &  199777 & 2811  &  199783 & 2809  &  199799 & 2819  &  199807 & 2831  &  199811 & 2821  &  199813 & 2827  \\
 199819 & 2811  &  199831 & 2810  &  199853 & 2821  &  199873 & 2819  &  199877 & 2822  &  199889 & 2816  &  199909 & 2834  \\
 199921 & 2819  &  199931 & 2826  &  199933 & 2818  &  199961 & 2825  &  199967 & 2822  &  199999 & 2828  &  200003 & 2822  \\
 200009 & 2822  &  200017 & 2823  &  200023 & 2824  &  200029 & 2813  &  200033 & 2815  &  200041 & 2822  &  200063 & 2818  \\
 200087 & 2820  &  200117 & 2826  &  200131 & 2825  &  200153 & 2821  &  200159 & 2827  &  200171 & 2819  &  200177 & 2823  \\
 200183 & 2824  &  200191 & 2827  &  200201 & 2811  &  200227 & 2836  &  200231 & 2817  &  200237 & 2813  &  200257 & 2818  \\
 200273 & 2802  &  200293 & 2824  &  200297 & 2827  &  200323 & 2827  &  200329 & 2827  &  200341 & 2830  &  200351 & 2822  \\
 200357 & 2818  &  200363 & 2810  &  200371 & 2819  &  200381 & 2830  &  200383 & 2819  &  200401 & 2819  &  200407 & 2822  \\
 200437 & 2822  &  200443 & 2823  &  200461 & 2829  &  200467 & 2832  &  200483 & 2810  &  200513 & 2815  &  200569 & 2824  \\
 200573 & 2813  &  200579 & 2819  &  200587 & 2831  &  200591 & 2832  &  200597 & 2834  &  200609 & 2820  &  200639 & 2826  \\
 200657 & 2827  &  200671 & 2831  &  200689 & 2809  &  200699 & 2818  &  200713 & 2829  &  200723 & 2822  &  200731 & 2823  \\
 200771 & 2832  &  200779 & 2829  &  200789 & 2835  &  200797 & 2818  &  200807 & 2834  &  200843 & 2824  &  200861 & 2822  \\
 200867 & 2827  &  200869 & 2826  &  200881 & 2818  &  200891 & 2818  &  200899 & 2834  &  200903 & 2818  &  200909 & 2823  \\
 200927 & 2827  &  200929 & 2832  &  200971 & 2830  &  200983 & 2828  &  200987 & 2834  &  200989 & 2838  &  201007 & 2827  \\
 201011 & 2826  &  201031 & 2839  &  201037 & 2820  &  201049 & 2826  &  201073 & 2830  &  201101 & 2820  &  201107 & 2832  \\
 201119 & 2828  &  201121 & 2823  &  201139 & 2834  &  201151 & 2825  &  201163 & 2841  &  201167 & 2826  &  201193 & 2825  \\
 201203 & 2828  &  201209 & 2835  &  201211 & 2828  &  201233 & 2826  &  201247 & 2825  &  201251 & 2832  &  201281 & 2832  \\
 201287 & 2815  &  201307 & 2828  &  201329 & 2827  &  201337 & 2827  &  201359 & 2828  &  201389 & 2817  &  201401 & 2837  \\
 201403 & 2835  &  201413 & 2821  &  201437 & 2832  &  201449 & 2821  &  201451 & 2820  &  201473 & 2831  &  201491 & 2835  \\
 201493 & 2833  &  201497 & 2836  &  201499 & 2833  &  201511 & 2833  &  201517 & 2827  &  201547 & 2838  &  201557 & 2824  \\
 201577 & 2827  &  201581 & 2827  &  201589 & 2829  &  201599 & 2832  &  201601 & 2831  &  201611 & 2828  &  201623 & 2831  \\
 201629 & 2828  &  201653 & 2827  &  201661 & 2844  &  201667 & 2834  &  201673 & 2827  &  201683 & 2842  &  201701 & 2834  \\
 201709 & 2843  &  201731 & 2839  &  201743 & 2831  &  201757 & 2831  &  201767 & 2837  &  201769 & 2839  &  201781 & 2845  \\
 201787 & 2835  &  201791 & 2825  &  201797 & 2829  &  201809 & 2829  &  201821 & 2827  &  201823 & 2827  &  201827 & 2830  \\
 201829 & 2827  &  201833 & 2834  &  201847 & 2842  &  201881 & 2832  &  201889 & 2829  &  201893 & 2826  &  201907 & 2841  \\
 201911 & 2844  &  201919 & 2837  &  201923 & 2829  &  201937 & 2850  &  201947 & 2832  &  201953 & 2830  &  201961 & 2834  \\
 201973 & 2830  &  201979 & 2837  &  201997 & 2830  &  202001 & 2830  &  202021 & 2835  &  202031 & 2830  &  202049 & 2834  \\
 202061 & 2836  &  202063 & 2834  &  202067 & 2828  &  202087 & 2835  &  202099 & 2835  &  202109 & 2839  &  202121 & 2837  \\
 202127 & 2833  &  202129 & 2842  &  202183 & 2842  &  202187 & 2835  &  202201 & 2835  &  202219 & 2836  &  202231 & 2836  \\
 202243 & 2842  &  202277 & 2848  &  202289 & 2838  &  202291 & 2836  &  202309 & 2838  &  202327 & 2830  &  202339 & 2841  \\
 202343 & 2835  &  202357 & 2837  &  202361 & 2839  &  202381 & 2833  &  202387 & 2841  &  202393 & 2837  &  202403 & 2835  \\
 202409 & 2844  &  202441 & 2838  &  202471 & 2840  &  202481 & 2853  &  202493 & 2843  &  202519 & 2831  &  202529 & 2830  \\
 202549 & 2839  &  202567 & 2850  &  202577 & 2845  &  202591 & 2841  &  202613 & 2842  &  202621 & 2836  &  202627 & 2828  \\
 202637 & 2843  &  202639 & 2855  &  202661 & 2830  &  202667 & 2839  &  202679 & 2836  &  202693 & 2836  &  202717 & 2849  \\
 202729 & 2843  &  202733 & 2830  &  202747 & 2841  &  202751 & 2835  &  202753 & 2848  &  202757 & 2833  &  202777 & 2841  \\
 202799 & 2845  &  202817 & 2841  &  202823 & 2844  &  202841 & 2844  &  202859 & 2839  &  202877 & 2829  &  202879 & 2836  \\
 202889 & 2841  &  202907 & 2840  &  202921 & 2842  &  202931 & 2838  &  202933 & 2842  &  202949 & 2834  &  202967 & 2849  \\
 202973 & 2846  &  202981 & 2835  &  202987 & 2849  &  202999 & 2835  &  203011 & 2839  &  203017 & 2848  &  203023 & 2848  \\
 203039 & 2847  &  203051 & 2845  &  203057 & 2855  &  203117 & 2839  &  203141 & 2838  &  203173 & 2849  &  203183 & 2839  \\
 203207 & 2847  &  203209 & 2851  &  203213 & 2834  &  203221 & 2837  &  203227 & 2837  &  203233 & 2846  &  203249 & 2843  \\
 203279 & 2838  &  203293 & 2847  &  203309 & 2836  &  203311 & 2834  &  203317 & 2848  &  203321 & 2849  &  203323 & 2851  \\
 203339 & 2838  &  203341 & 2846  &  203351 & 2848  &  203353 & 2848  &  203363 & 2839  &  203381 & 2845  &  203383 & 2850  \\
 203387 & 2843  &  203393 & 2839  &  203417 & 2842  &  203419 & 2842  &  203429 & 2834  &  203431 & 2845  &  203449 & 2843  \\
 203459 & 2853  &  203461 & 2832  &  203531 & 2846  &  203549 & 2853  &  203563 & 2846  &  203569 & 2854  &  203579 & 2845  \\
 203591 & 2849  &  203617 & 2848  &  203627 & 2845  &  203641 & 2841  &  203653 & 2839  &  203657 & 2850  &  203659 & 2845  \\
 203663 & 2858  &  203669 & 2851  &  203713 & 2854  &  203761 & 2848  &  203767 & 2838  &  203771 & 2851  &  203773 & 2837  \\
 203789 & 2844  &  203807 & 2841  &  203809 & 2848  &  203821 & 2854  &  203843 & 2846  &  203857 & 2845  &  203869 & 2849  \\
 203873 & 2846  &  203897 & 2849  &  203909 & 2856  &  203911 & 2847  &  203921 & 2861  &  203947 & 2853  &  203953 & 2848  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 26 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 203969 & 2851  &  203971 & 2857  &  203977 & 2858  &  203989 & 2850  &  203999 & 2849  &  204007 & 2853  &  204013 & 2849  \\
 204019 & 2855  &  204023 & 2848  &  204047 & 2864  &  204059 & 2846  &  204067 & 2858  &  204101 & 2854  &  204107 & 2857  \\
 204133 & 2844  &  204137 & 2847  &  204143 & 2858  &  204151 & 2859  &  204161 & 2845  &  204163 & 2854  &  204173 & 2850  \\
 204233 & 2853  &  204251 & 2853  &  204299 & 2860  &  204301 & 2846  &  204311 & 2843  &  204319 & 2852  &  204329 & 2851  \\
 204331 & 2852  &  204353 & 2857  &  204359 & 2858  &  204361 & 2853  &  204367 & 2836  &  204371 & 2855  &  204377 & 2845  \\
 204397 & 2851  &  204427 & 2851  &  204431 & 2850  &  204437 & 2846  &  204439 & 2859  &  204443 & 2849  &  204461 & 2860  \\
 204481 & 2855  &  204487 & 2855  &  204509 & 2851  &  204511 & 2840  &  204517 & 2851  &  204521 & 2858  &  204557 & 2853  \\
 204563 & 2861  &  204583 & 2864  &  204587 & 2855  &  204599 & 2854  &  204601 & 2843  &  204613 & 2859  &  204623 & 2852  \\
 204641 & 2859  &  204667 & 2853  &  204679 & 2850  &  204707 & 2858  &  204719 & 2854  &  204733 & 2852  &  204749 & 2854  \\
 204751 & 2860  &  204781 & 2849  &  204791 & 2849  &  204793 & 2855  &  204797 & 2862  &  204803 & 2846  &  204821 & 2856  \\
 204857 & 2865  &  204859 & 2851  &  204871 & 2853  &  204887 & 2859  &  204913 & 2858  &  204917 & 2847  &  204923 & 2855  \\
 204931 & 2848  &  204947 & 2861  &  204973 & 2875  &  204979 & 2865  &  204983 & 2854  &  205019 & 2864  &  205031 & 2859  \\
 205033 & 2855  &  205043 & 2858  &  205063 & 2863  &  205069 & 2843  &  205081 & 2852  &  205097 & 2864  &  205103 & 2860  \\
 205111 & 2850  &  205129 & 2860  &  205133 & 2858  &  205141 & 2854  &  205151 & 2864  &  205157 & 2865  &  205171 & 2861  \\
 205187 & 2858  &  205201 & 2860  &  205211 & 2847  &  205213 & 2853  &  205223 & 2860  &  205237 & 2872  &  205253 & 2867  \\
 205267 & 2850  &  205297 & 2864  &  205307 & 2858  &  205319 & 2867  &  205327 & 2852  &  205339 & 2851  &  205357 & 2862  \\
 205379 & 2858  &  205391 & 2859  &  205397 & 2859  &  205399 & 2866  &  205417 & 2866  &  205421 & 2857  &  205423 & 2872  \\
 205427 & 2853  &  205433 & 2861  &  205441 & 2870  &  205453 & 2860  &  205463 & 2874  &  205477 & 2858  &  205483 & 2858  \\
 205487 & 2864  &  205493 & 2867  &  205507 & 2863  &  205519 & 2863  &  205529 & 2856  &  205537 & 2852  &  205549 & 2858  \\
 205553 & 2855  &  205559 & 2861  &  205589 & 2861  &  205603 & 2865  &  205607 & 2868  &  205619 & 2857  &  205627 & 2851  \\
 205633 & 2862  &  205651 & 2873  &  205657 & 2873  &  205661 & 2860  &  205663 & 2860  &  205703 & 2863  &  205721 & 2871  \\
 205759 & 2868  &  205763 & 2859  &  205783 & 2866  &  205817 & 2869  &  205823 & 2862  &  205837 & 2857  &  205847 & 2864  \\
 205879 & 2871  &  205883 & 2848  &  205913 & 2860  &  205937 & 2866  &  205949 & 2851  &  205951 & 2860  &  205957 & 2869  \\
 205963 & 2864  &  205967 & 2861  &  205981 & 2863  &  205991 & 2864  &  205993 & 2872  &  206009 & 2867  &  206021 & 2869  \\
 206027 & 2862  &  206033 & 2851  &  206039 & 2864  &  206047 & 2870  &  206051 & 2873  &  206069 & 2864  &  206077 & 2861  \\
 206081 & 2865  &  206083 & 2870  &  206123 & 2855  &  206153 & 2865  &  206177 & 2870  &  206179 & 2856  &  206183 & 2873  \\
 206191 & 2859  &  206197 & 2878  &  206203 & 2873  &  206209 & 2873  &  206221 & 2868  &  206233 & 2861  &  206237 & 2867  \\
 206249 & 2868  &  206251 & 2855  &  206263 & 2863  &  206273 & 2860  &  206279 & 2871  &  206281 & 2872  &  206291 & 2869  \\
 206299 & 2856  &  206303 & 2875  &  206341 & 2876  &  206347 & 2880  &  206351 & 2863  &  206369 & 2873  &  206383 & 2873  \\
 206399 & 2867  &  206407 & 2873  &  206411 & 2867  &  206413 & 2873  &  206419 & 2867  &  206447 & 2870  &  206461 & 2866  \\
 206467 & 2870  &  206477 & 2861  &  206483 & 2856  &  206489 & 2867  &  206501 & 2874  &  206519 & 2864  &  206527 & 2858  \\
 206543 & 2869  &  206551 & 2863  &  206593 & 2874  &  206597 & 2855  &  206603 & 2862  &  206623 & 2872  &  206627 & 2868  \\
 206639 & 2868  &  206641 & 2870  &  206651 & 2875  &  206699 & 2874  &  206749 & 2873  &  206779 & 2866  &  206783 & 2860  \\
 206803 & 2869  &  206807 & 2875  &  206813 & 2877  &  206819 & 2874  &  206821 & 2865  &  206827 & 2875  &  206879 & 2869  \\
 206887 & 2871  &  206897 & 2869  &  206909 & 2865  &  206911 & 2871  &  206917 & 2878  &  206923 & 2865  &  206933 & 2876  \\
 206939 & 2865  &  206951 & 2865  &  206953 & 2870  &  206993 & 2875  &  207013 & 2867  &  207017 & 2865  &  207029 & 2873  \\
 207037 & 2869  &  207041 & 2863  &  207061 & 2876  &  207073 & 2870  &  207079 & 2865  &  207113 & 2880  &  207121 & 2870  \\
 207127 & 2877  &  207139 & 2873  &  207169 & 2866  &  207187 & 2875  &  207191 & 2870  &  207197 & 2878  &  207199 & 2877  \\
 207227 & 2875  &  207239 & 2867  &  207241 & 2878  &  207257 & 2870  &  207269 & 2879  &  207287 & 2873  &  207293 & 2867  \\
 207301 & 2877  &  207307 & 2878  &  207329 & 2871  &  207331 & 2870  &  207341 & 2875  &  207343 & 2876  &  207367 & 2876  \\
 207371 & 2873  &  207377 & 2884  &  207401 & 2873  &  207409 & 2882  &  207433 & 2878  &  207443 & 2876  &  207457 & 2870  \\
 207463 & 2881  &  207469 & 2881  &  207479 & 2861  &  207481 & 2876  &  207491 & 2871  &  207497 & 2876  &  207509 & 2874  \\
 207511 & 2869  &  207517 & 2881  &  207521 & 2874  &  207523 & 2873  &  207541 & 2870  &  207547 & 2877  &  207551 & 2871  \\
 207563 & 2864  &  207569 & 2878  &  207589 & 2875  &  207593 & 2874  &  207619 & 2879  &  207629 & 2879  &  207643 & 2894  \\
 207653 & 2877  &  207661 & 2864  &  207671 & 2872  &  207673 & 2867  &  207679 & 2868  &  207709 & 2873  &  207719 & 2890  \\
 207721 & 2884  &  207743 & 2881  &  207763 & 2875  &  207769 & 2870  &  207797 & 2875  &  207799 & 2878  &  207811 & 2883  \\
 207821 & 2866  &  207833 & 2874  &  207847 & 2887  &  207869 & 2890  &  207877 & 2881  &  207923 & 2885  &  207931 & 2885  \\
 207941 & 2875  &  207947 & 2873  &  207953 & 2887  &  207967 & 2876  &  207971 & 2870  &  207973 & 2884  &  207997 & 2887  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 27 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 208001 & 2882  &  208003 & 2886  &  208009 & 2881  &  208037 & 2871  &  208049 & 2878  &  208057 & 2880  &  208067 & 2876  \\
 208073 & 2887  &  208099 & 2873  &  208111 & 2888  &  208121 & 2883  &  208129 & 2886  &  208139 & 2876  &  208141 & 2870  \\
 208147 & 2874  &  208189 & 2880  &  208207 & 2888  &  208213 & 2879  &  208217 & 2889  &  208223 & 2883  &  208231 & 2884  \\
 208253 & 2883  &  208261 & 2889  &  208277 & 2882  &  208279 & 2883  &  208283 & 2887  &  208291 & 2883  &  208309 & 2884  \\
 208319 & 2883  &  208333 & 2885  &  208337 & 2866  &  208367 & 2885  &  208379 & 2897  &  208387 & 2882  &  208391 & 2882  \\
 208393 & 2884  &  208409 & 2880  &  208433 & 2880  &  208441 & 2885  &  208457 & 2882  &  208459 & 2887  &  208463 & 2884  \\
 208469 & 2892  &  208489 & 2881  &  208493 & 2891  &  208499 & 2872  &  208501 & 2886  &  208511 & 2886  &  208513 & 2891  \\
 208519 & 2881  &  208529 & 2875  &  208553 & 2881  &  208577 & 2892  &  208589 & 2884  &  208591 & 2885  &  208609 & 2891  \\
 208627 & 2884  &  208631 & 2880  &  208657 & 2886  &  208667 & 2883  &  208673 & 2889  &  208687 & 2874  &  208697 & 2884  \\
 208699 & 2886  &  208721 & 2883  &  208729 & 2886  &  208739 & 2883  &  208759 & 2889  &  208787 & 2885  &  208799 & 2892  \\
 208807 & 2901  &  208837 & 2887  &  208843 & 2873  &  208849 & 2891  &  208877 & 2890  &  208889 & 2883  &  208891 & 2894  \\
 208907 & 2888  &  208927 & 2887  &  208931 & 2881  &  208933 & 2878  &  208961 & 2887  &  208963 & 2882  &  208991 & 2888  \\
 208993 & 2895  &  208997 & 2890  &  209021 & 2889  &  209029 & 2886  &  209039 & 2892  &  209063 & 2889  &  209071 & 2882  \\
 209089 & 2884  &  209123 & 2890  &  209147 & 2886  &  209159 & 2876  &  209173 & 2889  &  209179 & 2895  &  209189 & 2884  \\
 209201 & 2892  &  209203 & 2888  &  209213 & 2881  &  209221 & 2879  &  209227 & 2900  &  209233 & 2894  &  209249 & 2885  \\
 209257 & 2895  &  209263 & 2887  &  209267 & 2883  &  209269 & 2894  &  209299 & 2889  &  209311 & 2896  &  209317 & 2893  \\
 209327 & 2893  &  209333 & 2896  &  209347 & 2890  &  209353 & 2886  &  209357 & 2895  &  209359 & 2891  &  209371 & 2883  \\
 209381 & 2896  &  209393 & 2881  &  209401 & 2887  &  209431 & 2888  &  209441 & 2895  &  209449 & 2884  &  209459 & 2895  \\
 209471 & 2886  &  209477 & 2889  &  209497 & 2889  &  209519 & 2897  &  209533 & 2898  &  209543 & 2890  &  209549 & 2871  \\
 209563 & 2896  &  209567 & 2886  &  209569 & 2894  &  209579 & 2886  &  209581 & 2898  &  209597 & 2904  &  209621 & 2887  \\
 209623 & 2895  &  209639 & 2886  &  209647 & 2890  &  209659 & 2893  &  209669 & 2888  &  209687 & 2891  &  209701 & 2886  \\
 209707 & 2888  &  209717 & 2884  &  209719 & 2893  &  209743 & 2893  &  209767 & 2885  &  209771 & 2887  &  209789 & 2878  \\
 209801 & 2902  &  209809 & 2890  &  209813 & 2899  &  209819 & 2885  &  209821 & 2896  &  209837 & 2884  &  209851 & 2892  \\
 209857 & 2893  &  209861 & 2895  &  209887 & 2891  &  209917 & 2906  &  209927 & 2901  &  209929 & 2890  &  209939 & 2891  \\
 209953 & 2891  &  209959 & 2888  &  209971 & 2894  &  209977 & 2904  &  209983 & 2896  &  209987 & 2892  &  210011 & 2886  \\
 210019 & 2898  &  210031 & 2883  &  210037 & 2898  &  210053 & 2900  &  210071 & 2894  &  210097 & 2895  &  210101 & 2898  \\
 210109 & 2902  &  210113 & 2880  &  210127 & 2895  &  210131 & 2899  &  210139 & 2892  &  210143 & 2898  &  210157 & 2891  \\
 210169 & 2899  &  210173 & 2903  &  210187 & 2895  &  210191 & 2897  &  210193 & 2892  &  210209 & 2900  &  210229 & 2901  \\
 210233 & 2893  &  210241 & 2902  &  210247 & 2892  &  210257 & 2894  &  210263 & 2894  &  210277 & 2900  &  210283 & 2897  \\
 210299 & 2904  &  210317 & 2900  &  210319 & 2899  &  210323 & 2902  &  210347 & 2894  &  210359 & 2900  &  210361 & 2884  \\
 210391 & 2898  &  210401 & 2899  &  210403 & 2897  &  210407 & 2908  &  210421 & 2894  &  210437 & 2901  &  210461 & 2896  \\
 210467 & 2894  &  210481 & 2902  &  210487 & 2891  &  210491 & 2901  &  210499 & 2895  &  210523 & 2897  &  210527 & 2903  \\
 210533 & 2911  &  210557 & 2907  &  210599 & 2901  &  210601 & 2901  &  210619 & 2903  &  210631 & 2902  &  210643 & 2897  \\
 210659 & 2894  &  210671 & 2907  &  210709 & 2903  &  210713 & 2897  &  210719 & 2899  &  210731 & 2891  &  210739 & 2888  \\
 210761 & 2905  &  210773 & 2899  &  210803 & 2905  &  210809 & 2895  &  210811 & 2904  &  210823 & 2893  &  210827 & 2907  \\
 210839 & 2901  &  210853 & 2901  &  210857 & 2893  &  210869 & 2904  &  210901 & 2898  &  210907 & 2897  &  210911 & 2906  \\
 210913 & 2894  &  210923 & 2897  &  210929 & 2909  &  210943 & 2900  &  210961 & 2906  &  210967 & 2908  &  211007 & 2904  \\
 211039 & 2905  &  211049 & 2908  &  211051 & 2897  &  211061 & 2898  &  211063 & 2901  &  211067 & 2906  &  211073 & 2893  \\
 211093 & 2906  &  211097 & 2898  &  211129 & 2905  &  211151 & 2904  &  211153 & 2908  &  211177 & 2897  &  211187 & 2897  \\
 211193 & 2897  &  211199 & 2905  &  211213 & 2907  &  211217 & 2915  &  211219 & 2900  &  211229 & 2916  &  211231 & 2895  \\
 211241 & 2902  &  211247 & 2919  &  211271 & 2907  &  211283 & 2903  &  211291 & 2895  &  211297 & 2911  &  211313 & 2904  \\
 211319 & 2906  &  211333 & 2906  &  211339 & 2900  &  211349 & 2901  &  211369 & 2907  &  211373 & 2898  &  211403 & 2894  \\
 211427 & 2906  &  211433 & 2908  &  211441 & 2904  &  211457 & 2923  &  211469 & 2900  &  211493 & 2899  &  211499 & 2908  \\
 211501 & 2902  &  211507 & 2909  &  211543 & 2900  &  211559 & 2904  &  211571 & 2907  &  211573 & 2908  &  211583 & 2910  \\
 211597 & 2909  &  211619 & 2888  &  211639 & 2903  &  211643 & 2909  &  211657 & 2897  &  211661 & 2907  &  211663 & 2900  \\
 211681 & 2912  &  211691 & 2918  &  211693 & 2910  &  211711 & 2916  &  211723 & 2912  &  211727 & 2902  &  211741 & 2907  \\
 211747 & 2916  &  211777 & 2902  &  211781 & 2907  &  211789 & 2904  &  211801 & 2910  &  211811 & 2917  &  211817 & 2908  \\
 211859 & 2898  &  211867 & 2909  &  211873 & 2902  &  211877 & 2909  &  211879 & 2911  &  211889 & 2905  &  211891 & 2904  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 28 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 211927 & 2905  &  211931 & 2923  &  211933 & 2902  &  211943 & 2914  &  211949 & 2917  &  211969 & 2907  &  211979 & 2901  \\
 211997 & 2915  &  212029 & 2905  &  212039 & 2907  &  212057 & 2912  &  212081 & 2919  &  212099 & 2919  &  212117 & 2917  \\
 212123 & 2900  &  212131 & 2912  &  212141 & 2914  &  212161 & 2913  &  212167 & 2915  &  212183 & 2910  &  212203 & 2923  \\
 212207 & 2910  &  212209 & 2924  &  212227 & 2909  &  212239 & 2911  &  212243 & 2913  &  212281 & 2901  &  212293 & 2920  \\
 212297 & 2915  &  212353 & 2913  &  212369 & 2907  &  212383 & 2913  &  212411 & 2917  &  212419 & 2903  &  212423 & 2916  \\
 212437 & 2920  &  212447 & 2904  &  212453 & 2915  &  212461 & 2920  &  212467 & 2908  &  212479 & 2912  &  212501 & 2916  \\
 212507 & 2918  &  212521 & 2919  &  212557 & 2914  &  212561 & 2909  &  212573 & 2913  &  212579 & 2913  &  212587 & 2908  \\
 212593 & 2910  &  212627 & 2906  &  212633 & 2914  &  212651 & 2911  &  212669 & 2917  &  212671 & 2921  &  212677 & 2914  \\
 212683 & 2902  &  212701 & 2922  &  212777 & 2914  &  212791 & 2920  &  212801 & 2920  &  212827 & 2917  &  212837 & 2920  \\
 212843 & 2910  &  212851 & 2920  &  212867 & 2912  &  212869 & 2914  &  212873 & 2912  &  212881 & 2918  &  212897 & 2918  \\
 212903 & 2916  &  212909 & 2919  &  212917 & 2904  &  212923 & 2917  &  212969 & 2930  &  212981 & 2924  &  212987 & 2910  \\
 212999 & 2919  &  213019 & 2925  &  213023 & 2905  &  213029 & 2912  &  213043 & 2913  &  213067 & 2922  &  213079 & 2920  \\
 213091 & 2917  &  213097 & 2915  &  213119 & 2923  &  213131 & 2919  &  213133 & 2910  &  213139 & 2928  &  213149 & 2912  \\
 213173 & 2921  &  213181 & 2925  &  213193 & 2912  &  213203 & 2920  &  213209 & 2918  &  213217 & 2914  &  213223 & 2920  \\
 213229 & 2909  &  213247 & 2924  &  213253 & 2908  &  213263 & 2916  &  213281 & 2915  &  213287 & 2918  &  213289 & 2926  \\
 213307 & 2911  &  213319 & 2929  &  213329 & 2917  &  213337 & 2921  &  213349 & 2919  &  213359 & 2915  &  213361 & 2927  \\
 213383 & 2927  &  213391 & 2918  &  213397 & 2917  &  213407 & 2916  &  213449 & 2915  &  213461 & 2924  &  213467 & 2919  \\
 213481 & 2921  &  213491 & 2928  &  213523 & 2932  &  213533 & 2917  &  213539 & 2937  &  213553 & 2928  &  213557 & 2920  \\
 213589 & 2922  &  213599 & 2924  &  213611 & 2930  &  213613 & 2921  &  213623 & 2923  &  213637 & 2919  &  213641 & 2921  \\
 213649 & 2929  &  213659 & 2922  &  213713 & 2926  &  213721 & 2927  &  213727 & 2932  &  213737 & 2933  &  213751 & 2930  \\
 213791 & 2930  &  213799 & 2924  &  213821 & 2930  &  213827 & 2926  &  213833 & 2928  &  213847 & 2915  &  213859 & 2926  \\
 213881 & 2923  &  213887 & 2923  &  213901 & 2924  &  213919 & 2915  &  213929 & 2932  &  213943 & 2918  &  213947 & 2918  \\
 213949 & 2923  &  213953 & 2913  &  213973 & 2928  &  213977 & 2931  &  213989 & 2916  &  214003 & 2924  &  214007 & 2929  \\
 214009 & 2938  &  214021 & 2924  &  214031 & 2923  &  214033 & 2928  &  214043 & 2922  &  214051 & 2924  &  214063 & 2931  \\
 214069 & 2937  &  214087 & 2940  &  214091 & 2920  &  214129 & 2936  &  214133 & 2922  &  214141 & 2923  &  214147 & 2928  \\
 214163 & 2919  &  214177 & 2927  &  214189 & 2925  &  214211 & 2928  &  214213 & 2928  &  214219 & 2927  &  214237 & 2928  \\
 214243 & 2915  &  214259 & 2928  &  214283 & 2931  &  214297 & 2929  &  214309 & 2926  &  214351 & 2929  &  214363 & 2927  \\
 214369 & 2934  &  214373 & 2932  &  214381 & 2937  &  214391 & 2927  &  214399 & 2927  &  214433 & 2928  &  214439 & 2926  \\
 214451 & 2932  &  214457 & 2922  &  214463 & 2926  &  214469 & 2927  &  214481 & 2923  &  214483 & 2933  &  214499 & 2926  \\
 214507 & 2923  &  214517 & 2926  &  214519 & 2932  &  214531 & 2932  &  214541 & 2933  &  214559 & 2921  &  214561 & 2925  \\
 214589 & 2919  &  214603 & 2922  &  214607 & 2931  &  214631 & 2930  &  214639 & 2934  &  214651 & 2922  &  214657 & 2926  \\
 214663 & 2930  &  214667 & 2939  &  214673 & 2921  &  214691 & 2931  &  214723 & 2936  &  214729 & 2922  &  214733 & 2923  \\
 214741 & 2924  &  214759 & 2921  &  214763 & 2921  &  214771 & 2922  &  214783 & 2925  &  214787 & 2937  &  214789 & 2922  \\
 214807 & 2938  &  214811 & 2923  &  214817 & 2927  &  214831 & 2933  &  214849 & 2934  &  214853 & 2918  &  214867 & 2933  \\
 214883 & 2945  &  214891 & 2931  &  214913 & 2931  &  214939 & 2937  &  214943 & 2927  &  214967 & 2928  &  214987 & 2934  \\
 214993 & 2938  &  215051 & 2938  &  215063 & 2933  &  215077 & 2937  &  215087 & 2935  &  215123 & 2937  &  215141 & 2936  \\
 215143 & 2934  &  215153 & 2935  &  215161 & 2938  &  215179 & 2921  &  215183 & 2927  &  215191 & 2938  &  215197 & 2943  \\
 215239 & 2933  &  215249 & 2929  &  215261 & 2917  &  215273 & 2937  &  215279 & 2929  &  215297 & 2933  &  215309 & 2927  \\
 215317 & 2926  &  215329 & 2931  &  215351 & 2933  &  215353 & 2942  &  215359 & 2930  &  215381 & 2927  &  215389 & 2938  \\
 215393 & 2947  &  215399 & 2935  &  215417 & 2930  &  215443 & 2928  &  215447 & 2931  &  215459 & 2938  &  215461 & 2937  \\
 215471 & 2935  &  215483 & 2930  &  215497 & 2935  &  215503 & 2931  &  215507 & 2925  &  215521 & 2930  &  215531 & 2939  \\
 215563 & 2930  &  215573 & 2942  &  215587 & 2944  &  215617 & 2940  &  215653 & 2935  &  215659 & 2937  &  215681 & 2951  \\
 215687 & 2935  &  215689 & 2935  &  215693 & 2941  &  215723 & 2938  &  215737 & 2933  &  215753 & 2920  &  215767 & 2942  \\
 215771 & 2926  &  215797 & 2940  &  215801 & 2944  &  215827 & 2935  &  215833 & 2939  &  215843 & 2923  &  215851 & 2943  \\
 215857 & 2939  &  215863 & 2957  &  215893 & 2928  &  215899 & 2939  &  215909 & 2931  &  215921 & 2939  &  215927 & 2927  \\
 215939 & 2921  &  215953 & 2935  &  215959 & 2950  &  215981 & 2940  &  215983 & 2929  &  216023 & 2937  &  216037 & 2937  \\
 216061 & 2943  &  216071 & 2943  &  216091 & 2931  &  216103 & 2936  &  216107 & 2950  &  216113 & 2937  &  216119 & 2939  \\
 216127 & 2936  &  216133 & 2941  &  216149 & 2944  &  216157 & 2939  &  216173 & 2937  &  216179 & 2945  &  216211 & 2943  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 29 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 216217 & 2948  &  216233 & 2938  &  216259 & 2936  &  216263 & 2937  &  216289 & 2939  &  216317 & 2944  &  216319 & 2946  \\
 216329 & 2943  &  216347 & 2938  &  216371 & 2941  &  216373 & 2939  &  216379 & 2944  &  216397 & 2932  &  216401 & 2937  \\
 216421 & 2935  &  216431 & 2942  &  216451 & 2944  &  216481 & 2950  &  216493 & 2947  &  216509 & 2950  &  216523 & 2946  \\
 216551 & 2945  &  216553 & 2945  &  216569 & 2943  &  216571 & 2955  &  216577 & 2939  &  216607 & 2939  &  216617 & 2941  \\
 216641 & 2932  &  216647 & 2942  &  216649 & 2940  &  216653 & 2940  &  216661 & 2936  &  216679 & 2952  &  216703 & 2948  \\
 216719 & 2946  &  216731 & 2952  &  216743 & 2943  &  216751 & 2947  &  216757 & 2947  &  216761 & 2939  &  216779 & 2942  \\
 216781 & 2953  &  216787 & 2953  &  216791 & 2938  &  216803 & 2950  &  216829 & 2948  &  216841 & 2942  &  216851 & 2947  \\
 216859 & 2943  &  216877 & 2949  &  216899 & 2943  &  216901 & 2945  &  216911 & 2959  &  216917 & 2945  &  216919 & 2945  \\
 216947 & 2948  &  216967 & 2939  &  216973 & 2938  &  216991 & 2949  &  217001 & 2955  &  217003 & 2943  &  217027 & 2941  \\
 217033 & 2946  &  217057 & 2950  &  217069 & 2947  &  217081 & 2948  &  217111 & 2948  &  217117 & 2942  &  217121 & 2944  \\
 217157 & 2945  &  217163 & 2950  &  217169 & 2956  &  217199 & 2947  &  217201 & 2947  &  217207 & 2941  &  217219 & 2945  \\
 217223 & 2950  &  217229 & 2947  &  217241 & 2947  &  217253 & 2940  &  217271 & 2941  &  217307 & 2956  &  217309 & 2947  \\
 217313 & 2949  &  217319 & 2949  &  217333 & 2951  &  217337 & 2958  &  217339 & 2943  &  217351 & 2942  &  217361 & 2943  \\
 217363 & 2946  &  217367 & 2958  &  217369 & 2953  &  217387 & 2952  &  217397 & 2961  &  217409 & 2949  &  217411 & 2944  \\
 217421 & 2942  &  217429 & 2952  &  217439 & 2948  &  217457 & 2950  &  217463 & 2947  &  217489 & 2951  &  217499 & 2953  \\
 217517 & 2965  &  217519 & 2953  &  217559 & 2942  &  217561 & 2968  &  217573 & 2946  &  217577 & 2952  &  217579 & 2953  \\
 217619 & 2948  &  217643 & 2951  &  217661 & 2946  &  217667 & 2958  &  217681 & 2956  &  217687 & 2951  &  217691 & 2954  \\
 217697 & 2950  &  217717 & 2950  &  217727 & 2959  &  217733 & 2949  &  217739 & 2955  &  217747 & 2943  &  217771 & 2960  \\
 217781 & 2951  &  217793 & 2955  &  217823 & 2945  &  217829 & 2959  &  217849 & 2948  &  217859 & 2945  &  217901 & 2950  \\
 217907 & 2953  &  217909 & 2960  &  217933 & 2940  &  217937 & 2957  &  217969 & 2945  &  217979 & 2956  &  217981 & 2953  \\
 218003 & 2960  &  218021 & 2966  &  218047 & 2946  &  218069 & 2958  &  218077 & 2958  &  218081 & 2958  &  218083 & 2957  \\
 218087 & 2953  &  218089 & 2956  &  218107 & 2944  &  218111 & 2955  &  218117 & 2962  &  218131 & 2966  &  218137 & 2958  \\
 218143 & 2969  &  218149 & 2964  &  218171 & 2950  &  218191 & 2959  &  218213 & 2956  &  218227 & 2958  &  218233 & 2960  \\
 218249 & 2957  &  218279 & 2957  &  218287 & 2954  &  218357 & 2961  &  218363 & 2941  &  218371 & 2953  &  218381 & 2959  \\
 218389 & 2952  &  218401 & 2949  &  218417 & 2945  &  218419 & 2951  &  218423 & 2953  &  218437 & 2956  &  218447 & 2955  \\
 218453 & 2950  &  218459 & 2960  &  218461 & 2955  &  218479 & 2955  &  218509 & 2960  &  218513 & 2960  &  218521 & 2951  \\
 218527 & 2955  &  218531 & 2958  &  218549 & 2962  &  218551 & 2959  &  218579 & 2948  &  218591 & 2956  &  218599 & 2954  \\
 218611 & 2959  &  218623 & 2950  &  218627 & 2963  &  218629 & 2973  &  218641 & 2959  &  218651 & 2960  &  218657 & 2956  \\
 218677 & 2960  &  218681 & 2960  &  218711 & 2950  &  218717 & 2971  &  218719 & 2961  &  218723 & 2960  &  218737 & 2956  \\
 218749 & 2961  &  218761 & 2967  &  218783 & 2967  &  218797 & 2948  &  218809 & 2957  &  218819 & 2972  &  218833 & 2960  \\
 218839 & 2972  &  218843 & 2960  &  218849 & 2955  &  218857 & 2969  &  218873 & 2966  &  218887 & 2955  &  218923 & 2960  \\
 218941 & 2954  &  218947 & 2970  &  218963 & 2958  &  218969 & 2969  &  218971 & 2957  &  218987 & 2966  &  218989 & 2958  \\
 218993 & 2959  &  219001 & 2968  &  219017 & 2969  &  219019 & 2956  &  219031 & 2961  &  219041 & 2956  &  219053 & 2960  \\
 219059 & 2954  &  219071 & 2960  &  219083 & 2955  &  219091 & 2954  &  219097 & 2955  &  219103 & 2974  &  219119 & 2959  \\
 219133 & 2968  &  219143 & 2964  &  219169 & 2961  &  219187 & 2972  &  219217 & 2956  &  219223 & 2966  &  219251 & 2953  \\
 219277 & 2977  &  219281 & 2964  &  219293 & 2969  &  219301 & 2957  &  219311 & 2968  &  219313 & 2967  &  219353 & 2966  \\
 219361 & 2975  &  219371 & 2961  &  219377 & 2964  &  219389 & 2960  &  219407 & 2972  &  219409 & 2959  &  219433 & 2963  \\
 219437 & 2964  &  219451 & 2963  &  219463 & 2964  &  219467 & 2964  &  219491 & 2962  &  219503 & 2964  &  219517 & 2965  \\
 219523 & 2958  &  219529 & 2965  &  219533 & 2971  &  219547 & 2963  &  219577 & 2968  &  219587 & 2964  &  219599 & 2963  \\
 219607 & 2955  &  219613 & 2964  &  219619 & 2965  &  219629 & 2964  &  219647 & 2964  &  219649 & 2967  &  219677 & 2968  \\
 219679 & 2965  &  219683 & 2965  &  219689 & 2965  &  219707 & 2960  &  219721 & 2963  &  219727 & 2967  &  219731 & 2964  \\
 219749 & 2963  &  219757 & 2952  &  219761 & 2965  &  219763 & 2965  &  219767 & 2963  &  219787 & 2968  &  219797 & 2969  \\
 219799 & 2975  &  219809 & 2966  &  219823 & 2973  &  219829 & 2975  &  219839 & 2962  &  219847 & 2973  &  219851 & 2964  \\
 219871 & 2961  &  219881 & 2974  &  219889 & 2971  &  219911 & 2971  &  219917 & 2963  &  219931 & 2961  &  219937 & 2964  \\
 219941 & 2970  &  219943 & 2969  &  219953 & 2963  &  219959 & 2968  &  219971 & 2970  &  219977 & 2975  &  219979 & 2967  \\
 219983 & 2965  &  220009 & 2958  &  220013 & 2974  &  220019 & 2961  &  220021 & 2963  &  220057 & 2970  &  220063 & 2973  \\
 220123 & 2979  &  220141 & 2967  &  220147 & 2973  &  220151 & 2965  &  220163 & 2974  &  220169 & 2963  &  220177 & 2967  \\
 220189 & 2971  &  220217 & 2970  &  220243 & 2973  &  220279 & 2971  &  220291 & 2958  &  220301 & 2973  &  220307 & 2970  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 30 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 220327 & 2969  &  220333 & 2976  &  220351 & 2970  &  220357 & 2978  &  220361 & 2968  &  220369 & 2967  &  220373 & 2980  \\
 220391 & 2979  &  220399 & 2976  &  220403 & 2971  &  220411 & 2967  &  220421 & 2974  &  220447 & 2972  &  220469 & 2970  \\
 220471 & 2980  &  220511 & 2975  &  220513 & 2982  &  220529 & 2960  &  220537 & 2975  &  220543 & 2964  &  220553 & 2971  \\
 220559 & 2963  &  220573 & 2969  &  220579 & 2966  &  220589 & 2977  &  220613 & 2964  &  220663 & 2975  &  220667 & 2972  \\
 220673 & 2978  &  220681 & 2970  &  220687 & 2976  &  220699 & 2970  &  220709 & 2977  &  220721 & 2972  &  220747 & 2991  \\
 220757 & 2974  &  220771 & 2970  &  220783 & 2971  &  220789 & 2969  &  220793 & 2975  &  220807 & 2987  &  220811 & 2970  \\
 220841 & 2980  &  220859 & 2977  &  220861 & 2980  &  220873 & 2992  &  220877 & 2975  &  220879 & 2970  &  220889 & 2978  \\
 220897 & 2987  &  220901 & 2964  &  220903 & 2965  &  220907 & 2972  &  220919 & 2984  &  220931 & 2979  &  220933 & 2978  \\
 220939 & 2977  &  220973 & 2972  &  221021 & 2975  &  221047 & 2982  &  221059 & 2988  &  221069 & 2968  &  221071 & 2978  \\
 221077 & 2978  &  221083 & 2972  &  221087 & 2978  &  221093 & 2981  &  221101 & 2979  &  221159 & 2983  &  221171 & 2974  \\
 221173 & 2989  &  221197 & 2970  &  221201 & 2977  &  221203 & 2970  &  221209 & 2970  &  221219 & 2992  &  221227 & 2984  \\
 221233 & 2974  &  221239 & 2979  &  221251 & 2985  &  221261 & 2983  &  221281 & 2970  &  221303 & 2981  &  221311 & 2987  \\
 221317 & 2970  &  221327 & 2980  &  221393 & 2970  &  221399 & 2974  &  221401 & 2986  &  221411 & 2967  &  221413 & 2973  \\
 221447 & 2984  &  221453 & 2984  &  221461 & 2986  &  221471 & 2970  &  221477 & 2970  &  221489 & 2982  &  221497 & 2988  \\
 221509 & 2981  &  221537 & 2978  &  221539 & 2977  &  221549 & 2980  &  221567 & 2982  &  221581 & 2975  &  221587 & 2984  \\
 221603 & 2977  &  221621 & 2981  &  221623 & 2986  &  221653 & 2987  &  221657 & 2978  &  221659 & 2992  &  221671 & 2978  \\
 221677 & 2981  &  221707 & 2985  &  221713 & 2974  &  221717 & 2987  &  221719 & 2978  &  221723 & 2978  &  221729 & 2985  \\
 221737 & 2981  &  221747 & 2970  &  221773 & 2982  &  221797 & 2992  &  221807 & 2980  &  221813 & 2988  &  221827 & 2985  \\
 221831 & 2991  &  221849 & 2973  &  221873 & 2978  &  221891 & 2993  &  221909 & 2982  &  221941 & 2992  &  221951 & 2978  \\
 221953 & 2977  &  221957 & 2987  &  221987 & 2986  &  221989 & 2981  &  221999 & 2984  &  222007 & 2981  &  222011 & 2980  \\
 222023 & 2984  &  222029 & 2986  &  222041 & 2982  &  222043 & 2981  &  222059 & 2983  &  222067 & 2980  &  222073 & 2985  \\
 222107 & 2990  &  222109 & 2978  &  222113 & 2974  &  222127 & 2978  &  222137 & 2989  &  222149 & 2974  &  222151 & 2986  \\
 222161 & 2977  &  222163 & 2987  &  222193 & 2988  &  222197 & 2983  &  222199 & 2979  &  222247 & 2978  &  222269 & 2989  \\
 222289 & 2996  &  222293 & 2991  &  222311 & 2978  &  222317 & 2992  &  222323 & 2993  &  222329 & 2981  &  222337 & 2984  \\
 222347 & 2978  &  222349 & 2988  &  222361 & 2986  &  222367 & 2985  &  222379 & 2979  &  222389 & 2986  &  222403 & 2978  \\
 222419 & 2979  &  222437 & 2993  &  222461 & 2977  &  222493 & 2975  &  222499 & 2988  &  222511 & 2990  &  222527 & 2995  \\
 222533 & 2987  &  222553 & 3002  &  222557 & 2995  &  222587 & 2993  &  222601 & 2988  &  222613 & 2994  &  222619 & 2975  \\
 222643 & 2981  &  222647 & 2987  &  222659 & 2990  &  222679 & 2994  &  222707 & 2982  &  222713 & 2988  &  222731 & 2993  \\
 222773 & 2988  &  222779 & 2993  &  222787 & 2972  &  222791 & 2992  &  222793 & 2989  &  222799 & 2989  &  222823 & 2983  \\
 222839 & 2991  &  222841 & 2989  &  222857 & 2993  &  222863 & 2990  &  222877 & 2981  &  222883 & 2996  &  222913 & 2997  \\
 222919 & 3006  &  222931 & 2992  &  222941 & 2991  &  222947 & 2987  &  222953 & 2984  &  222967 & 2992  &  222977 & 2990  \\
 222979 & 2990  &  222991 & 2982  &  223007 & 2989  &  223009 & 2995  &  223019 & 2993  &  223037 & 2992  &  223049 & 2998  \\
 223051 & 2981  &  223061 & 2995  &  223063 & 2992  &  223087 & 2995  &  223099 & 2983  &  223103 & 2992  &  223129 & 2989  \\
 223133 & 3002  &  223151 & 2991  &  223207 & 3009  &  223211 & 2995  &  223217 & 2992  &  223219 & 2997  &  223229 & 2985  \\
 223241 & 2988  &  223243 & 2990  &  223247 & 2999  &  223253 & 2995  &  223259 & 2985  &  223273 & 2988  &  223277 & 2986  \\
 223283 & 3002  &  223291 & 2997  &  223303 & 3000  &  223313 & 2999  &  223319 & 2988  &  223331 & 2993  &  223337 & 2996  \\
 223339 & 3002  &  223361 & 2999  &  223367 & 2990  &  223381 & 2988  &  223403 & 2990  &  223423 & 2981  &  223429 & 2982  \\
 223439 & 2993  &  223441 & 2988  &  223463 & 2981  &  223469 & 2997  &  223481 & 2996  &  223493 & 2998  &  223507 & 2988  \\
 223529 & 2995  &  223543 & 2984  &  223547 & 2997  &  223549 & 2991  &  223577 & 2981  &  223589 & 2984  &  223621 & 3002  \\
 223633 & 2997  &  223637 & 2997  &  223667 & 2994  &  223679 & 2991  &  223681 & 2998  &  223697 & 2993  &  223711 & 2997  \\
 223747 & 3004  &  223753 & 2997  &  223757 & 2986  &  223759 & 2993  &  223781 & 2992  &  223823 & 3006  &  223829 & 3000  \\
 223831 & 2998  &  223837 & 2993  &  223841 & 2995  &  223843 & 2995  &  223849 & 3005  &  223903 & 3005  &  223919 & 2999  \\
 223921 & 3009  &  223939 & 2990  &  223963 & 3000  &  223969 & 2995  &  223999 & 2998  &  224011 & 2993  &  224027 & 2994  \\
 224033 & 2999  &  224041 & 2997  &  224047 & 3001  &  224057 & 3000  &  224069 & 2996  &  224071 & 3001  &  224101 & 2997  \\
 224113 & 3000  &  224129 & 2996  &  224131 & 3010  &  224149 & 2998  &  224153 & 2985  &  224171 & 3001  &  224177 & 2988  \\
 224197 & 2994  &  224201 & 3007  &  224209 & 3007  &  224221 & 2992  &  224233 & 2988  &  224239 & 2993  &  224251 & 3002  \\
 224261 & 3004  &  224267 & 3000  &  224291 & 2998  &  224299 & 3006  &  224303 & 2999  &  224309 & 2998  &  224317 & 3005  \\
 224327 & 2998  &  224351 & 3003  &  224359 & 2996  &  224363 & 3016  &  224401 & 3005  &  224423 & 3002  &  224429 & 2996  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 31 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 224443 & 3005  &  224449 & 3001  &  224461 & 3005  &  224467 & 2999  &  224473 & 3004  &  224491 & 3008  &  224501 & 3005  \\
 224513 & 3000  &  224527 & 2996  &  224563 & 2990  &  224569 & 3000  &  224579 & 2997  &  224591 & 3002  &  224603 & 3006  \\
 224611 & 3007  &  224617 & 3000  &  224629 & 3007  &  224633 & 3007  &  224669 & 3004  &  224677 & 3001  &  224683 & 3002  \\
 224699 & 3007  &  224711 & 3001  &  224717 & 3000  &  224729 & 3000  &  224737 & 3010  &  224743 & 3001  &  224759 & 2999  \\
 224771 & 3003  &  224797 & 3000  &  224813 & 3010  &  224831 & 3012  &  224863 & 3004  &  224869 & 3000  &  224881 & 3009  \\
 224891 & 3007  &  224897 & 3003  &  224909 & 3011  &  224911 & 3005  &  224921 & 3004  &  224929 & 3007  &  224947 & 3006  \\
 224951 & 3010  &  224969 & 3016  &  224977 & 3013  &  224993 & 3007  &  225023 & 3002  &  225037 & 3008  &  225061 & 2998  \\
 225067 & 3017  &  225077 & 3011  &  225079 & 3010  &  225089 & 3013  &  225109 & 3005  &  225119 & 3003  &  225133 & 3005  \\
 225143 & 3003  &  225149 & 3008  &  225157 & 3010  &  225161 & 3008  &  225163 & 3004  &  225167 & 3007  &  225217 & 3001  \\
 225221 & 2994  &  225223 & 3010  &  225227 & 3016  &  225241 & 3013  &  225257 & 3011  &  225263 & 3008  &  225287 & 3017  \\
 225289 & 3006  &  225299 & 3003  &  225307 & 3011  &  225341 & 3004  &  225343 & 3010  &  225347 & 3004  &  225349 & 3014  \\
 225353 & 2997  &  225371 & 3009  &  225373 & 3007  &  225383 & 3009  &  225427 & 3005  &  225431 & 3017  &  225457 & 3015  \\
 225461 & 3002  &  225479 & 2999  &  225493 & 3018  &  225499 & 3005  &  225503 & 3001  &  225509 & 3005  &  225523 & 3007  \\
 225527 & 3016  &  225529 & 3007  &  225569 & 3019  &  225581 & 3009  &  225583 & 3006  &  225601 & 2997  &  225611 & 3011  \\
 225613 & 3013  &  225619 & 3008  &  225629 & 3010  &  225637 & 2998  &  225671 & 3010  &  225683 & 3018  &  225689 & 3008  \\
 225697 & 3011  &  225721 & 3005  &  225733 & 3011  &  225749 & 3002  &  225751 & 3003  &  225767 & 3012  &  225769 & 3008  \\
 225779 & 3006  &  225781 & 2998  &  225809 & 3013  &  225821 & 2997  &  225829 & 3019  &  225839 & 3004  &  225859 & 3016  \\
 225871 & 3011  &  225889 & 3010  &  225919 & 3009  &  225931 & 3017  &  225941 & 3005  &  225943 & 3023  &  225949 & 3012  \\
 225961 & 3011  &  225977 & 3016  &  225983 & 3013  &  225989 & 3017  &  226001 & 3011  &  226007 & 3012  &  226013 & 3011  \\
 226027 & 3010  &  226063 & 3007  &  226087 & 3012  &  226099 & 3005  &  226103 & 3013  &  226123 & 3011  &  226129 & 3018  \\
 226133 & 2998  &  226141 & 3023  &  226169 & 3020  &  226183 & 3019  &  226189 & 3013  &  226199 & 3014  &  226201 & 3024  \\
 226217 & 3015  &  226231 & 3023  &  226241 & 3017  &  226267 & 3015  &  226283 & 3011  &  226307 & 3012  &  226313 & 3015  \\
 226337 & 3015  &  226357 & 3016  &  226367 & 3004  &  226379 & 3018  &  226381 & 3001  &  226397 & 3011  &  226409 & 3013  \\
 226427 & 3009  &  226433 & 3027  &  226451 & 3011  &  226453 & 3007  &  226463 & 3014  &  226483 & 3012  &  226487 & 3012  \\
 226511 & 3017  &  226531 & 3028  &  226547 & 3014  &  226549 & 3014  &  226553 & 3024  &  226571 & 3007  &  226601 & 3013  \\
 226609 & 3022  &  226621 & 3010  &  226631 & 3016  &  226637 & 3032  &  226643 & 3018  &  226649 & 3020  &  226657 & 3008  \\
 226663 & 3021  &  226669 & 3015  &  226691 & 3014  &  226697 & 3021  &  226741 & 3016  &  226753 & 3016  &  226769 & 3011  \\
 226777 & 3031  &  226783 & 3011  &  226789 & 3021  &  226799 & 3020  &  226813 & 3030  &  226817 & 3025  &  226819 & 3016  \\
 226823 & 3023  &  226843 & 3019  &  226871 & 3011  &  226901 & 3012  &  226903 & 3023  &  226907 & 3014  &  226913 & 3017  \\
 226937 & 3033  &  226943 & 3016  &  226981 & 3020  &  226991 & 3026  &  227011 & 3026  &  227027 & 3018  &  227053 & 3025  \\
 227081 & 3017  &  227089 & 3015  &  227093 & 3027  &  227111 & 3015  &  227113 & 3010  &  227131 & 3023  &  227147 & 3020  \\
 227153 & 3011  &  227159 & 3021  &  227167 & 3021  &  227177 & 3019  &  227189 & 3022  &  227191 & 3026  &  227207 & 3028  \\
 227219 & 3026  &  227231 & 3011  &  227233 & 3015  &  227251 & 3012  &  227257 & 3011  &  227267 & 3025  &  227281 & 3026  \\
 227299 & 3024  &  227303 & 3029  &  227363 & 3025  &  227371 & 3017  &  227377 & 3023  &  227387 & 3013  &  227393 & 3022  \\
 227399 & 3031  &  227407 & 3024  &  227419 & 3019  &  227431 & 3016  &  227453 & 3021  &  227459 & 3020  &  227467 & 3029  \\
 227471 & 3032  &  227473 & 3026  &  227489 & 3020  &  227497 & 3018  &  227501 & 3013  &  227519 & 3021  &  227531 & 3024  \\
 227533 & 3022  &  227537 & 3013  &  227561 & 3031  &  227567 & 3019  &  227569 & 3014  &  227581 & 3017  &  227593 & 3026  \\
 227597 & 3010  &  227603 & 3023  &  227609 & 3024  &  227611 & 3013  &  227627 & 3029  &  227629 & 3028  &  227651 & 3021  \\
 227653 & 3018  &  227663 & 3026  &  227671 & 3022  &  227693 & 3023  &  227699 & 3022  &  227707 & 3019  &  227719 & 3019  \\
 227729 & 3026  &  227743 & 3017  &  227789 & 3022  &  227797 & 3022  &  227827 & 3022  &  227849 & 3012  &  227869 & 3027  \\
 227873 & 3031  &  227893 & 3027  &  227947 & 3025  &  227951 & 3025  &  227977 & 3024  &  227989 & 3040  &  227993 & 3016  \\
 228013 & 3012  &  228023 & 3018  &  228049 & 3030  &  228061 & 3028  &  228077 & 3031  &  228097 & 3027  &  228103 & 3027  \\
 228113 & 3033  &  228127 & 3028  &  228131 & 3019  &  228139 & 3032  &  228181 & 3024  &  228197 & 3027  &  228199 & 3019  \\
 228203 & 3036  &  228211 & 3033  &  228223 & 3024  &  228233 & 3032  &  228251 & 3028  &  228257 & 3032  &  228281 & 3011  \\
 228299 & 3034  &  228301 & 3023  &  228307 & 3030  &  228311 & 3029  &  228331 & 3022  &  228337 & 3025  &  228341 & 3025  \\
 228353 & 3023  &  228359 & 3030  &  228383 & 3025  &  228409 & 3025  &  228419 & 3035  &  228421 & 3029  &  228427 & 3036  \\
 228443 & 3032  &  228451 & 3036  &  228457 & 3032  &  228461 & 3030  &  228469 & 3028  &  228479 & 3025  &  228509 & 3029  \\
 228511 & 3033  &  228517 & 3041  &  228521 & 3035  &  228523 & 3033  &  228539 & 3031  &  228559 & 3034  &  228577 & 3032  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 32 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 228581 & 3034  &  228587 & 3030  &  228593 & 3037  &  228601 & 3035  &  228611 & 3036  &  228617 & 3039  &  228619 & 3037  \\
 228637 & 3027  &  228647 & 3021  &  228677 & 3022  &  228707 & 3035  &  228713 & 3022  &  228731 & 3037  &  228733 & 3036  \\
 228737 & 3028  &  228751 & 3040  &  228757 & 3033  &  228773 & 3030  &  228793 & 3022  &  228797 & 3039  &  228799 & 3035  \\
 228829 & 3035  &  228841 & 3035  &  228847 & 3031  &  228853 & 3032  &  228859 & 3023  &  228869 & 3034  &  228881 & 3035  \\
 228883 & 3036  &  228887 & 3035  &  228901 & 3031  &  228911 & 3043  &  228913 & 3029  &  228923 & 3046  &  228929 & 3029  \\
 228953 & 3037  &  228959 & 3031  &  228961 & 3018  &  228983 & 3025  &  228989 & 3030  &  229003 & 3035  &  229027 & 3031  \\
 229037 & 3029  &  229081 & 3036  &  229093 & 3030  &  229123 & 3025  &  229127 & 3050  &  229133 & 3039  &  229139 & 3032  \\
 229153 & 3028  &  229157 & 3038  &  229171 & 3047  &  229181 & 3039  &  229189 & 3035  &  229199 & 3039  &  229213 & 3040  \\
 229217 & 3042  &  229223 & 3026  &  229237 & 3038  &  229247 & 3036  &  229249 & 3038  &  229253 & 3036  &  229261 & 3032  \\
 229267 & 3030  &  229283 & 3043  &  229309 & 3035  &  229321 & 3037  &  229343 & 3054  &  229351 & 3036  &  229373 & 3031  \\
 229393 & 3034  &  229399 & 3036  &  229403 & 3030  &  229409 & 3041  &  229423 & 3035  &  229433 & 3044  &  229441 & 3029  \\
 229459 & 3038  &  229469 & 3037  &  229487 & 3030  &  229499 & 3039  &  229507 & 3034  &  229519 & 3055  &  229529 & 3044  \\
 229547 & 3042  &  229549 & 3037  &  229553 & 3036  &  229561 & 3031  &  229583 & 3038  &  229589 & 3036  &  229591 & 3048  \\
 229601 & 3043  &  229613 & 3050  &  229627 & 3037  &  229631 & 3043  &  229637 & 3028  &  229639 & 3046  &  229681 & 3035  \\
 229693 & 3039  &  229699 & 3024  &  229703 & 3041  &  229711 & 3040  &  229717 & 3035  &  229727 & 3044  &  229739 & 3035  \\
 229751 & 3034  &  229753 & 3035  &  229759 & 3036  &  229763 & 3034  &  229769 & 3037  &  229771 & 3033  &  229777 & 3033  \\
 229781 & 3037  &  229799 & 3047  &  229813 & 3031  &  229819 & 3042  &  229837 & 3039  &  229841 & 3036  &  229847 & 3044  \\
 229849 & 3038  &  229897 & 3035  &  229903 & 3041  &  229937 & 3045  &  229939 & 3034  &  229949 & 3047  &  229961 & 3043  \\
 229963 & 3042  &  229979 & 3028  &  229981 & 3031  &  230003 & 3033  &  230017 & 3033  &  230047 & 3039  &  230059 & 3042  \\
 230063 & 3040  &  230077 & 3045  &  230081 & 3048  &  230089 & 3045  &  230101 & 3047  &  230107 & 3038  &  230117 & 3038  \\
 230123 & 3038  &  230137 & 3040  &  230143 & 3034  &  230149 & 3043  &  230189 & 3046  &  230203 & 3045  &  230213 & 3036  \\
 230221 & 3033  &  230227 & 3044  &  230233 & 3046  &  230239 & 3031  &  230257 & 3038  &  230273 & 3046  &  230281 & 3046  \\
 230291 & 3042  &  230303 & 3041  &  230309 & 3043  &  230311 & 3055  &  230327 & 3038  &  230339 & 3032  &  230341 & 3049  \\
 230353 & 3049  &  230357 & 3035  &  230369 & 3038  &  230383 & 3033  &  230387 & 3050  &  230389 & 3045  &  230393 & 3042  \\
 230431 & 3041  &  230449 & 3046  &  230453 & 3030  &  230467 & 3028  &  230471 & 3046  &  230479 & 3039  &  230501 & 3039  \\
 230507 & 3041  &  230539 & 3038  &  230551 & 3046  &  230561 & 3047  &  230563 & 3048  &  230567 & 3053  &  230597 & 3055  \\
 230611 & 3046  &  230647 & 3046  &  230653 & 3040  &  230663 & 3052  &  230683 & 3043  &  230693 & 3049  &  230719 & 3050  \\
 230729 & 3051  &  230743 & 3040  &  230761 & 3047  &  230767 & 3057  &  230771 & 3042  &  230773 & 3037  &  230779 & 3047  \\
 230807 & 3052  &  230819 & 3051  &  230827 & 3045  &  230833 & 3044  &  230849 & 3038  &  230861 & 3046  &  230863 & 3047  \\
 230873 & 3040  &  230891 & 3043  &  230929 & 3045  &  230933 & 3056  &  230939 & 3059  &  230941 & 3053  &  230959 & 3058  \\
 230969 & 3052  &  230977 & 3045  &  230999 & 3053  &  231001 & 3058  &  231017 & 3043  &  231019 & 3053  &  231031 & 3049  \\
 231041 & 3054  &  231053 & 3051  &  231067 & 3028  &  231079 & 3050  &  231107 & 3047  &  231109 & 3040  &  231131 & 3054  \\
 231169 & 3056  &  231197 & 3056  &  231223 & 3043  &  231241 & 3052  &  231269 & 3042  &  231271 & 3049  &  231277 & 3050  \\
 231289 & 3040  &  231293 & 3044  &  231299 & 3050  &  231317 & 3067  &  231323 & 3050  &  231331 & 3049  &  231347 & 3047  \\
 231349 & 3044  &  231359 & 3046  &  231367 & 3051  &  231379 & 3045  &  231409 & 3061  &  231419 & 3043  &  231431 & 3059  \\
 231433 & 3046  &  231443 & 3050  &  231461 & 3053  &  231463 & 3050  &  231479 & 3041  &  231481 & 3046  &  231493 & 3053  \\
 231503 & 3066  &  231529 & 3051  &  231533 & 3058  &  231547 & 3059  &  231551 & 3054  &  231559 & 3051  &  231563 & 3064  \\
 231571 & 3048  &  231589 & 3057  &  231599 & 3045  &  231607 & 3053  &  231611 & 3044  &  231613 & 3053  &  231631 & 3055  \\
 231643 & 3049  &  231661 & 3056  &  231677 & 3054  &  231701 & 3042  &  231709 & 3052  &  231719 & 3041  &  231779 & 3057  \\
 231799 & 3043  &  231809 & 3046  &  231821 & 3056  &  231823 & 3053  &  231827 & 3061  &  231839 & 3054  &  231841 & 3052  \\
 231859 & 3058  &  231871 & 3058  &  231877 & 3066  &  231893 & 3066  &  231901 & 3048  &  231919 & 3065  &  231923 & 3051  \\
 231943 & 3051  &  231947 & 3057  &  231961 & 3055  &  231967 & 3049  &  232003 & 3066  &  232007 & 3058  &  232013 & 3066  \\
 232049 & 3049  &  232051 & 3050  &  232073 & 3056  &  232079 & 3051  &  232081 & 3062  &  232091 & 3049  &  232103 & 3056  \\
 232109 & 3043  &  232117 & 3056  &  232129 & 3056  &  232153 & 3061  &  232171 & 3049  &  232187 & 3042  &  232189 & 3056  \\
 232207 & 3059  &  232217 & 3049  &  232259 & 3059  &  232303 & 3069  &  232307 & 3055  &  232333 & 3059  &  232357 & 3055  \\
 232363 & 3051  &  232367 & 3063  &  232381 & 3059  &  232391 & 3052  &  232409 & 3065  &  232411 & 3053  &  232417 & 3056  \\
 232433 & 3062  &  232439 & 3055  &  232451 & 3052  &  232457 & 3050  &  232459 & 3050  &  232487 & 3048  &  232499 & 3052  \\
 232513 & 3045  &  232523 & 3065  &  232549 & 3074  &  232567 & 3052  &  232571 & 3050  &  232591 & 3057  &  232597 & 3063  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 33 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 232607 & 3064  &  232621 & 3049  &  232633 & 3067  &  232643 & 3046  &  232663 & 3055  &  232669 & 3061  &  232681 & 3060  \\
 232699 & 3061  &  232709 & 3056  &  232711 & 3055  &  232741 & 3060  &  232751 & 3061  &  232753 & 3057  &  232777 & 3051  \\
 232801 & 3052  &  232811 & 3063  &  232819 & 3061  &  232823 & 3059  &  232847 & 3054  &  232853 & 3064  &  232861 & 3063  \\
 232871 & 3054  &  232877 & 3069  &  232891 & 3060  &  232901 & 3057  &  232907 & 3067  &  232919 & 3063  &  232937 & 3062  \\
 232961 & 3070  &  232963 & 3058  &  232987 & 3068  &  233021 & 3066  &  233069 & 3061  &  233071 & 3073  &  233083 & 3068  \\
 233113 & 3076  &  233117 & 3060  &  233141 & 3056  &  233143 & 3086  &  233159 & 3060  &  233161 & 3064  &  233173 & 3060  \\
 233183 & 3069  &  233201 & 3067  &  233221 & 3067  &  233231 & 3065  &  233239 & 3066  &  233251 & 3057  &  233267 & 3056  \\
 233279 & 3067  &  233293 & 3063  &  233297 & 3061  &  233323 & 3069  &  233327 & 3060  &  233329 & 3077  &  233341 & 3064  \\
 233347 & 3067  &  233353 & 3064  &  233357 & 3056  &  233371 & 3069  &  233407 & 3062  &  233417 & 3063  &  233419 & 3056  \\
 233423 & 3068  &  233437 & 3069  &  233477 & 3062  &  233489 & 3065  &  233509 & 3054  &  233549 & 3057  &  233551 & 3065  \\
 233557 & 3058  &  233591 & 3069  &  233599 & 3062  &  233609 & 3069  &  233617 & 3058  &  233621 & 3069  &  233641 & 3066  \\
 233663 & 3070  &  233669 & 3078  &  233683 & 3070  &  233687 & 3066  &  233689 & 3066  &  233693 & 3071  &  233713 & 3066  \\
 233743 & 3063  &  233747 & 3061  &  233759 & 3072  &  233777 & 3067  &  233837 & 3071  &  233851 & 3070  &  233861 & 3069  \\
 233879 & 3080  &  233881 & 3069  &  233911 & 3061  &  233917 & 3060  &  233921 & 3076  &  233923 & 3064  &  233939 & 3067  \\
 233941 & 3067  &  233969 & 3063  &  233983 & 3077  &  233993 & 3064  &  234007 & 3065  &  234029 & 3079  &  234043 & 3073  \\
 234067 & 3070  &  234083 & 3064  &  234089 & 3078  &  234103 & 3070  &  234121 & 3070  &  234131 & 3074  &  234139 & 3070  \\
 234149 & 3064  &  234161 & 3068  &  234167 & 3064  &  234181 & 3058  &  234187 & 3066  &  234191 & 3079  &  234193 & 3074  \\
 234197 & 3063  &  234203 & 3070  &  234211 & 3070  &  234217 & 3065  &  234239 & 3073  &  234259 & 3061  &  234271 & 3078  \\
 234281 & 3065  &  234287 & 3058  &  234293 & 3081  &  234317 & 3083  &  234319 & 3073  &  234323 & 3067  &  234331 & 3066  \\
 234341 & 3060  &  234343 & 3066  &  234361 & 3077  &  234383 & 3077  &  234431 & 3069  &  234457 & 3071  &  234461 & 3069  \\
 234463 & 3059  &  234467 & 3079  &  234473 & 3083  &  234499 & 3074  &  234511 & 3088  &  234527 & 3063  &  234529 & 3077  \\
 234539 & 3082  &  234541 & 3075  &  234547 & 3072  &  234571 & 3077  &  234587 & 3070  &  234589 & 3071  &  234599 & 3073  \\
 234613 & 3072  &  234629 & 3079  &  234653 & 3080  &  234659 & 3070  &  234673 & 3076  &  234683 & 3074  &  234713 & 3071  \\
 234721 & 3067  &  234727 & 3072  &  234733 & 3071  &  234743 & 3072  &  234749 & 3080  &  234769 & 3076  &  234781 & 3071  \\
 234791 & 3071  &  234799 & 3062  &  234803 & 3081  &  234809 & 3077  &  234811 & 3070  &  234833 & 3077  &  234847 & 3070  \\
 234851 & 3071  &  234863 & 3075  &  234869 & 3074  &  234893 & 3083  &  234907 & 3084  &  234917 & 3079  &  234931 & 3080  \\
 234947 & 3079  &  234959 & 3065  &  234961 & 3081  &  234967 & 3068  &  234977 & 3073  &  234979 & 3079  &  234989 & 3069  \\
 235003 & 3078  &  235007 & 3086  &  235009 & 3076  &  235013 & 3079  &  235043 & 3076  &  235051 & 3083  &  235057 & 3071  \\
 235069 & 3080  &  235091 & 3070  &  235099 & 3091  &  235111 & 3072  &  235117 & 3081  &  235159 & 3084  &  235171 & 3063  \\
 235177 & 3081  &  235181 & 3074  &  235199 & 3087  &  235211 & 3075  &  235231 & 3073  &  235241 & 3071  &  235243 & 3082  \\
 235273 & 3092  &  235289 & 3073  &  235307 & 3074  &  235309 & 3080  &  235337 & 3075  &  235349 & 3078  &  235369 & 3083  \\
 235397 & 3084  &  235439 & 3076  &  235441 & 3070  &  235447 & 3082  &  235483 & 3072  &  235489 & 3077  &  235493 & 3077  \\
 235513 & 3083  &  235519 & 3084  &  235523 & 3092  &  235537 & 3072  &  235541 & 3081  &  235553 & 3080  &  235559 & 3088  \\
 235577 & 3083  &  235591 & 3082  &  235601 & 3081  &  235607 & 3076  &  235621 & 3076  &  235661 & 3097  &  235663 & 3080  \\
 235673 & 3084  &  235679 & 3079  &  235699 & 3083  &  235723 & 3075  &  235747 & 3071  &  235751 & 3066  &  235783 & 3066  \\
 235787 & 3067  &  235789 & 3083  &  235793 & 3077  &  235811 & 3082  &  235813 & 3083  &  235849 & 3078  &  235871 & 3082  \\
 235877 & 3079  &  235889 & 3076  &  235891 & 3081  &  235901 & 3072  &  235919 & 3072  &  235927 & 3076  &  235951 & 3070  \\
 235967 & 3081  &  235979 & 3078  &  235997 & 3076  &  236017 & 3081  &  236021 & 3070  &  236053 & 3093  &  236063 & 3090  \\
 236069 & 3077  &  236077 & 3083  &  236087 & 3083  &  236107 & 3082  &  236111 & 3098  &  236129 & 3085  &  236143 & 3081  \\
 236153 & 3087  &  236167 & 3072  &  236207 & 3092  &  236209 & 3077  &  236219 & 3079  &  236231 & 3083  &  236261 & 3083  \\
 236287 & 3083  &  236293 & 3087  &  236297 & 3085  &  236323 & 3087  &  236329 & 3080  &  236333 & 3094  &  236339 & 3080  \\
 236377 & 3079  &  236381 & 3080  &  236387 & 3086  &  236399 & 3086  &  236407 & 3087  &  236429 & 3097  &  236449 & 3089  \\
 236461 & 3093  &  236471 & 3079  &  236477 & 3071  &  236479 & 3092  &  236503 & 3093  &  236507 & 3091  &  236519 & 3088  \\
 236527 & 3076  &  236549 & 3082  &  236563 & 3073  &  236573 & 3080  &  236609 & 3097  &  236627 & 3103  &  236641 & 3083  \\
 236653 & 3076  &  236659 & 3094  &  236681 & 3082  &  236699 & 3090  &  236701 & 3086  &  236707 & 3079  &  236713 & 3086  \\
 236723 & 3095  &  236729 & 3084  &  236737 & 3102  &  236749 & 3088  &  236771 & 3084  &  236773 & 3097  &  236779 & 3091  \\
 236783 & 3078  &  236807 & 3092  &  236813 & 3097  &  236867 & 3089  &  236869 & 3088  &  236879 & 3093  &  236881 & 3087  \\
 236891 & 3087  &  236893 & 3088  &  236897 & 3088  &  236909 & 3082  &  236917 & 3075  &  236947 & 3089  &  236981 & 3088  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 34 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 236983 & 3086  &  236993 & 3092  &  237011 & 3095  &  237019 & 3091  &  237043 & 3084  &  237053 & 3089  &  237067 & 3097  \\
 237071 & 3084  &  237073 & 3089  &  237089 & 3098  &  237091 & 3081  &  237137 & 3089  &  237143 & 3081  &  237151 & 3103  \\
 237157 & 3089  &  237161 & 3094  &  237163 & 3086  &  237169 & 3097  &  237173 & 3097  &  237179 & 3094  &  237203 & 3079  \\
 237217 & 3085  &  237233 & 3084  &  237257 & 3091  &  237271 & 3093  &  237277 & 3111  &  237283 & 3093  &  237287 & 3096  \\
 237301 & 3094  &  237313 & 3085  &  237319 & 3101  &  237331 & 3092  &  237343 & 3094  &  237361 & 3091  &  237373 & 3091  \\
 237379 & 3098  &  237401 & 3084  &  237409 & 3084  &  237467 & 3091  &  237487 & 3092  &  237509 & 3098  &  237547 & 3090  \\
 237563 & 3092  &  237571 & 3096  &  237581 & 3095  &  237607 & 3090  &  237619 & 3087  &  237631 & 3093  &  237673 & 3081  \\
 237683 & 3100  &  237689 & 3085  &  237691 & 3104  &  237701 & 3089  &  237707 & 3097  &  237733 & 3091  &  237737 & 3083  \\
 237749 & 3098  &  237763 & 3104  &  237767 & 3101  &  237781 & 3096  &  237791 & 3096  &  237821 & 3094  &  237851 & 3088  \\
 237857 & 3090  &  237859 & 3107  &  237877 & 3097  &  237883 & 3102  &  237901 & 3100  &  237911 & 3097  &  237929 & 3099  \\
 237959 & 3092  &  237967 & 3091  &  237971 & 3099  &  237973 & 3102  &  237977 & 3096  &  237997 & 3095  &  238001 & 3100  \\
 238009 & 3100  &  238019 & 3098  &  238031 & 3101  &  238037 & 3098  &  238039 & 3102  &  238079 & 3094  &  238081 & 3098  \\
 238093 & 3100  &  238099 & 3091  &  238103 & 3093  &  238109 & 3087  &  238141 & 3104  &  238151 & 3110  &  238157 & 3107  \\
 238159 & 3109  &  238163 & 3112  &  238171 & 3099  &  238181 & 3097  &  238201 & 3103  &  238207 & 3094  &  238213 & 3097  \\
 238223 & 3102  &  238229 & 3102  &  238237 & 3102  &  238247 & 3104  &  238261 & 3097  &  238267 & 3098  &  238291 & 3089  \\
 238307 & 3100  &  238313 & 3095  &  238321 & 3116  &  238331 & 3092  &  238339 & 3106  &  238361 & 3098  &  238363 & 3104  \\
 238369 & 3097  &  238373 & 3100  &  238397 & 3108  &  238417 & 3100  &  238423 & 3113  &  238439 & 3101  &  238451 & 3091  \\
 238463 & 3102  &  238471 & 3108  &  238477 & 3093  &  238481 & 3100  &  238499 & 3109  &  238519 & 3101  &  238529 & 3106  \\
 238531 & 3106  &  238547 & 3101  &  238573 & 3104  &  238591 & 3089  &  238627 & 3101  &  238639 & 3101  &  238649 & 3115  \\
 238657 & 3101  &  238673 & 3095  &  238681 & 3113  &  238691 & 3109  &  238703 & 3097  &  238709 & 3097  &  238723 & 3111  \\
 238727 & 3093  &  238729 & 3104  &  238747 & 3100  &  238759 & 3102  &  238781 & 3099  &  238789 & 3104  &  238801 & 3089  \\
 238829 & 3106  &  238837 & 3096  &  238841 & 3101  &  238853 & 3106  &  238859 & 3102  &  238877 & 3107  &  238879 & 3109  \\
 238883 & 3092  &  238897 & 3111  &  238919 & 3090  &  238921 & 3104  &  238939 & 3114  &  238943 & 3100  &  238949 & 3100  \\
 238967 & 3101  &  238991 & 3112  &  239017 & 3115  &  239023 & 3100  &  239027 & 3098  &  239053 & 3114  &  239069 & 3104  \\
 239081 & 3100  &  239087 & 3102  &  239119 & 3116  &  239137 & 3107  &  239147 & 3096  &  239167 & 3102  &  239171 & 3100  \\
 239179 & 3097  &  239201 & 3108  &  239231 & 3100  &  239233 & 3100  &  239237 & 3104  &  239243 & 3101  &  239251 & 3102  \\
 239263 & 3091  &  239273 & 3110  &  239287 & 3104  &  239297 & 3095  &  239329 & 3101  &  239333 & 3104  &  239347 & 3113  \\
 239357 & 3109  &  239383 & 3110  &  239387 & 3119  &  239389 & 3110  &  239417 & 3107  &  239423 & 3110  &  239429 & 3115  \\
 239431 & 3094  &  239441 & 3104  &  239461 & 3115  &  239489 & 3100  &  239509 & 3102  &  239521 & 3111  &  239527 & 3106  \\
 239531 & 3107  &  239539 & 3111  &  239543 & 3112  &  239557 & 3109  &  239567 & 3103  &  239579 & 3106  &  239587 & 3106  \\
 239597 & 3110  &  239611 & 3105  &  239623 & 3115  &  239633 & 3103  &  239641 & 3104  &  239671 & 3104  &  239689 & 3107  \\
 239699 & 3118  &  239711 & 3113  &  239713 & 3116  &  239731 & 3110  &  239737 & 3113  &  239753 & 3107  &  239779 & 3101  \\
 239783 & 3104  &  239803 & 3116  &  239807 & 3105  &  239831 & 3095  &  239843 & 3101  &  239849 & 3113  &  239851 & 3112  \\
 239857 & 3125  &  239873 & 3112  &  239879 & 3120  &  239893 & 3115  &  239929 & 3105  &  239933 & 3116  &  239947 & 3112  \\
 239957 & 3116  &  239963 & 3102  &  239977 & 3104  &  239999 & 3114  &  240007 & 3120  &  240011 & 3108  &  240017 & 3118  \\
 240041 & 3112  &  240043 & 3122  &  240047 & 3115  &  240049 & 3100  &  240059 & 3115  &  240073 & 3113  &  240089 & 3111  \\
 240101 & 3099  &  240109 & 3113  &  240113 & 3111  &  240131 & 3108  &  240139 & 3106  &  240151 & 3109  &  240169 & 3120  \\
 240173 & 3118  &  240197 & 3111  &  240203 & 3128  &  240209 & 3106  &  240257 & 3115  &  240259 & 3124  &  240263 & 3104  \\
 240271 & 3116  &  240283 & 3119  &  240287 & 3113  &  240319 & 3115  &  240341 & 3112  &  240347 & 3108  &  240349 & 3116  \\
 240353 & 3103  &  240371 & 3119  &  240379 & 3112  &  240421 & 3110  &  240433 & 3115  &  240437 & 3126  &  240473 & 3110  \\
 240479 & 3121  &  240491 & 3117  &  240503 & 3127  &  240509 & 3109  &  240517 & 3119  &  240551 & 3112  &  240571 & 3128  \\
 240587 & 3120  &  240589 & 3115  &  240599 & 3124  &  240607 & 3113  &  240623 & 3120  &  240631 & 3118  &  240641 & 3108  \\
 240659 & 3119  &  240677 & 3114  &  240701 & 3119  &  240707 & 3110  &  240719 & 3118  &  240727 & 3118  &  240733 & 3109  \\
 240739 & 3121  &  240743 & 3117  &  240763 & 3115  &  240769 & 3106  &  240797 & 3119  &  240811 & 3108  &  240829 & 3119  \\
 240841 & 3113  &  240853 & 3117  &  240859 & 3107  &  240869 & 3118  &  240881 & 3113  &  240883 & 3117  &  240893 & 3118  \\
 240899 & 3120  &  240913 & 3108  &  240943 & 3123  &  240953 & 3107  &  240959 & 3110  &  240967 & 3111  &  240997 & 3110  \\
 241013 & 3112  &  241027 & 3123  &  241037 & 3120  &  241049 & 3120  &  241051 & 3128  &  241061 & 3123  &  241067 & 3106  \\
 241069 & 3118  &  241079 & 3115  &  241081 & 3119  &  241093 & 3128  &  241117 & 3117  &  241127 & 3115  &  241141 & 3126  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 35 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 241169 & 3127  &  241177 & 3127  &  241183 & 3118  &  241207 & 3116  &  241229 & 3116  &  241249 & 3118  &  241253 & 3123  \\
 241259 & 3120  &  241261 & 3116  &  241271 & 3113  &  241291 & 3122  &  241303 & 3131  &  241313 & 3117  &  241321 & 3125  \\
 241327 & 3121  &  241333 & 3129  &  241337 & 3109  &  241343 & 3119  &  241361 & 3130  &  241363 & 3123  &  241391 & 3119  \\
 241393 & 3125  &  241421 & 3128  &  241429 & 3115  &  241441 & 3127  &  241453 & 3118  &  241463 & 3131  &  241469 & 3120  \\
 241489 & 3118  &  241511 & 3120  &  241513 & 3127  &  241517 & 3106  &  241537 & 3126  &  241543 & 3120  &  241559 & 3126  \\
 241561 & 3127  &  241567 & 3119  &  241589 & 3133  &  241597 & 3128  &  241601 & 3125  &  241603 & 3128  &  241639 & 3116  \\
 241643 & 3124  &  241651 & 3122  &  241663 & 3116  &  241667 & 3128  &  241679 & 3128  &  241687 & 3123  &  241691 & 3118  \\
 241711 & 3123  &  241727 & 3125  &  241739 & 3124  &  241771 & 3121  &  241781 & 3124  &  241783 & 3120  &  241793 & 3124  \\
 241807 & 3125  &  241811 & 3125  &  241817 & 3122  &  241823 & 3135  &  241847 & 3124  &  241861 & 3119  &  241867 & 3141  \\
 241873 & 3125  &  241877 & 3132  &  241883 & 3121  &  241903 & 3130  &  241907 & 3125  &  241919 & 3128  &  241921 & 3122  \\
 241931 & 3119  &  241939 & 3113  &  241951 & 3132  &  241963 & 3122  &  241973 & 3124  &  241979 & 3134  &  241981 & 3121  \\
 241993 & 3119  &  242009 & 3125  &  242057 & 3118  &  242059 & 3121  &  242069 & 3125  &  242083 & 3128  &  242093 & 3127  \\
 242101 & 3131  &  242119 & 3119  &  242129 & 3125  &  242147 & 3137  &  242161 & 3123  &  242171 & 3134  &  242173 & 3132  \\
 242197 & 3122  &  242201 & 3132  &  242227 & 3118  &  242243 & 3142  &  242257 & 3132  &  242261 & 3126  &  242273 & 3133  \\
 242279 & 3126  &  242309 & 3125  &  242329 & 3126  &  242357 & 3121  &  242371 & 3135  &  242377 & 3128  &  242393 & 3144  \\
 242399 & 3131  &  242413 & 3127  &  242419 & 3121  &  242441 & 3122  &  242447 & 3126  &  242449 & 3132  &  242453 & 3124  \\
 242467 & 3127  &  242479 & 3131  &  242483 & 3122  &  242491 & 3129  &  242509 & 3139  &  242519 & 3143  &  242521 & 3136  \\
 242533 & 3120  &  242551 & 3142  &  242591 & 3125  &  242603 & 3127  &  242617 & 3115  &  242621 & 3131  &  242629 & 3132  \\
 242633 & 3122  &  242639 & 3121  &  242647 & 3134  &  242659 & 3139  &  242677 & 3126  &  242681 & 3126  &  242689 & 3136  \\
 242713 & 3124  &  242729 & 3125  &  242731 & 3132  &  242747 & 3119  &  242773 & 3122  &  242779 & 3140  &  242789 & 3128  \\
 242797 & 3131  &  242807 & 3138  &  242813 & 3131  &  242819 & 3133  &  242863 & 3125  &  242867 & 3141  &  242873 & 3136  \\
 242887 & 3140  &  242911 & 3133  &  242923 & 3138  &  242927 & 3131  &  242971 & 3136  &  242989 & 3136  &  242999 & 3135  \\
 243011 & 3130  &  243031 & 3132  &  243073 & 3132  &  243077 & 3132  &  243091 & 3131  &  243101 & 3140  &  243109 & 3129  \\
 243119 & 3135  &  243121 & 3137  &  243137 & 3134  &  243149 & 3133  &  243157 & 3125  &  243161 & 3130  &  243167 & 3141  \\
 243197 & 3131  &  243203 & 3127  &  243209 & 3129  &  243227 & 3130  &  243233 & 3130  &  243239 & 3133  &  243259 & 3136  \\
 243263 & 3135  &  243301 & 3134  &  243311 & 3140  &  243343 & 3143  &  243367 & 3135  &  243391 & 3143  &  243401 & 3139  \\
 243403 & 3127  &  243421 & 3140  &  243431 & 3140  &  243433 & 3143  &  243437 & 3147  &  243461 & 3133  &  243469 & 3122  \\
 243473 & 3139  &  243479 & 3121  &  243487 & 3135  &  243517 & 3133  &  243521 & 3149  &  243527 & 3144  &  243533 & 3134  \\
 243539 & 3132  &  243553 & 3146  &  243577 & 3142  &  243583 & 3133  &  243587 & 3139  &  243589 & 3133  &  243613 & 3140  \\
 243623 & 3140  &  243631 & 3130  &  243643 & 3139  &  243647 & 3136  &  243671 & 3136  &  243673 & 3136  &  243701 & 3134  \\
 243703 & 3139  &  243707 & 3130  &  243709 & 3142  &  243769 & 3151  &  243781 & 3151  &  243787 & 3135  &  243799 & 3140  \\
 243809 & 3133  &  243829 & 3137  &  243839 & 3140  &  243851 & 3132  &  243857 & 3140  &  243863 & 3141  &  243871 & 3130  \\
 243889 & 3142  &  243911 & 3123  &  243917 & 3143  &  243931 & 3130  &  243953 & 3142  &  243973 & 3129  &  243989 & 3142  \\
 244003 & 3147  &  244009 & 3136  &  244021 & 3142  &  244033 & 3144  &  244043 & 3141  &  244087 & 3135  &  244091 & 3137  \\
 244109 & 3146  &  244121 & 3150  &  244129 & 3129  &  244141 & 3144  &  244147 & 3138  &  244157 & 3142  &  244159 & 3135  \\
 244177 & 3140  &  244199 & 3143  &  244217 & 3132  &  244219 & 3152  &  244243 & 3134  &  244247 & 3147  &  244253 & 3141  \\
 244261 & 3131  &  244291 & 3133  &  244297 & 3142  &  244301 & 3145  &  244303 & 3135  &  244313 & 3142  &  244333 & 3141  \\
 244339 & 3149  &  244351 & 3137  &  244357 & 3142  &  244367 & 3145  &  244379 & 3145  &  244381 & 3147  &  244393 & 3135  \\
 244399 & 3142  &  244403 & 3146  &  244411 & 3139  &  244423 & 3148  &  244429 & 3135  &  244451 & 3143  &  244457 & 3146  \\
 244463 & 3134  &  244471 & 3143  &  244481 & 3139  &  244493 & 3144  &  244507 & 3151  &  244529 & 3138  &  244547 & 3149  \\
 244553 & 3154  &  244561 & 3148  &  244567 & 3137  &  244583 & 3141  &  244589 & 3141  &  244597 & 3159  &  244603 & 3138  \\
 244619 & 3145  &  244633 & 3142  &  244637 & 3151  &  244639 & 3149  &  244667 & 3143  &  244669 & 3130  &  244687 & 3140  \\
 244691 & 3138  &  244703 & 3153  &  244711 & 3146  &  244721 & 3147  &  244733 & 3135  &  244747 & 3152  &  244753 & 3141  \\
 244759 & 3159  &  244781 & 3151  &  244787 & 3145  &  244813 & 3134  &  244837 & 3162  &  244841 & 3139  &  244843 & 3140  \\
 244859 & 3155  &  244861 & 3145  &  244873 & 3140  &  244877 & 3160  &  244889 & 3143  &  244897 & 3140  &  244901 & 3148  \\
 244939 & 3157  &  244943 & 3146  &  244957 & 3142  &  244997 & 3145  &  245023 & 3141  &  245029 & 3147  &  245033 & 3139  \\
 245039 & 3140  &  245071 & 3146  &  245083 & 3147  &  245087 & 3141  &  245107 & 3139  &  245129 & 3137  &  245131 & 3150  \\
 245149 & 3153  &  245171 & 3150  &  245173 & 3150  &  245177 & 3152  &  245183 & 3160  &  245209 & 3164  &  245251 & 3154  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 36 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 245257 & 3157  &  245261 & 3147  &  245269 & 3149  &  245279 & 3143  &  245291 & 3144  &  245299 & 3151  &  245317 & 3156  \\
 245321 & 3153  &  245339 & 3154  &  245383 & 3152  &  245389 & 3151  &  245407 & 3146  &  245411 & 3147  &  245417 & 3156  \\
 245419 & 3143  &  245437 & 3143  &  245471 & 3153  &  245473 & 3148  &  245477 & 3155  &  245501 & 3147  &  245513 & 3148  \\
 245519 & 3155  &  245521 & 3149  &  245527 & 3165  &  245533 & 3155  &  245561 & 3150  &  245563 & 3157  &  245587 & 3160  \\
 245591 & 3140  &  245593 & 3147  &  245621 & 3157  &  245627 & 3151  &  245629 & 3145  &  245639 & 3143  &  245653 & 3143  \\
 245671 & 3139  &  245681 & 3160  &  245683 & 3155  &  245711 & 3152  &  245719 & 3152  &  245723 & 3151  &  245741 & 3156  \\
 245747 & 3152  &  245753 & 3152  &  245759 & 3150  &  245771 & 3148  &  245783 & 3157  &  245789 & 3149  &  245821 & 3151  \\
 245849 & 3147  &  245851 & 3153  &  245863 & 3149  &  245881 & 3159  &  245897 & 3156  &  245899 & 3155  &  245909 & 3154  \\
 245911 & 3155  &  245941 & 3154  &  245963 & 3153  &  245977 & 3143  &  245981 & 3145  &  245983 & 3151  &  245989 & 3144  \\
 246011 & 3152  &  246017 & 3156  &  246049 & 3154  &  246073 & 3151  &  246097 & 3149  &  246119 & 3144  &  246121 & 3155  \\
 246131 & 3152  &  246133 & 3151  &  246151 & 3158  &  246167 & 3154  &  246173 & 3154  &  246187 & 3147  &  246193 & 3156  \\
 246203 & 3149  &  246209 & 3153  &  246217 & 3157  &  246223 & 3172  &  246241 & 3153  &  246247 & 3150  &  246251 & 3158  \\
 246271 & 3158  &  246277 & 3151  &  246289 & 3164  &  246317 & 3153  &  246319 & 3154  &  246329 & 3151  &  246343 & 3166  \\
 246349 & 3156  &  246361 & 3155  &  246371 & 3151  &  246391 & 3144  &  246403 & 3167  &  246439 & 3163  &  246469 & 3157  \\
 246473 & 3157  &  246497 & 3169  &  246509 & 3150  &  246511 & 3151  &  246523 & 3154  &  246527 & 3148  &  246539 & 3160  \\
 246557 & 3156  &  246569 & 3158  &  246577 & 3175  &  246599 & 3147  &  246607 & 3155  &  246611 & 3153  &  246613 & 3155  \\
 246637 & 3153  &  246641 & 3161  &  246643 & 3156  &  246661 & 3159  &  246683 & 3152  &  246689 & 3156  &  246707 & 3153  \\
 246709 & 3142  &  246713 & 3164  &  246731 & 3155  &  246739 & 3165  &  246769 & 3155  &  246773 & 3162  &  246781 & 3150  \\
 246787 & 3150  &  246793 & 3163  &  246803 & 3158  &  246809 & 3167  &  246811 & 3146  &  246817 & 3160  &  246833 & 3140  \\
 246839 & 3161  &  246889 & 3162  &  246899 & 3161  &  246907 & 3152  &  246913 & 3166  &  246919 & 3153  &  246923 & 3163  \\
 246929 & 3157  &  246931 & 3164  &  246937 & 3158  &  246941 & 3150  &  246947 & 3162  &  246971 & 3157  &  246979 & 3173  \\
 247001 & 3175  &  247007 & 3167  &  247031 & 3151  &  247067 & 3159  &  247069 & 3162  &  247073 & 3157  &  247087 & 3159  \\
 247099 & 3166  &  247141 & 3154  &  247183 & 3162  &  247193 & 3155  &  247201 & 3161  &  247223 & 3158  &  247229 & 3156  \\
 247241 & 3151  &  247249 & 3170  &  247259 & 3160  &  247279 & 3156  &  247301 & 3160  &  247309 & 3161  &  247337 & 3162  \\
 247339 & 3170  &  247343 & 3167  &  247363 & 3160  &  247369 & 3160  &  247381 & 3156  &  247391 & 3151  &  247393 & 3167  \\
 247409 & 3169  &  247421 & 3178  &  247433 & 3168  &  247439 & 3169  &  247451 & 3171  &  247463 & 3153  &  247501 & 3161  \\
 247519 & 3165  &  247529 & 3170  &  247531 & 3169  &  247547 & 3163  &  247553 & 3162  &  247579 & 3150  &  247591 & 3155  \\
 247601 & 3164  &  247603 & 3160  &  247607 & 3157  &  247609 & 3157  &  247613 & 3165  &  247633 & 3161  &  247649 & 3162  \\
 247651 & 3150  &  247691 & 3163  &  247693 & 3160  &  247697 & 3168  &  247711 & 3160  &  247717 & 3160  &  247729 & 3176  \\
 247739 & 3169  &  247759 & 3173  &  247769 & 3169  &  247771 & 3164  &  247781 & 3182  &  247799 & 3162  &  247811 & 3166  \\
 247813 & 3163  &  247829 & 3163  &  247847 & 3168  &  247853 & 3178  &  247873 & 3160  &  247879 & 3166  &  247889 & 3167  \\
 247901 & 3159  &  247913 & 3169  &  247939 & 3162  &  247943 & 3177  &  247957 & 3164  &  247991 & 3163  &  247993 & 3158  \\
 247997 & 3159  &  247999 & 3160  &  248021 & 3174  &  248033 & 3169  &  248041 & 3163  &  248051 & 3184  &  248057 & 3161  \\
 248063 & 3171  &  248071 & 3164  &  248077 & 3169  &  248089 & 3158  &  248099 & 3169  &  248117 & 3159  &  248119 & 3163  \\
 248137 & 3176  &  248141 & 3166  &  248161 & 3170  &  248167 & 3174  &  248177 & 3155  &  248179 & 3169  &  248189 & 3172  \\
 248201 & 3177  &  248203 & 3165  &  248231 & 3177  &  248243 & 3170  &  248257 & 3173  &  248267 & 3158  &  248291 & 3171  \\
 248293 & 3176  &  248299 & 3175  &  248309 & 3189  &  248317 & 3165  &  248323 & 3166  &  248351 & 3173  &  248357 & 3162  \\
 248371 & 3167  &  248389 & 3171  &  248401 & 3175  &  248407 & 3165  &  248431 & 3161  &  248441 & 3179  &  248447 & 3175  \\
 248461 & 3168  &  248473 & 3169  &  248477 & 3176  &  248483 & 3159  &  248509 & 3167  &  248533 & 3171  &  248537 & 3164  \\
 248543 & 3175  &  248569 & 3163  &  248579 & 3168  &  248587 & 3179  &  248593 & 3175  &  248597 & 3186  &  248609 & 3172  \\
 248621 & 3166  &  248627 & 3176  &  248639 & 3172  &  248641 & 3172  &  248657 & 3161  &  248683 & 3169  &  248701 & 3165  \\
 248707 & 3165  &  248719 & 3171  &  248723 & 3166  &  248737 & 3180  &  248749 & 3173  &  248753 & 3176  &  248779 & 3169  \\
 248783 & 3164  &  248789 & 3167  &  248797 & 3165  &  248813 & 3175  &  248821 & 3176  &  248827 & 3177  &  248839 & 3172  \\
 248851 & 3173  &  248861 & 3172  &  248867 & 3182  &  248869 & 3172  &  248879 & 3165  &  248887 & 3188  &  248891 & 3178  \\
 248893 & 3179  &  248903 & 3181  &  248909 & 3161  &  248971 & 3170  &  248981 & 3177  &  248987 & 3167  &  249001 & 3174  \\
 249017 & 3180  &  249037 & 3161  &  249059 & 3176  &  249079 & 3184  &  249089 & 3179  &  249097 & 3171  &  249103 & 3171  \\
 249107 & 3185  &  249127 & 3180  &  249131 & 3164  &  249133 & 3173  &  249143 & 3170  &  249181 & 3176  &  249187 & 3176  \\
 249199 & 3170  &  249211 & 3175  &  249217 & 3178  &  249229 & 3170  &  249233 & 3179  &  249253 & 3165  &  249257 & 3177  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 37 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 249287 & 3170  &  249311 & 3170  &  249317 & 3171  &  249329 & 3175  &  249341 & 3168  &  249367 & 3178  &  249377 & 3175  \\
 249383 & 3183  &  249397 & 3179  &  249419 & 3181  &  249421 & 3175  &  249427 & 3175  &  249433 & 3175  &  249437 & 3164  \\
 249439 & 3175  &  249449 & 3187  &  249463 & 3172  &  249497 & 3168  &  249499 & 3176  &  249503 & 3187  &  249517 & 3177  \\
 249521 & 3180  &  249533 & 3180  &  249539 & 3186  &  249541 & 3188  &  249563 & 3176  &  249583 & 3179  &  249589 & 3187  \\
 249593 & 3186  &  249607 & 3179  &  249647 & 3187  &  249659 & 3171  &  249671 & 3183  &  249677 & 3180  &  249703 & 3179  \\
 249721 & 3183  &  249727 & 3173  &  249737 & 3173  &  249749 & 3176  &  249763 & 3177  &  249779 & 3180  &  249797 & 3176  \\
 249811 & 3179  &  249827 & 3186  &  249833 & 3176  &  249853 & 3179  &  249857 & 3172  &  249859 & 3177  &  249863 & 3181  \\
 249871 & 3172  &  249881 & 3181  &  249911 & 3178  &  249923 & 3175  &  249943 & 3177  &  249947 & 3199  &  249967 & 3186  \\
 249971 & 3174  &  249973 & 3195  &  249989 & 3190  &  250007 & 3189  &  250013 & 3176  &  250027 & 3183  &  250031 & 3187  \\
 250037 & 3180  &  250043 & 3178  &  250049 & 3177  &  250051 & 3174  &  250057 & 3183  &  250073 & 3175  &  250091 & 3180  \\
 250109 & 3187  &  250123 & 3183  &  250147 & 3177  &  250153 & 3184  &  250169 & 3186  &  250199 & 3174  &  250253 & 3179  \\
 250259 & 3180  &  250267 & 3177  &  250279 & 3183  &  250301 & 3180  &  250307 & 3175  &  250343 & 3185  &  250361 & 3182  \\
 250403 & 3175  &  250409 & 3179  &  250423 & 3170  &  250433 & 3185  &  250441 & 3173  &  250451 & 3180  &  250489 & 3192  \\
 250499 & 3187  &  250501 & 3175  &  250543 & 3184  &  250583 & 3193  &  250619 & 3172  &  250643 & 3181  &  250673 & 3181  \\
 250681 & 3196  &  250687 & 3190  &  250693 & 3182  &  250703 & 3185  &  250709 & 3183  &  250721 & 3185  &  250727 & 3192  \\
 250739 & 3185  &  250741 & 3183  &  250751 & 3191  &  250753 & 3185  &  250777 & 3185  &  250787 & 3179  &  250793 & 3191  \\
 250799 & 3180  &  250807 & 3188  &  250813 & 3185  &  250829 & 3182  &  250837 & 3178  &  250841 & 3188  &  250853 & 3179  \\
 250867 & 3186  &  250871 & 3189  &  250889 & 3180  &  250919 & 3193  &  250949 & 3191  &  250951 & 3195  &  250963 & 3190  \\
 250967 & 3189  &  250969 & 3188  &  250979 & 3181  &  250993 & 3182  &  251003 & 3182  &  251033 & 3187  &  251051 & 3187  \\
 251057 & 3180  &  251059 & 3191  &  251063 & 3191  &  251071 & 3195  &  251081 & 3191  &  251087 & 3189  &  251099 & 3193  \\
 251117 & 3189  &  251143 & 3187  &  251149 & 3190  &  251159 & 3186  &  251171 & 3178  &  251177 & 3184  &  251179 & 3195  \\
 251191 & 3185  &  251197 & 3189  &  251201 & 3177  &  251203 & 3184  &  251219 & 3184  &  251221 & 3202  &  251231 & 3191  \\
 251233 & 3187  &  251257 & 3186  &  251261 & 3201  &  251263 & 3195  &  251287 & 3190  &  251291 & 3201  &  251297 & 3199  \\
 251323 & 3193  &  251347 & 3197  &  251353 & 3197  &  251359 & 3199  &  251387 & 3196  &  251393 & 3196  &  251417 & 3193  \\
 251429 & 3184  &  251431 & 3185  &  251437 & 3194  &  251443 & 3200  &  251467 & 3193  &  251473 & 3198  &  251477 & 3188  \\
 251483 & 3204  &  251491 & 3188  &  251501 & 3191  &  251513 & 3188  &  251519 & 3196  &  251527 & 3186  &  251533 & 3190  \\
 251539 & 3190  &  251543 & 3183  &  251561 & 3186  &  251567 & 3193  &  251609 & 3195  &  251611 & 3202  &  251621 & 3197  \\
 251623 & 3186  &  251639 & 3193  &  251653 & 3188  &  251663 & 3197  &  251677 & 3215  &  251701 & 3199  &  251707 & 3200  \\
 251737 & 3197  &  251761 & 3204  &  251789 & 3191  &  251791 & 3194  &  251809 & 3195  &  251831 & 3187  &  251833 & 3194  \\
 251843 & 3195  &  251857 & 3197  &  251861 & 3192  &  251879 & 3187  &  251887 & 3198  &  251893 & 3182  &  251897 & 3185  \\
 251903 & 3202  &  251917 & 3184  &  251939 & 3191  &  251941 & 3188  &  251947 & 3194  &  251969 & 3191  &  251971 & 3202  \\
 251983 & 3198  &  252001 & 3193  &  252013 & 3198  &  252017 & 3192  &  252029 & 3184  &  252037 & 3183  &  252079 & 3190  \\
 252101 & 3200  &  252139 & 3208  &  252143 & 3201  &  252151 & 3199  &  252157 & 3191  &  252163 & 3197  &  252169 & 3200  \\
 252173 & 3187  &  252181 & 3190  &  252193 & 3186  &  252209 & 3193  &  252223 & 3183  &  252233 & 3191  &  252253 & 3200  \\
 252277 & 3201  &  252283 & 3194  &  252289 & 3203  &  252293 & 3202  &  252313 & 3191  &  252319 & 3204  &  252323 & 3197  \\
 252341 & 3192  &  252359 & 3199  &  252383 & 3199  &  252391 & 3185  &  252401 & 3205  &  252409 & 3199  &  252419 & 3206  \\
 252431 & 3190  &  252443 & 3196  &  252449 & 3206  &  252457 & 3193  &  252463 & 3204  &  252481 & 3195  &  252509 & 3201  \\
 252533 & 3198  &  252541 & 3190  &  252559 & 3207  &  252583 & 3200  &  252589 & 3202  &  252607 & 3200  &  252611 & 3199  \\
 252617 & 3194  &  252641 & 3205  &  252667 & 3196  &  252691 & 3191  &  252709 & 3204  &  252713 & 3210  &  252727 & 3193  \\
 252731 & 3186  &  252737 & 3202  &  252761 & 3201  &  252767 & 3197  &  252779 & 3203  &  252817 & 3202  &  252823 & 3208  \\
 252827 & 3196  &  252829 & 3200  &  252869 & 3198  &  252877 & 3199  &  252881 & 3197  &  252887 & 3204  &  252893 & 3208  \\
 252899 & 3203  &  252911 & 3200  &  252913 & 3195  &  252919 & 3215  &  252937 & 3203  &  252949 & 3204  &  252971 & 3197  \\
 252979 & 3206  &  252983 & 3204  &  253003 & 3197  &  253009 & 3206  &  253013 & 3205  &  253049 & 3198  &  253063 & 3196  \\
 253081 & 3203  &  253103 & 3204  &  253109 & 3199  &  253133 & 3214  &  253153 & 3211  &  253157 & 3205  &  253159 & 3214  \\
 253229 & 3203  &  253243 & 3200  &  253247 & 3193  &  253273 & 3191  &  253307 & 3209  &  253321 & 3211  &  253343 & 3208  \\
 253349 & 3204  &  253361 & 3202  &  253367 & 3219  &  253369 & 3212  &  253381 & 3210  &  253387 & 3197  &  253417 & 3201  \\
 253423 & 3194  &  253427 & 3203  &  253433 & 3197  &  253439 & 3199  &  253447 & 3201  &  253469 & 3204  &  253481 & 3212  \\
 253493 & 3197  &  253501 & 3199  &  253507 & 3203  &  253531 & 3209  &  253537 & 3204  &  253543 & 3204  &  253553 & 3201  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 38 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 253567 & 3206  &  253573 & 3211  &  253601 & 3205  &  253607 & 3206  &  253609 & 3206  &  253613 & 3211  &  253633 & 3205  \\
 253637 & 3227  &  253639 & 3208  &  253651 & 3201  &  253661 & 3215  &  253679 & 3198  &  253681 & 3212  &  253703 & 3201  \\
 253717 & 3197  &  253733 & 3200  &  253741 & 3210  &  253751 & 3203  &  253763 & 3202  &  253769 & 3214  &  253777 & 3206  \\
 253787 & 3201  &  253789 & 3197  &  253801 & 3215  &  253811 & 3199  &  253819 & 3206  &  253823 & 3210  &  253853 & 3204  \\
 253867 & 3213  &  253871 & 3216  &  253879 & 3220  &  253901 & 3203  &  253907 & 3209  &  253909 & 3192  &  253919 & 3210  \\
 253937 & 3207  &  253949 & 3205  &  253951 & 3206  &  253969 & 3212  &  253987 & 3212  &  253993 & 3196  &  253999 & 3201  \\
 254003 & 3211  &  254021 & 3207  &  254027 & 3202  &  254039 & 3201  &  254041 & 3201  &  254047 & 3207  &  254053 & 3225  \\
 254071 & 3207  &  254083 & 3212  &  254119 & 3213  &  254141 & 3213  &  254147 & 3202  &  254161 & 3213  &  254179 & 3224  \\
 254197 & 3203  &  254207 & 3218  &  254209 & 3206  &  254213 & 3206  &  254249 & 3199  &  254257 & 3212  &  254279 & 3211  \\
 254281 & 3222  &  254291 & 3204  &  254299 & 3199  &  254329 & 3215  &  254369 & 3216  &  254377 & 3214  &  254383 & 3222  \\
 254389 & 3216  &  254407 & 3218  &  254413 & 3211  &  254437 & 3217  &  254447 & 3212  &  254461 & 3202  &  254489 & 3221  \\
 254491 & 3232  &  254519 & 3204  &  254537 & 3209  &  254557 & 3215  &  254593 & 3210  &  254623 & 3205  &  254627 & 3212  \\
 254647 & 3211  &  254659 & 3210  &  254663 & 3209  &  254699 & 3221  &  254713 & 3217  &  254729 & 3223  &  254731 & 3214  \\
 254741 & 3215  &  254747 & 3212  &  254753 & 3222  &  254773 & 3218  &  254777 & 3213  &  254783 & 3213  &  254791 & 3211  \\
 254803 & 3220  &  254827 & 3205  &  254831 & 3220  &  254833 & 3222  &  254857 & 3220  &  254869 & 3200  &  254873 & 3215  \\
 254879 & 3222  &  254887 & 3215  &  254899 & 3212  &  254911 & 3222  &  254927 & 3214  &  254929 & 3207  &  254941 & 3212  \\
 254959 & 3215  &  254963 & 3227  &  254971 & 3224  &  254977 & 3215  &  254987 & 3214  &  254993 & 3212  &  255007 & 3213  \\
 255019 & 3224  &  255023 & 3211  &  255043 & 3216  &  255049 & 3222  &  255053 & 3217  &  255071 & 3224  &  255077 & 3216  \\
 255083 & 3219  &  255097 & 3219  &  255107 & 3228  &  255121 & 3210  &  255127 & 3218  &  255133 & 3217  &  255137 & 3209  \\
 255149 & 3218  &  255173 & 3210  &  255179 & 3221  &  255181 & 3219  &  255191 & 3212  &  255193 & 3215  &  255197 & 3221  \\
 255209 & 3222  &  255217 & 3207  &  255239 & 3215  &  255247 & 3215  &  255251 & 3217  &  255253 & 3223  &  255259 & 3204  \\
 255313 & 3213  &  255329 & 3208  &  255349 & 3211  &  255361 & 3216  &  255371 & 3217  &  255383 & 3223  &  255413 & 3223  \\
 255419 & 3216  &  255443 & 3222  &  255457 & 3222  &  255467 & 3225  &  255469 & 3217  &  255473 & 3214  &  255487 & 3219  \\
 255499 & 3217  &  255503 & 3219  &  255511 & 3216  &  255517 & 3214  &  255523 & 3210  &  255551 & 3223  &  255571 & 3233  \\
 255587 & 3221  &  255589 & 3224  &  255613 & 3225  &  255617 & 3222  &  255637 & 3221  &  255641 & 3208  &  255649 & 3221  \\
 255653 & 3218  &  255659 & 3224  &  255667 & 3221  &  255679 & 3221  &  255709 & 3229  &  255713 & 3223  &  255733 & 3225  \\
 255743 & 3223  &  255757 & 3211  &  255763 & 3214  &  255767 & 3221  &  255803 & 3224  &  255839 & 3230  &  255841 & 3224  \\
 255847 & 3231  &  255851 & 3209  &  255859 & 3228  &  255869 & 3231  &  255877 & 3206  &  255887 & 3226  &  255907 & 3208  \\
 255917 & 3222  &  255919 & 3225  &  255923 & 3224  &  255947 & 3225  &  255961 & 3238  &  255971 & 3223  &  255973 & 3228  \\
 255977 & 3222  &  255989 & 3234  &  256019 & 3221  &  256021 & 3216  &  256031 & 3225  &  256033 & 3222  &  256049 & 3213  \\
 256057 & 3218  &  256079 & 3220  &  256093 & 3218  &  256117 & 3222  &  256121 & 3227  &  256129 & 3224  &  256133 & 3213  \\
 256147 & 3225  &  256163 & 3240  &  256169 & 3221  &  256181 & 3218  &  256187 & 3234  &  256189 & 3226  &  256199 & 3223  \\
 256211 & 3220  &  256219 & 3229  &  256279 & 3231  &  256301 & 3217  &  256307 & 3226  &  256313 & 3227  &  256337 & 3226  \\
 256349 & 3235  &  256363 & 3231  &  256369 & 3230  &  256391 & 3226  &  256393 & 3228  &  256423 & 3219  &  256441 & 3229  \\
 256469 & 3236  &  256471 & 3230  &  256483 & 3229  &  256489 & 3218  &  256493 & 3242  &  256499 & 3214  &  256517 & 3231  \\
 256541 & 3229  &  256561 & 3226  &  256567 & 3216  &  256577 & 3216  &  256579 & 3226  &  256589 & 3231  &  256603 & 3220  \\
 256609 & 3234  &  256639 & 3215  &  256643 & 3236  &  256651 & 3231  &  256661 & 3223  &  256687 & 3224  &  256699 & 3232  \\
 256721 & 3229  &  256723 & 3212  &  256757 & 3235  &  256771 & 3222  &  256799 & 3239  &  256801 & 3219  &  256813 & 3224  \\
 256831 & 3229  &  256873 & 3224  &  256877 & 3222  &  256889 & 3225  &  256901 & 3221  &  256903 & 3225  &  256931 & 3224  \\
 256939 & 3218  &  256957 & 3232  &  256967 & 3243  &  256981 & 3232  &  257003 & 3225  &  257017 & 3224  &  257053 & 3237  \\
 257069 & 3222  &  257077 & 3232  &  257093 & 3224  &  257099 & 3228  &  257107 & 3230  &  257123 & 3232  &  257141 & 3231  \\
 257161 & 3225  &  257171 & 3233  &  257177 & 3217  &  257189 & 3224  &  257219 & 3236  &  257221 & 3231  &  257239 & 3230  \\
 257249 & 3251  &  257263 & 3234  &  257273 & 3225  &  257281 & 3224  &  257287 & 3234  &  257293 & 3232  &  257297 & 3234  \\
 257311 & 3235  &  257321 & 3236  &  257339 & 3238  &  257351 & 3231  &  257353 & 3228  &  257371 & 3236  &  257381 & 3225  \\
 257399 & 3244  &  257401 & 3230  &  257407 & 3227  &  257437 & 3240  &  257443 & 3236  &  257447 & 3229  &  257459 & 3244  \\
 257473 & 3237  &  257489 & 3240  &  257497 & 3240  &  257501 & 3230  &  257503 & 3227  &  257519 & 3237  &  257539 & 3219  \\
 257561 & 3230  &  257591 & 3234  &  257611 & 3233  &  257627 & 3237  &  257639 & 3243  &  257657 & 3232  &  257671 & 3238  \\
 257687 & 3232  &  257689 & 3235  &  257707 & 3242  &  257711 & 3237  &  257713 & 3231  &  257717 & 3234  &  257731 & 3233  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 39 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 257783 & 3236  &  257791 & 3226  &  257797 & 3229  &  257837 & 3233  &  257857 & 3233  &  257861 & 3238  &  257863 & 3236  \\
 257867 & 3236  &  257869 & 3228  &  257879 & 3238  &  257893 & 3238  &  257903 & 3231  &  257921 & 3239  &  257947 & 3248  \\
 257953 & 3229  &  257981 & 3237  &  257987 & 3230  &  257989 & 3230  &  257993 & 3235  &  258019 & 3242  &  258023 & 3230  \\
 258031 & 3227  &  258061 & 3233  &  258067 & 3253  &  258101 & 3236  &  258107 & 3228  &  258109 & 3219  &  258113 & 3233  \\
 258119 & 3229  &  258127 & 3222  &  258131 & 3243  &  258143 & 3234  &  258157 & 3231  &  258161 & 3233  &  258173 & 3228  \\
 258197 & 3240  &  258211 & 3222  &  258233 & 3230  &  258241 & 3238  &  258253 & 3231  &  258277 & 3230  &  258283 & 3239  \\
 258299 & 3247  &  258317 & 3243  &  258319 & 3238  &  258329 & 3245  &  258331 & 3237  &  258337 & 3237  &  258353 & 3232  \\
 258373 & 3232  &  258389 & 3240  &  258403 & 3234  &  258407 & 3238  &  258413 & 3235  &  258421 & 3247  &  258437 & 3252  \\
 258443 & 3229  &  258449 & 3239  &  258469 & 3242  &  258487 & 3236  &  258491 & 3240  &  258499 & 3248  &  258521 & 3241  \\
 258527 & 3238  &  258539 & 3242  &  258551 & 3254  &  258563 & 3225  &  258569 & 3236  &  258581 & 3242  &  258607 & 3233  \\
 258611 & 3235  &  258613 & 3239  &  258617 & 3242  &  258623 & 3233  &  258631 & 3246  &  258637 & 3245  &  258659 & 3237  \\
 258673 & 3243  &  258677 & 3243  &  258691 & 3229  &  258697 & 3250  &  258703 & 3244  &  258707 & 3241  &  258721 & 3243  \\
 258733 & 3233  &  258737 & 3242  &  258743 & 3247  &  258763 & 3236  &  258779 & 3246  &  258787 & 3247  &  258803 & 3227  \\
 258809 & 3243  &  258827 & 3247  &  258847 & 3240  &  258871 & 3248  &  258887 & 3236  &  258917 & 3240  &  258919 & 3241  \\
 258949 & 3237  &  258959 & 3243  &  258967 & 3252  &  258971 & 3236  &  258977 & 3241  &  258983 & 3237  &  258991 & 3236  \\
 259001 & 3228  &  259009 & 3237  &  259019 & 3249  &  259033 & 3241  &  259081 & 3236  &  259099 & 3234  &  259121 & 3232  \\
 259123 & 3244  &  259151 & 3236  &  259157 & 3239  &  259159 & 3248  &  259163 & 3262  &  259169 & 3241  &  259177 & 3229  \\
 259183 & 3246  &  259201 & 3247  &  259211 & 3234  &  259213 & 3236  &  259219 & 3243  &  259229 & 3231  &  259271 & 3242  \\
 259277 & 3242  &  259309 & 3251  &  259321 & 3253  &  259339 & 3244  &  259379 & 3247  &  259381 & 3253  &  259387 & 3249  \\
 259397 & 3246  &  259411 & 3245  &  259421 & 3251  &  259429 & 3247  &  259451 & 3262  &  259453 & 3245  &  259459 & 3248  \\
 259499 & 3257  &  259507 & 3243  &  259517 & 3249  &  259531 & 3245  &  259537 & 3244  &  259547 & 3249  &  259577 & 3242  \\
 259583 & 3235  &  259603 & 3248  &  259619 & 3236  &  259621 & 3238  &  259627 & 3241  &  259631 & 3252  &  259639 & 3232  \\
 259643 & 3245  &  259657 & 3258  &  259667 & 3259  &  259681 & 3250  &  259691 & 3239  &  259697 & 3245  &  259717 & 3247  \\
 259723 & 3242  &  259733 & 3245  &  259751 & 3239  &  259771 & 3250  &  259781 & 3250  &  259783 & 3248  &  259801 & 3242  \\
 259813 & 3261  &  259823 & 3244  &  259829 & 3247  &  259837 & 3251  &  259841 & 3255  &  259867 & 3246  &  259907 & 3251  \\
 259933 & 3247  &  259937 & 3250  &  259943 & 3255  &  259949 & 3249  &  259967 & 3252  &  259991 & 3242  &  259993 & 3248  \\
 260003 & 3250  &  260009 & 3246  &  260011 & 3243  &  260017 & 3248  &  260023 & 3248  &  260047 & 3247  &  260081 & 3252  \\
 260089 & 3250  &  260111 & 3243  &  260137 & 3257  &  260171 & 3256  &  260179 & 3249  &  260189 & 3251  &  260191 & 3244  \\
 260201 & 3255  &  260207 & 3243  &  260209 & 3246  &  260213 & 3257  &  260231 & 3249  &  260263 & 3254  &  260269 & 3252  \\
 260317 & 3246  &  260329 & 3254  &  260339 & 3255  &  260363 & 3252  &  260387 & 3257  &  260399 & 3256  &  260411 & 3249  \\
 260413 & 3240  &  260417 & 3249  &  260419 & 3255  &  260441 & 3246  &  260453 & 3256  &  260461 & 3259  &  260467 & 3260  \\
 260483 & 3246  &  260489 & 3249  &  260527 & 3252  &  260539 & 3234  &  260543 & 3253  &  260549 & 3258  &  260551 & 3257  \\
 260569 & 3245  &  260573 & 3254  &  260581 & 3256  &  260587 & 3246  &  260609 & 3256  &  260629 & 3261  &  260647 & 3255  \\
 260651 & 3255  &  260671 & 3256  &  260677 & 3262  &  260713 & 3244  &  260717 & 3264  &  260723 & 3247  &  260747 & 3267  \\
 260753 & 3255  &  260761 & 3260  &  260773 & 3263  &  260791 & 3252  &  260807 & 3252  &  260809 & 3250  &  260849 & 3255  \\
 260857 & 3266  &  260861 & 3257  &  260863 & 3263  &  260873 & 3248  &  260879 & 3252  &  260893 & 3269  &  260921 & 3250  \\
 260941 & 3251  &  260951 & 3253  &  260959 & 3255  &  260969 & 3269  &  260983 & 3254  &  260987 & 3254  &  260999 & 3267  \\
 261011 & 3252  &  261013 & 3253  &  261017 & 3252  &  261031 & 3263  &  261043 & 3255  &  261059 & 3261  &  261061 & 3267  \\
 261071 & 3263  &  261077 & 3263  &  261089 & 3257  &  261101 & 3254  &  261127 & 3270  &  261167 & 3258  &  261169 & 3268  \\
 261223 & 3259  &  261229 & 3256  &  261241 & 3259  &  261251 & 3270  &  261271 & 3263  &  261281 & 3263  &  261301 & 3254  \\
 261323 & 3251  &  261329 & 3250  &  261337 & 3262  &  261347 & 3255  &  261353 & 3261  &  261379 & 3251  &  261389 & 3258  \\
 261407 & 3261  &  261427 & 3252  &  261431 & 3276  &  261433 & 3262  &  261439 & 3256  &  261451 & 3261  &  261463 & 3256  \\
 261467 & 3242  &  261509 & 3259  &  261523 & 3265  &  261529 & 3257  &  261557 & 3262  &  261563 & 3261  &  261577 & 3255  \\
 261581 & 3261  &  261587 & 3264  &  261593 & 3262  &  261601 & 3254  &  261619 & 3260  &  261631 & 3256  &  261637 & 3252  \\
 261641 & 3261  &  261643 & 3266  &  261673 & 3258  &  261697 & 3272  &  261707 & 3268  &  261713 & 3266  &  261721 & 3251  \\
 261739 & 3260  &  261757 & 3260  &  261761 & 3275  &  261773 & 3270  &  261787 & 3257  &  261791 & 3256  &  261799 & 3252  \\
 261823 & 3264  &  261847 & 3268  &  261881 & 3264  &  261887 & 3263  &  261917 & 3250  &  261959 & 3269  &  261971 & 3261  \\
 261973 & 3268  &  261977 & 3269  &  261983 & 3266  &  262007 & 3264  &  262027 & 3264  &  262049 & 3263  &  262051 & 3262  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 40 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 262069 & 3258  &  262079 & 3265  &  262103 & 3266  &  262109 & 3264  &  262111 & 3263  &  262121 & 3264  &  262127 & 3258  \\
 262133 & 3259  &  262139 & 3257  &  262144 & 3258  &  262147 & 3248  &  262151 & 3273  &  262153 & 3263  &  262187 & 3266  \\
 262193 & 3266  &  262217 & 3260  &  262231 & 3274  &  262237 & 3271  &  262253 & 3265  &  262261 & 3269  &  262271 & 3265  \\
 262303 & 3272  &  262313 & 3254  &  262321 & 3263  &  262331 & 3266  &  262337 & 3266  &  262349 & 3255  &  262351 & 3273  \\
 262369 & 3264  &  262387 & 3269  &  262391 & 3262  &  262399 & 3274  &  262411 & 3260  &  262433 & 3272  &  262459 & 3267  \\
 262469 & 3265  &  262489 & 3273  &  262501 & 3267  &  262511 & 3255  &  262513 & 3264  &  262519 & 3265  &  262541 & 3273  \\
 262543 & 3278  &  262553 & 3264  &  262567 & 3273  &  262583 & 3269  &  262597 & 3274  &  262621 & 3265  &  262627 & 3279  \\
 262643 & 3282  &  262649 & 3274  &  262651 & 3270  &  262657 & 3275  &  262681 & 3258  &  262693 & 3259  &  262697 & 3268  \\
 262709 & 3271  &  262723 & 3264  &  262733 & 3252  &  262739 & 3273  &  262741 & 3274  &  262747 & 3264  &  262781 & 3268  \\
 262783 & 3261  &  262807 & 3278  &  262819 & 3266  &  262853 & 3268  &  262877 & 3280  &  262883 & 3259  &  262897 & 3277  \\
 262901 & 3267  &  262909 & 3272  &  262937 & 3268  &  262949 & 3269  &  262957 & 3262  &  262981 & 3270  &  263009 & 3263  \\
 263023 & 3264  &  263047 & 3276  &  263063 & 3266  &  263071 & 3278  &  263077 & 3262  &  263083 & 3285  &  263089 & 3263  \\
 263101 & 3270  &  263111 & 3273  &  263119 & 3276  &  263129 & 3274  &  263167 & 3266  &  263171 & 3265  &  263183 & 3269  \\
 263191 & 3266  &  263201 & 3270  &  263209 & 3270  &  263213 & 3272  &  263227 & 3272  &  263239 & 3278  &  263257 & 3256  \\
 263267 & 3276  &  263269 & 3277  &  263273 & 3285  &  263287 & 3275  &  263293 & 3258  &  263303 & 3263  &  263323 & 3271  \\
 263369 & 3265  &  263383 & 3264  &  263387 & 3262  &  263399 & 3264  &  263401 & 3275  &  263411 & 3278  &  263423 & 3262  \\
 263429 & 3280  &  263437 & 3270  &  263443 & 3269  &  263489 & 3272  &  263491 & 3272  &  263503 & 3280  &  263513 & 3279  \\
 263519 & 3267  &  263521 & 3281  &  263533 & 3274  &  263537 & 3269  &  263561 & 3278  &  263567 & 3275  &  263573 & 3270  \\
 263591 & 3266  &  263597 & 3271  &  263609 & 3270  &  263611 & 3271  &  263621 & 3263  &  263647 & 3285  &  263651 & 3279  \\
 263657 & 3268  &  263677 & 3273  &  263723 & 3283  &  263729 & 3266  &  263737 & 3275  &  263759 & 3271  &  263761 & 3281  \\
 263803 & 3269  &  263819 & 3269  &  263821 & 3274  &  263827 & 3276  &  263843 & 3283  &  263849 & 3279  &  263863 & 3276  \\
 263867 & 3261  &  263869 & 3274  &  263881 & 3279  &  263899 & 3276  &  263909 & 3276  &  263911 & 3277  &  263927 & 3286  \\
 263933 & 3274  &  263941 & 3268  &  263951 & 3269  &  263953 & 3263  &  263957 & 3272  &  263983 & 3286  &  264007 & 3274  \\
 264013 & 3283  &  264029 & 3279  &  264031 & 3282  &  264053 & 3275  &  264059 & 3268  &  264071 & 3267  &  264083 & 3279  \\
 264091 & 3270  &  264101 & 3273  &  264113 & 3284  &  264127 & 3284  &  264133 & 3271  &  264137 & 3284  &  264139 & 3285  \\
 264167 & 3290  &  264169 & 3269  &  264179 & 3267  &  264211 & 3279  &  264221 & 3280  &  264263 & 3267  &  264269 & 3279  \\
 264283 & 3269  &  264289 & 3268  &  264301 & 3274  &  264323 & 3270  &  264331 & 3274  &  264343 & 3277  &  264349 & 3283  \\
 264353 & 3277  &  264359 & 3277  &  264371 & 3284  &  264391 & 3278  &  264403 & 3277  &  264437 & 3282  &  264443 & 3280  \\
 264463 & 3280  &  264487 & 3279  &  264527 & 3288  &  264529 & 3275  &  264553 & 3283  &  264559 & 3275  &  264577 & 3291  \\
 264581 & 3279  &  264599 & 3291  &  264601 & 3286  &  264619 & 3281  &  264631 & 3274  &  264637 & 3270  &  264643 & 3285  \\
 264659 & 3281  &  264697 & 3288  &  264731 & 3281  &  264739 & 3288  &  264743 & 3278  &  264749 & 3277  &  264757 & 3285  \\
 264763 & 3285  &  264769 & 3280  &  264779 & 3281  &  264787 & 3274  &  264791 & 3285  &  264793 & 3292  &  264811 & 3289  \\
 264827 & 3272  &  264829 & 3280  &  264839 & 3276  &  264871 & 3292  &  264881 & 3270  &  264889 & 3283  &  264893 & 3277  \\
 264899 & 3275  &  264919 & 3284  &  264931 & 3281  &  264949 & 3281  &  264959 & 3286  &  264961 & 3271  &  264977 & 3290  \\
 264991 & 3289  &  264997 & 3282  &  265003 & 3286  &  265007 & 3283  &  265021 & 3297  &  265037 & 3277  &  265079 & 3271  \\
 265091 & 3281  &  265093 & 3286  &  265117 & 3271  &  265123 & 3285  &  265129 & 3283  &  265141 & 3284  &  265151 & 3296  \\
 265157 & 3280  &  265163 & 3290  &  265169 & 3278  &  265193 & 3284  &  265207 & 3284  &  265231 & 3286  &  265241 & 3280  \\
 265247 & 3283  &  265249 & 3280  &  265261 & 3287  &  265271 & 3277  &  265273 & 3282  &  265277 & 3271  &  265313 & 3289  \\
 265333 & 3287  &  265337 & 3289  &  265339 & 3286  &  265381 & 3284  &  265399 & 3296  &  265403 & 3291  &  265417 & 3278  \\
 265423 & 3298  &  265427 & 3278  &  265451 & 3284  &  265459 & 3283  &  265471 & 3294  &  265483 & 3289  &  265493 & 3275  \\
 265511 & 3280  &  265513 & 3289  &  265541 & 3282  &  265543 & 3284  &  265547 & 3288  &  265561 & 3288  &  265567 & 3292  \\
 265571 & 3274  &  265579 & 3282  &  265607 & 3300  &  265613 & 3291  &  265619 & 3294  &  265621 & 3294  &  265703 & 3286  \\
 265709 & 3281  &  265711 & 3288  &  265717 & 3302  &  265729 & 3285  &  265739 & 3285  &  265747 & 3282  &  265757 & 3298  \\
 265781 & 3305  &  265787 & 3298  &  265807 & 3288  &  265813 & 3290  &  265819 & 3284  &  265831 & 3295  &  265841 & 3286  \\
 265847 & 3293  &  265861 & 3290  &  265871 & 3274  &  265873 & 3282  &  265883 & 3300  &  265891 & 3291  &  265921 & 3303  \\
 265957 & 3293  &  265961 & 3284  &  265987 & 3298  &  266003 & 3286  &  266009 & 3275  &  266023 & 3305  &  266027 & 3292  \\
 266029 & 3300  &  266047 & 3293  &  266051 & 3300  &  266053 & 3283  &  266059 & 3295  &  266081 & 3288  &  266083 & 3286  \\
 266089 & 3292  &  266093 & 3293  &  266099 & 3291  &  266111 & 3297  &  266117 & 3286  &  266129 & 3285  &  266137 & 3294  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 41 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 266153 & 3291  &  266159 & 3289  &  266177 & 3282  &  266183 & 3285  &  266221 & 3288  &  266239 & 3284  &  266261 & 3270  \\
 266269 & 3280  &  266281 & 3301  &  266291 & 3291  &  266293 & 3304  &  266297 & 3299  &  266333 & 3293  &  266351 & 3294  \\
 266353 & 3282  &  266359 & 3302  &  266369 & 3298  &  266381 & 3292  &  266401 & 3293  &  266411 & 3278  &  266417 & 3289  \\
 266447 & 3307  &  266449 & 3280  &  266477 & 3297  &  266479 & 3294  &  266489 & 3292  &  266491 & 3294  &  266521 & 3304  \\
 266549 & 3291  &  266587 & 3294  &  266599 & 3285  &  266603 & 3292  &  266633 & 3311  &  266641 & 3294  &  266647 & 3301  \\
 266663 & 3295  &  266671 & 3289  &  266677 & 3292  &  266681 & 3293  &  266683 & 3295  &  266687 & 3289  &  266689 & 3301  \\
 266701 & 3297  &  266711 & 3302  &  266719 & 3301  &  266759 & 3289  &  266767 & 3300  &  266797 & 3299  &  266801 & 3297  \\
 266821 & 3293  &  266837 & 3294  &  266839 & 3305  &  266863 & 3311  &  266867 & 3297  &  266891 & 3294  &  266897 & 3306  \\
 266899 & 3293  &  266909 & 3297  &  266921 & 3298  &  266927 & 3306  &  266933 & 3299  &  266947 & 3296  &  266953 & 3289  \\
 266957 & 3291  &  266971 & 3293  &  266977 & 3298  &  266983 & 3299  &  266993 & 3300  &  266999 & 3309  &  267017 & 3291  \\
 267037 & 3304  &  267049 & 3294  &  267097 & 3301  &  267131 & 3294  &  267133 & 3307  &  267139 & 3303  &  267143 & 3302  \\
 267167 & 3290  &  267187 & 3303  &  267193 & 3302  &  267199 & 3291  &  267203 & 3299  &  267217 & 3289  &  267227 & 3300  \\
 267229 & 3288  &  267233 & 3294  &  267259 & 3298  &  267271 & 3295  &  267277 & 3302  &  267299 & 3294  &  267301 & 3292  \\
 267307 & 3312  &  267317 & 3304  &  267341 & 3299  &  267353 & 3295  &  267373 & 3298  &  267389 & 3292  &  267391 & 3295  \\
 267401 & 3306  &  267403 & 3296  &  267413 & 3302  &  267419 & 3292  &  267431 & 3309  &  267433 & 3298  &  267439 & 3301  \\
 267451 & 3296  &  267469 & 3294  &  267479 & 3292  &  267481 & 3295  &  267493 & 3299  &  267497 & 3302  &  267511 & 3301  \\
 267517 & 3311  &  267521 & 3287  &  267523 & 3308  &  267541 & 3310  &  267551 & 3293  &  267557 & 3292  &  267569 & 3307  \\
 267581 & 3289  &  267587 & 3293  &  267593 & 3302  &  267601 & 3299  &  267611 & 3308  &  267613 & 3293  &  267629 & 3293  \\
 267637 & 3309  &  267643 & 3305  &  267647 & 3300  &  267649 & 3304  &  267661 & 3299  &  267667 & 3294  &  267671 & 3301  \\
 267677 & 3299  &  267679 & 3293  &  267713 & 3309  &  267719 & 3294  &  267721 & 3309  &  267727 & 3308  &  267737 & 3290  \\
 267739 & 3298  &  267749 & 3301  &  267763 & 3296  &  267781 & 3307  &  267791 & 3299  &  267797 & 3301  &  267803 & 3307  \\
 267811 & 3292  &  267829 & 3292  &  267833 & 3298  &  267857 & 3304  &  267863 & 3288  &  267877 & 3304  &  267887 & 3299  \\
 267893 & 3300  &  267899 & 3314  &  267901 & 3295  &  267907 & 3300  &  267913 & 3303  &  267929 & 3307  &  267941 & 3289  \\
 267959 & 3299  &  267961 & 3300  &  268003 & 3295  &  268013 & 3316  &  268043 & 3307  &  268049 & 3315  &  268063 & 3312  \\
 268069 & 3304  &  268091 & 3298  &  268123 & 3307  &  268133 & 3304  &  268153 & 3310  &  268171 & 3318  &  268189 & 3300  \\
 268199 & 3302  &  268207 & 3302  &  268211 & 3306  &  268237 & 3303  &  268253 & 3302  &  268267 & 3301  &  268271 & 3312  \\
 268283 & 3314  &  268291 & 3296  &  268297 & 3308  &  268343 & 3292  &  268403 & 3316  &  268439 & 3300  &  268459 & 3308  \\
 268487 & 3303  &  268493 & 3293  &  268501 & 3309  &  268507 & 3319  &  268517 & 3302  &  268519 & 3312  &  268529 & 3304  \\
 268531 & 3303  &  268537 & 3305  &  268547 & 3304  &  268573 & 3314  &  268607 & 3310  &  268613 & 3309  &  268637 & 3297  \\
 268643 & 3304  &  268661 & 3308  &  268693 & 3312  &  268721 & 3305  &  268729 & 3303  &  268733 & 3295  &  268747 & 3322  \\
 268757 & 3322  &  268759 & 3309  &  268771 & 3302  &  268777 & 3312  &  268781 & 3310  &  268783 & 3298  &  268789 & 3313  \\
 268811 & 3303  &  268813 & 3305  &  268817 & 3313  &  268819 & 3300  &  268823 & 3316  &  268841 & 3317  &  268843 & 3304  \\
 268861 & 3301  &  268883 & 3315  &  268897 & 3311  &  268909 & 3313  &  268913 & 3310  &  268921 & 3304  &  268927 & 3306  \\
 268937 & 3301  &  268969 & 3312  &  268973 & 3311  &  268979 & 3315  &  268993 & 3305  &  268997 & 3309  &  268999 & 3312  \\
 269023 & 3319  &  269029 & 3314  &  269039 & 3313  &  269041 & 3309  &  269057 & 3310  &  269063 & 3311  &  269069 & 3317  \\
 269089 & 3309  &  269117 & 3310  &  269131 & 3309  &  269141 & 3317  &  269167 & 3307  &  269177 & 3308  &  269179 & 3310  \\
 269183 & 3307  &  269189 & 3323  &  269201 & 3311  &  269209 & 3326  &  269219 & 3320  &  269221 & 3312  &  269231 & 3309  \\
 269237 & 3321  &  269251 & 3308  &  269257 & 3312  &  269281 & 3316  &  269317 & 3310  &  269327 & 3307  &  269333 & 3313  \\
 269341 & 3318  &  269351 & 3310  &  269377 & 3306  &  269383 & 3318  &  269387 & 3313  &  269389 & 3314  &  269393 & 3303  \\
 269413 & 3307  &  269419 & 3309  &  269429 & 3313  &  269431 & 3305  &  269441 & 3326  &  269461 & 3312  &  269473 & 3315  \\
 269513 & 3308  &  269519 & 3319  &  269527 & 3308  &  269539 & 3314  &  269543 & 3318  &  269561 & 3316  &  269573 & 3321  \\
 269579 & 3309  &  269597 & 3316  &  269617 & 3314  &  269623 & 3311  &  269641 & 3318  &  269651 & 3304  &  269663 & 3314  \\
 269683 & 3313  &  269701 & 3306  &  269713 & 3320  &  269719 & 3322  &  269723 & 3313  &  269741 & 3307  &  269749 & 3317  \\
 269761 & 3323  &  269779 & 3308  &  269783 & 3314  &  269791 & 3317  &  269851 & 3331  &  269879 & 3319  &  269887 & 3315  \\
 269891 & 3323  &  269897 & 3321  &  269923 & 3312  &  269939 & 3318  &  269947 & 3317  &  269953 & 3320  &  269981 & 3315  \\
 269987 & 3319  &  270001 & 3319  &  270029 & 3317  &  270031 & 3308  &  270037 & 3322  &  270059 & 3314  &  270071 & 3314  \\
 270073 & 3312  &  270097 & 3321  &  270121 & 3314  &  270131 & 3316  &  270133 & 3315  &  270143 & 3329  &  270157 & 3316  \\
 270163 & 3314  &  270167 & 3315  &  270191 & 3326  &  270209 & 3311  &  270217 & 3321  &  270223 & 3313  &  270229 & 3329  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 42 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 270239 & 3318  &  270241 & 3320  &  270269 & 3319  &  270271 & 3321  &  270287 & 3308  &  270299 & 3316  &  270307 & 3311  \\
 270311 & 3303  &  270323 & 3325  &  270329 & 3317  &  270337 & 3324  &  270343 & 3324  &  270371 & 3310  &  270379 & 3320  \\
 270407 & 3312  &  270421 & 3313  &  270437 & 3312  &  270443 & 3330  &  270451 & 3309  &  270461 & 3312  &  270463 & 3319  \\
 270493 & 3311  &  270509 & 3326  &  270527 & 3323  &  270539 & 3317  &  270547 & 3310  &  270551 & 3313  &  270553 & 3335  \\
 270563 & 3329  &  270577 & 3316  &  270583 & 3319  &  270587 & 3329  &  270593 & 3308  &  270601 & 3321  &  270619 & 3319  \\
 270631 & 3324  &  270653 & 3331  &  270659 & 3321  &  270667 & 3314  &  270679 & 3320  &  270689 & 3324  &  270701 & 3317  \\
 270709 & 3318  &  270719 & 3334  &  270737 & 3330  &  270749 & 3318  &  270761 & 3325  &  270763 & 3312  &  270791 & 3325  \\
 270797 & 3329  &  270799 & 3322  &  270821 & 3320  &  270833 & 3325  &  270841 & 3323  &  270859 & 3329  &  270899 & 3336  \\
 270913 & 3330  &  270923 & 3334  &  270931 & 3326  &  270937 & 3322  &  270953 & 3329  &  270961 & 3321  &  270967 & 3332  \\
 270973 & 3332  &  271003 & 3311  &  271013 & 3327  &  271021 & 3330  &  271027 & 3324  &  271043 & 3316  &  271057 & 3317  \\
 271067 & 3324  &  271079 & 3341  &  271097 & 3315  &  271109 & 3328  &  271127 & 3330  &  271129 & 3315  &  271163 & 3327  \\
 271169 & 3326  &  271177 & 3323  &  271181 & 3330  &  271211 & 3310  &  271217 & 3324  &  271231 & 3314  &  271241 & 3322  \\
 271253 & 3324  &  271261 & 3326  &  271273 & 3337  &  271277 & 3327  &  271279 & 3332  &  271289 & 3321  &  271333 & 3316  \\
 271351 & 3331  &  271357 & 3336  &  271363 & 3324  &  271367 & 3327  &  271393 & 3317  &  271409 & 3316  &  271429 & 3315  \\
 271441 & 3328  &  271451 & 3327  &  271463 & 3327  &  271471 & 3328  &  271483 & 3329  &  271489 & 3324  &  271499 & 3326  \\
 271501 & 3327  &  271517 & 3333  &  271549 & 3322  &  271553 & 3324  &  271571 & 3314  &  271573 & 3320  &  271597 & 3331  \\
 271603 & 3330  &  271619 & 3329  &  271637 & 3323  &  271639 & 3330  &  271651 & 3325  &  271657 & 3331  &  271693 & 3319  \\
 271703 & 3335  &  271723 & 3316  &  271729 & 3327  &  271753 & 3334  &  271769 & 3330  &  271771 & 3327  &  271787 & 3322  \\
 271807 & 3336  &  271811 & 3324  &  271829 & 3330  &  271841 & 3330  &  271849 & 3329  &  271853 & 3328  &  271861 & 3333  \\
 271867 & 3316  &  271879 & 3334  &  271897 & 3331  &  271903 & 3323  &  271919 & 3323  &  271927 & 3322  &  271939 & 3327  \\
 271967 & 3332  &  271969 & 3329  &  271981 & 3326  &  272003 & 3339  &  272009 & 3334  &  272011 & 3335  &  272029 & 3329  \\
 272039 & 3331  &  272053 & 3340  &  272059 & 3329  &  272093 & 3330  &  272131 & 3334  &  272141 & 3330  &  272171 & 3330  \\
 272179 & 3336  &  272183 & 3331  &  272189 & 3325  &  272191 & 3328  &  272201 & 3336  &  272203 & 3335  &  272227 & 3335  \\
 272231 & 3338  &  272249 & 3329  &  272257 & 3322  &  272263 & 3344  &  272267 & 3339  &  272269 & 3334  &  272287 & 3341  \\
 272299 & 3331  &  272317 & 3337  &  272329 & 3328  &  272333 & 3338  &  272341 & 3325  &  272347 & 3327  &  272351 & 3331  \\
 272353 & 3335  &  272359 & 3337  &  272369 & 3334  &  272381 & 3329  &  272383 & 3331  &  272399 & 3343  &  272407 & 3341  \\
 272411 & 3325  &  272417 & 3334  &  272423 & 3325  &  272449 & 3335  &  272453 & 3335  &  272477 & 3332  &  272507 & 3338  \\
 272533 & 3331  &  272537 & 3334  &  272539 & 3343  &  272549 & 3328  &  272563 & 3332  &  272567 & 3335  &  272581 & 3328  \\
 272603 & 3329  &  272621 & 3326  &  272651 & 3332  &  272659 & 3335  &  272683 & 3332  &  272693 & 3330  &  272717 & 3332  \\
 272719 & 3338  &  272737 & 3336  &  272759 & 3335  &  272761 & 3337  &  272771 & 3340  &  272777 & 3324  &  272807 & 3329  \\
 272809 & 3329  &  272813 & 3337  &  272863 & 3332  &  272879 & 3337  &  272887 & 3332  &  272903 & 3330  &  272911 & 3341  \\
 272917 & 3340  &  272927 & 3334  &  272933 & 3341  &  272959 & 3331  &  272971 & 3335  &  272981 & 3334  &  272983 & 3340  \\
 272989 & 3332  &  272999 & 3337  &  273001 & 3340  &  273029 & 3333  &  273043 & 3329  &  273047 & 3344  &  273059 & 3344  \\
 273061 & 3333  &  273067 & 3331  &  273073 & 3341  &  273083 & 3342  &  273107 & 3344  &  273113 & 3332  &  273127 & 3330  \\
 273131 & 3347  &  273149 & 3330  &  273157 & 3327  &  273181 & 3340  &  273187 & 3337  &  273193 & 3340  &  273233 & 3339  \\
 273253 & 3344  &  273269 & 3342  &  273271 & 3335  &  273281 & 3347  &  273283 & 3346  &  273289 & 3341  &  273311 & 3347  \\
 273313 & 3347  &  273323 & 3336  &  273349 & 3348  &  273359 & 3340  &  273367 & 3331  &  273433 & 3349  &  273457 & 3338  \\
 273473 & 3345  &  273503 & 3341  &  273517 & 3339  &  273521 & 3339  &  273527 & 3339  &  273529 & 3358  &  273551 & 3338  \\
 273569 & 3341  &  273601 & 3333  &  273613 & 3354  &  273617 & 3346  &  273629 & 3337  &  273641 & 3334  &  273643 & 3336  \\
 273653 & 3338  &  273697 & 3345  &  273709 & 3351  &  273719 & 3331  &  273727 & 3331  &  273739 & 3341  &  273773 & 3334  \\
 273787 & 3343  &  273797 & 3345  &  273803 & 3337  &  273821 & 3347  &  273827 & 3345  &  273857 & 3341  &  273881 & 3341  \\
 273899 & 3342  &  273901 & 3340  &  273913 & 3351  &  273919 & 3342  &  273929 & 3336  &  273941 & 3346  &  273943 & 3348  \\
 273967 & 3341  &  273971 & 3345  &  273979 & 3344  &  273997 & 3336  &  274007 & 3356  &  274019 & 3352  &  274033 & 3350  \\
 274061 & 3335  &  274069 & 3342  &  274081 & 3336  &  274093 & 3340  &  274103 & 3351  &  274117 & 3327  &  274121 & 3346  \\
 274123 & 3347  &  274139 & 3344  &  274147 & 3343  &  274163 & 3347  &  274171 & 3344  &  274177 & 3341  &  274187 & 3344  \\
 274199 & 3340  &  274201 & 3339  &  274213 & 3341  &  274223 & 3351  &  274237 & 3346  &  274243 & 3351  &  274259 & 3352  \\
 274271 & 3335  &  274277 & 3335  &  274283 & 3350  &  274301 & 3341  &  274333 & 3344  &  274349 & 3348  &  274357 & 3343  \\
 274361 & 3353  &  274403 & 3343  &  274423 & 3341  &  274441 & 3342  &  274451 & 3353  &  274453 & 3339  &  274457 & 3337  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 43 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 274471 & 3352  &  274489 & 3348  &  274517 & 3351  &  274529 & 3358  &  274579 & 3352  &  274583 & 3346  &  274591 & 3333  \\
 274609 & 3339  &  274627 & 3350  &  274661 & 3354  &  274667 & 3349  &  274679 & 3349  &  274693 & 3348  &  274697 & 3343  \\
 274709 & 3345  &  274711 & 3347  &  274723 & 3350  &  274739 & 3339  &  274751 & 3348  &  274777 & 3346  &  274783 & 3336  \\
 274787 & 3355  &  274811 & 3349  &  274817 & 3348  &  274829 & 3356  &  274831 & 3353  &  274837 & 3347  &  274843 & 3339  \\
 274847 & 3358  &  274853 & 3337  &  274861 & 3344  &  274867 & 3347  &  274871 & 3349  &  274889 & 3342  &  274909 & 3345  \\
 274931 & 3353  &  274943 & 3349  &  274951 & 3359  &  274957 & 3348  &  274961 & 3346  &  274973 & 3354  &  274993 & 3351  \\
 275003 & 3347  &  275027 & 3343  &  275039 & 3344  &  275047 & 3351  &  275053 & 3348  &  275059 & 3359  &  275083 & 3350  \\
 275087 & 3346  &  275129 & 3353  &  275131 & 3338  &  275147 & 3353  &  275153 & 3353  &  275159 & 3358  &  275161 & 3340  \\
 275167 & 3349  &  275183 & 3353  &  275201 & 3345  &  275207 & 3341  &  275227 & 3352  &  275251 & 3344  &  275263 & 3355  \\
 275269 & 3355  &  275299 & 3356  &  275309 & 3359  &  275321 & 3350  &  275323 & 3354  &  275339 & 3349  &  275357 & 3343  \\
 275371 & 3353  &  275389 & 3347  &  275393 & 3339  &  275399 & 3346  &  275419 & 3351  &  275423 & 3353  &  275447 & 3358  \\
 275449 & 3346  &  275453 & 3361  &  275459 & 3349  &  275461 & 3357  &  275489 & 3348  &  275491 & 3354  &  275503 & 3349  \\
 275521 & 3358  &  275531 & 3358  &  275543 & 3365  &  275549 & 3354  &  275573 & 3336  &  275579 & 3353  &  275581 & 3345  \\
 275591 & 3362  &  275593 & 3346  &  275599 & 3357  &  275623 & 3344  &  275641 & 3350  &  275651 & 3348  &  275657 & 3352  \\
 275669 & 3354  &  275677 & 3364  &  275699 & 3360  &  275711 & 3359  &  275719 & 3348  &  275729 & 3355  &  275741 & 3351  \\
 275767 & 3361  &  275773 & 3358  &  275783 & 3349  &  275813 & 3354  &  275827 & 3342  &  275837 & 3346  &  275881 & 3350  \\
 275897 & 3366  &  275911 & 3359  &  275917 & 3352  &  275921 & 3337  &  275923 & 3359  &  275929 & 3349  &  275939 & 3360  \\
 275941 & 3351  &  275963 & 3359  &  275969 & 3349  &  275981 & 3359  &  275987 & 3355  &  275999 & 3358  &  276007 & 3365  \\
 276011 & 3356  &  276019 & 3369  &  276037 & 3353  &  276041 & 3365  &  276043 & 3360  &  276047 & 3355  &  276049 & 3348  \\
 276079 & 3354  &  276083 & 3366  &  276091 & 3359  &  276113 & 3354  &  276137 & 3368  &  276151 & 3354  &  276173 & 3343  \\
 276181 & 3356  &  276187 & 3342  &  276191 & 3368  &  276209 & 3363  &  276229 & 3354  &  276239 & 3353  &  276247 & 3349  \\
 276251 & 3365  &  276257 & 3347  &  276277 & 3353  &  276293 & 3352  &  276319 & 3349  &  276323 & 3362  &  276337 & 3356  \\
 276343 & 3360  &  276347 & 3366  &  276359 & 3345  &  276371 & 3366  &  276373 & 3352  &  276389 & 3350  &  276401 & 3357  \\
 276439 & 3359  &  276443 & 3359  &  276449 & 3358  &  276461 & 3352  &  276467 & 3357  &  276487 & 3359  &  276499 & 3366  \\
 276503 & 3355  &  276517 & 3358  &  276527 & 3365  &  276553 & 3362  &  276557 & 3367  &  276581 & 3364  &  276587 & 3356  \\
 276589 & 3354  &  276593 & 3363  &  276599 & 3342  &  276623 & 3358  &  276629 & 3358  &  276637 & 3360  &  276671 & 3356  \\
 276673 & 3360  &  276707 & 3354  &  276721 & 3358  &  276739 & 3355  &  276763 & 3372  &  276767 & 3347  &  276779 & 3365  \\
 276781 & 3356  &  276817 & 3356  &  276821 & 3363  &  276823 & 3356  &  276827 & 3353  &  276833 & 3354  &  276839 & 3353  \\
 276847 & 3360  &  276869 & 3352  &  276883 & 3349  &  276901 & 3362  &  276907 & 3370  &  276917 & 3360  &  276919 & 3365  \\
 276929 & 3360  &  276949 & 3351  &  276953 & 3361  &  276961 & 3366  &  276977 & 3368  &  277003 & 3370  &  277007 & 3361  \\
 277021 & 3359  &  277051 & 3354  &  277063 & 3367  &  277073 & 3361  &  277087 & 3359  &  277097 & 3373  &  277099 & 3358  \\
 277157 & 3363  &  277163 & 3371  &  277169 & 3370  &  277177 & 3368  &  277183 & 3369  &  277213 & 3362  &  277217 & 3374  \\
 277223 & 3369  &  277231 & 3355  &  277247 & 3364  &  277259 & 3362  &  277261 & 3374  &  277273 & 3367  &  277279 & 3370  \\
 277297 & 3349  &  277301 & 3377  &  277309 & 3364  &  277331 & 3353  &  277363 & 3354  &  277373 & 3374  &  277411 & 3374  \\
 277421 & 3358  &  277427 & 3353  &  277429 & 3378  &  277483 & 3365  &  277493 & 3377  &  277499 & 3378  &  277513 & 3368  \\
 277531 & 3373  &  277547 & 3368  &  277549 & 3371  &  277567 & 3359  &  277577 & 3362  &  277579 & 3365  &  277597 & 3363  \\
 277601 & 3377  &  277603 & 3370  &  277637 & 3372  &  277639 & 3362  &  277643 & 3371  &  277657 & 3354  &  277663 & 3370  \\
 277687 & 3372  &  277691 & 3369  &  277703 & 3370  &  277741 & 3370  &  277747 & 3368  &  277751 & 3365  &  277757 & 3364  \\
 277787 & 3376  &  277789 & 3360  &  277793 & 3385  &  277813 & 3357  &  277829 & 3379  &  277847 & 3378  &  277859 & 3360  \\
 277883 & 3366  &  277889 & 3364  &  277891 & 3375  &  277897 & 3370  &  277903 & 3368  &  277919 & 3368  &  277961 & 3358  \\
 277993 & 3367  &  277999 & 3372  &  278017 & 3365  &  278029 & 3379  &  278041 & 3364  &  278051 & 3375  &  278063 & 3370  \\
 278071 & 3369  &  278087 & 3377  &  278111 & 3371  &  278119 & 3362  &  278123 & 3370  &  278143 & 3376  &  278147 & 3374  \\
 278149 & 3370  &  278177 & 3376  &  278191 & 3364  &  278207 & 3370  &  278209 & 3375  &  278219 & 3366  &  278227 & 3364  \\
 278233 & 3364  &  278237 & 3378  &  278261 & 3373  &  278269 & 3368  &  278279 & 3369  &  278321 & 3368  &  278329 & 3368  \\
 278347 & 3369  &  278353 & 3382  &  278363 & 3376  &  278387 & 3365  &  278393 & 3373  &  278413 & 3374  &  278437 & 3374  \\
 278459 & 3372  &  278479 & 3372  &  278489 & 3367  &  278491 & 3364  &  278497 & 3371  &  278501 & 3369  &  278503 & 3372  \\
 278543 & 3371  &  278549 & 3376  &  278557 & 3376  &  278561 & 3367  &  278563 & 3369  &  278581 & 3366  &  278591 & 3375  \\
 278609 & 3368  &  278611 & 3366  &  278617 & 3373  &  278623 & 3363  &  278627 & 3369  &  278639 & 3366  &  278651 & 3375  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 44 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 278671 & 3366  &  278687 & 3375  &  278689 & 3368  &  278701 & 3389  &  278717 & 3370  &  278741 & 3378  &  278743 & 3373  \\
 278753 & 3369  &  278767 & 3375  &  278801 & 3373  &  278807 & 3368  &  278809 & 3376  &  278813 & 3377  &  278819 & 3380  \\
 278827 & 3372  &  278843 & 3374  &  278849 & 3377  &  278867 & 3368  &  278879 & 3374  &  278881 & 3381  &  278891 & 3376  \\
 278903 & 3375  &  278909 & 3378  &  278911 & 3379  &  278917 & 3363  &  278947 & 3367  &  278981 & 3382  &  279001 & 3361  \\
 279007 & 3379  &  279023 & 3372  &  279029 & 3367  &  279047 & 3381  &  279073 & 3373  &  279109 & 3362  &  279119 & 3375  \\
 279121 & 3364  &  279127 & 3366  &  279131 & 3380  &  279137 & 3376  &  279143 & 3379  &  279173 & 3366  &  279179 & 3391  \\
 279187 & 3380  &  279203 & 3384  &  279211 & 3378  &  279221 & 3379  &  279269 & 3382  &  279311 & 3374  &  279317 & 3393  \\
 279329 & 3365  &  279337 & 3370  &  279353 & 3385  &  279397 & 3379  &  279407 & 3363  &  279413 & 3377  &  279421 & 3363  \\
 279431 & 3381  &  279443 & 3371  &  279451 & 3378  &  279479 & 3375  &  279481 & 3379  &  279511 & 3375  &  279523 & 3389  \\
 279541 & 3378  &  279551 & 3370  &  279553 & 3383  &  279557 & 3382  &  279571 & 3377  &  279577 & 3378  &  279583 & 3376  \\
 279593 & 3369  &  279607 & 3370  &  279613 & 3381  &  279619 & 3380  &  279637 & 3369  &  279641 & 3374  &  279649 & 3381  \\
 279659 & 3388  &  279679 & 3376  &  279689 & 3389  &  279707 & 3377  &  279709 & 3389  &  279731 & 3382  &  279751 & 3386  \\
 279761 & 3377  &  279767 & 3377  &  279779 & 3382  &  279817 & 3376  &  279823 & 3371  &  279841 & 3391  &  279847 & 3377  \\
 279857 & 3384  &  279863 & 3394  &  279883 & 3375  &  279913 & 3378  &  279919 & 3382  &  279941 & 3388  &  279949 & 3393  \\
 279967 & 3378  &  279977 & 3381  &  279991 & 3372  &  280001 & 3383  &  280009 & 3383  &  280013 & 3396  &  280031 & 3373  \\
 280037 & 3376  &  280061 & 3377  &  280069 & 3384  &  280097 & 3378  &  280099 & 3393  &  280103 & 3376  &  280121 & 3363  \\
 280129 & 3389  &  280139 & 3382  &  280183 & 3381  &  280187 & 3381  &  280199 & 3391  &  280207 & 3392  &  280219 & 3378  \\
 280223 & 3397  &  280229 & 3379  &  280243 & 3390  &  280249 & 3388  &  280253 & 3391  &  280277 & 3372  &  280297 & 3391  \\
 280303 & 3381  &  280321 & 3398  &  280327 & 3389  &  280337 & 3380  &  280339 & 3379  &  280351 & 3385  &  280373 & 3378  \\
 280409 & 3382  &  280411 & 3388  &  280451 & 3385  &  280463 & 3390  &  280487 & 3386  &  280499 & 3394  &  280507 & 3379  \\
 280513 & 3388  &  280537 & 3391  &  280541 & 3376  &  280547 & 3376  &  280549 & 3386  &  280561 & 3384  &  280583 & 3387  \\
 280589 & 3388  &  280591 & 3374  &  280597 & 3383  &  280603 & 3381  &  280607 & 3382  &  280613 & 3390  &  280627 & 3386  \\
 280639 & 3385  &  280673 & 3393  &  280681 & 3379  &  280697 & 3375  &  280699 & 3390  &  280703 & 3377  &  280711 & 3381  \\
 280717 & 3393  &  280729 & 3383  &  280751 & 3390  &  280759 & 3379  &  280769 & 3377  &  280771 & 3393  &  280811 & 3392  \\
 280817 & 3386  &  280837 & 3375  &  280843 & 3381  &  280859 & 3380  &  280871 & 3388  &  280879 & 3394  &  280883 & 3375  \\
 280897 & 3384  &  280909 & 3392  &  280913 & 3383  &  280921 & 3388  &  280927 & 3384  &  280933 & 3386  &  280939 & 3390  \\
 280949 & 3379  &  280957 & 3394  &  280963 & 3394  &  280967 & 3389  &  280979 & 3391  &  280997 & 3392  &  281023 & 3387  \\
 281033 & 3385  &  281053 & 3381  &  281063 & 3384  &  281069 & 3390  &  281081 & 3385  &  281117 & 3397  &  281131 & 3383  \\
 281153 & 3392  &  281159 & 3376  &  281167 & 3396  &  281189 & 3394  &  281191 & 3385  &  281207 & 3381  &  281227 & 3380  \\
 281233 & 3384  &  281243 & 3394  &  281249 & 3396  &  281251 & 3390  &  281273 & 3384  &  281279 & 3396  &  281291 & 3387  \\
 281297 & 3375  &  281317 & 3387  &  281321 & 3388  &  281327 & 3386  &  281339 & 3391  &  281353 & 3402  &  281357 & 3389  \\
 281363 & 3396  &  281381 & 3391  &  281419 & 3405  &  281423 & 3399  &  281429 & 3400  &  281431 & 3390  &  281509 & 3393  \\
 281527 & 3399  &  281531 & 3392  &  281539 & 3383  &  281549 & 3397  &  281551 & 3389  &  281557 & 3396  &  281563 & 3383  \\
 281579 & 3397  &  281581 & 3393  &  281609 & 3385  &  281621 & 3388  &  281623 & 3395  &  281627 & 3399  &  281641 & 3396  \\
 281647 & 3395  &  281651 & 3384  &  281653 & 3380  &  281663 & 3401  &  281669 & 3378  &  281683 & 3394  &  281717 & 3393  \\
 281719 & 3386  &  281737 & 3394  &  281747 & 3390  &  281761 & 3396  &  281767 & 3381  &  281777 & 3392  &  281783 & 3399  \\
 281791 & 3385  &  281797 & 3389  &  281803 & 3410  &  281807 & 3387  &  281833 & 3387  &  281837 & 3404  &  281839 & 3398  \\
 281849 & 3392  &  281857 & 3407  &  281867 & 3393  &  281887 & 3399  &  281893 & 3387  &  281921 & 3387  &  281923 & 3401  \\
 281927 & 3390  &  281933 & 3385  &  281947 & 3392  &  281959 & 3391  &  281971 & 3396  &  281989 & 3385  &  281993 & 3389  \\
 282001 & 3392  &  282011 & 3397  &  282019 & 3395  &  282053 & 3394  &  282059 & 3404  &  282071 & 3388  &  282089 & 3406  \\
 282091 & 3395  &  282097 & 3391  &  282101 & 3385  &  282103 & 3397  &  282127 & 3389  &  282143 & 3398  &  282157 & 3402  \\
 282167 & 3389  &  282221 & 3385  &  282229 & 3385  &  282239 & 3401  &  282241 & 3389  &  282253 & 3394  &  282281 & 3399  \\
 282287 & 3382  &  282299 & 3393  &  282307 & 3391  &  282311 & 3405  &  282313 & 3402  &  282349 & 3402  &  282377 & 3400  \\
 282383 & 3399  &  282389 & 3388  &  282391 & 3400  &  282407 & 3399  &  282409 & 3403  &  282413 & 3398  &  282427 & 3397  \\
 282439 & 3390  &  282461 & 3395  &  282481 & 3389  &  282487 & 3395  &  282493 & 3391  &  282559 & 3400  &  282563 & 3397  \\
 282571 & 3389  &  282577 & 3413  &  282589 & 3403  &  282599 & 3388  &  282617 & 3400  &  282661 & 3397  &  282671 & 3397  \\
 282677 & 3403  &  282679 & 3408  &  282683 & 3396  &  282691 & 3405  &  282697 & 3404  &  282703 & 3401  &  282707 & 3405  \\
 282713 & 3406  &  282767 & 3405  &  282769 & 3406  &  282773 & 3401  &  282797 & 3399  &  282809 & 3410  &  282827 & 3387  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 45 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 282833 & 3399  &  282847 & 3408  &  282851 & 3396  &  282869 & 3392  &  282881 & 3396  &  282889 & 3404  &  282907 & 3413  \\
 282911 & 3402  &  282913 & 3397  &  282917 & 3395  &  282959 & 3398  &  282973 & 3396  &  282977 & 3399  &  282991 & 3397  \\
 283001 & 3402  &  283007 & 3399  &  283009 & 3408  &  283027 & 3399  &  283051 & 3407  &  283079 & 3414  &  283093 & 3395  \\
 283097 & 3407  &  283099 & 3397  &  283111 & 3401  &  283117 & 3401  &  283121 & 3400  &  283133 & 3408  &  283139 & 3416  \\
 283159 & 3414  &  283163 & 3398  &  283181 & 3400  &  283183 & 3400  &  283193 & 3412  &  283207 & 3407  &  283211 & 3395  \\
 283267 & 3400  &  283277 & 3407  &  283289 & 3400  &  283303 & 3403  &  283369 & 3406  &  283397 & 3405  &  283403 & 3398  \\
 283411 & 3404  &  283447 & 3398  &  283463 & 3395  &  283487 & 3400  &  283489 & 3405  &  283501 & 3408  &  283511 & 3400  \\
 283519 & 3403  &  283541 & 3392  &  283553 & 3404  &  283571 & 3395  &  283573 & 3421  &  283579 & 3415  &  283583 & 3407  \\
 283601 & 3399  &  283607 & 3394  &  283609 & 3411  &  283631 & 3403  &  283637 & 3408  &  283639 & 3407  &  283669 & 3410  \\
 283687 & 3406  &  283697 & 3402  &  283721 & 3403  &  283741 & 3410  &  283763 & 3404  &  283769 & 3401  &  283771 & 3406  \\
 283793 & 3403  &  283799 & 3412  &  283807 & 3397  &  283813 & 3404  &  283817 & 3405  &  283831 & 3410  &  283837 & 3418  \\
 283859 & 3413  &  283861 & 3413  &  283873 & 3405  &  283909 & 3404  &  283937 & 3403  &  283949 & 3408  &  283957 & 3405  \\
 283961 & 3395  &  283979 & 3410  &  284003 & 3397  &  284023 & 3411  &  284041 & 3409  &  284051 & 3401  &  284057 & 3404  \\
 284059 & 3418  &  284083 & 3402  &  284093 & 3398  &  284111 & 3408  &  284117 & 3405  &  284129 & 3398  &  284131 & 3404  \\
 284149 & 3409  &  284153 & 3415  &  284159 & 3409  &  284161 & 3413  &  284173 & 3413  &  284191 & 3416  &  284201 & 3416  \\
 284227 & 3409  &  284231 & 3404  &  284233 & 3410  &  284237 & 3404  &  284243 & 3403  &  284261 & 3402  &  284267 & 3411  \\
 284269 & 3415  &  284293 & 3412  &  284311 & 3415  &  284341 & 3398  &  284357 & 3416  &  284369 & 3406  &  284377 & 3411  \\
 284387 & 3400  &  284407 & 3407  &  284413 & 3405  &  284423 & 3409  &  284429 & 3418  &  284447 & 3413  &  284467 & 3412  \\
 284477 & 3408  &  284483 & 3404  &  284489 & 3413  &  284507 & 3405  &  284509 & 3407  &  284521 & 3408  &  284527 & 3405  \\
 284539 & 3404  &  284551 & 3411  &  284561 & 3420  &  284573 & 3411  &  284587 & 3405  &  284591 & 3419  &  284593 & 3412  \\
 284623 & 3399  &  284633 & 3418  &  284651 & 3413  &  284657 & 3414  &  284659 & 3405  &  284681 & 3421  &  284689 & 3406  \\
 284701 & 3413  &  284707 & 3414  &  284723 & 3407  &  284729 & 3408  &  284731 & 3418  &  284737 & 3416  &  284741 & 3427  \\
 284743 & 3416  &  284747 & 3414  &  284749 & 3410  &  284759 & 3414  &  284777 & 3420  &  284783 & 3403  &  284803 & 3410  \\
 284807 & 3419  &  284813 & 3414  &  284819 & 3413  &  284831 & 3424  &  284833 & 3405  &  284839 & 3412  &  284857 & 3418  \\
 284881 & 3412  &  284897 & 3420  &  284899 & 3418  &  284917 & 3418  &  284927 & 3415  &  284957 & 3408  &  284969 & 3410  \\
 284989 & 3411  &  285007 & 3411  &  285023 & 3415  &  285031 & 3409  &  285049 & 3416  &  285071 & 3423  &  285079 & 3410  \\
 285091 & 3406  &  285101 & 3412  &  285113 & 3407  &  285119 & 3412  &  285121 & 3411  &  285139 & 3411  &  285151 & 3418  \\
 285161 & 3416  &  285179 & 3408  &  285191 & 3409  &  285199 & 3412  &  285221 & 3422  &  285227 & 3419  &  285251 & 3418  \\
 285281 & 3406  &  285283 & 3412  &  285287 & 3425  &  285289 & 3415  &  285301 & 3409  &  285317 & 3417  &  285343 & 3422  \\
 285377 & 3421  &  285421 & 3412  &  285433 & 3416  &  285451 & 3417  &  285457 & 3419  &  285463 & 3406  &  285469 & 3412  \\
 285473 & 3430  &  285497 & 3414  &  285517 & 3419  &  285521 & 3418  &  285533 & 3418  &  285539 & 3422  &  285553 & 3418  \\
 285557 & 3422  &  285559 & 3421  &  285569 & 3423  &  285599 & 3420  &  285611 & 3420  &  285613 & 3429  &  285629 & 3424  \\
 285631 & 3421  &  285641 & 3413  &  285643 & 3421  &  285661 & 3421  &  285667 & 3421  &  285673 & 3416  &  285697 & 3428  \\
 285707 & 3416  &  285709 & 3415  &  285721 & 3427  &  285731 & 3418  &  285749 & 3425  &  285757 & 3427  &  285763 & 3421  \\
 285767 & 3433  &  285773 & 3412  &  285781 & 3431  &  285823 & 3419  &  285827 & 3416  &  285839 & 3428  &  285841 & 3418  \\
 285871 & 3413  &  285937 & 3420  &  285949 & 3414  &  285953 & 3413  &  285977 & 3432  &  285979 & 3412  &  285983 & 3423  \\
 285997 & 3418  &  286001 & 3418  &  286009 & 3419  &  286019 & 3422  &  286043 & 3427  &  286049 & 3423  &  286061 & 3418  \\
 286063 & 3426  &  286073 & 3432  &  286103 & 3422  &  286129 & 3415  &  286163 & 3417  &  286171 & 3425  &  286199 & 3426  \\
 286243 & 3414  &  286249 & 3428  &  286289 & 3409  &  286301 & 3422  &  286333 & 3422  &  286367 & 3424  &  286369 & 3425  \\
 286381 & 3427  &  286393 & 3425  &  286397 & 3410  &  286411 & 3426  &  286421 & 3427  &  286427 & 3434  &  286453 & 3414  \\
 286457 & 3422  &  286459 & 3428  &  286469 & 3420  &  286477 & 3418  &  286483 & 3423  &  286487 & 3434  &  286493 & 3427  \\
 286499 & 3422  &  286513 & 3434  &  286519 & 3429  &  286541 & 3417  &  286543 & 3430  &  286547 & 3420  &  286553 & 3423  \\
 286589 & 3432  &  286591 & 3434  &  286609 & 3419  &  286613 & 3435  &  286619 & 3421  &  286633 & 3423  &  286651 & 3431  \\
 286673 & 3428  &  286687 & 3423  &  286697 & 3427  &  286703 & 3434  &  286711 & 3420  &  286721 & 3426  &  286733 & 3423  \\
 286751 & 3418  &  286753 & 3436  &  286763 & 3430  &  286771 & 3433  &  286777 & 3425  &  286789 & 3428  &  286801 & 3428  \\
 286813 & 3424  &  286831 & 3422  &  286859 & 3427  &  286873 & 3427  &  286927 & 3424  &  286973 & 3427  &  286981 & 3426  \\
 286987 & 3425  &  286999 & 3432  &  287003 & 3428  &  287047 & 3438  &  287057 & 3433  &  287059 & 3436  &  287087 & 3424  \\
 287093 & 3422  &  287099 & 3428  &  287107 & 3427  &  287117 & 3426  &  287137 & 3433  &  287141 & 3435  &  287149 & 3425  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 46 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 287159 & 3435  &  287167 & 3420  &  287173 & 3421  &  287179 & 3426  &  287191 & 3430  &  287219 & 3441  &  287233 & 3444  \\
 287237 & 3437  &  287239 & 3435  &  287251 & 3424  &  287257 & 3422  &  287269 & 3433  &  287279 & 3429  &  287281 & 3433  \\
 287291 & 3430  &  287297 & 3427  &  287321 & 3435  &  287327 & 3441  &  287333 & 3428  &  287341 & 3419  &  287347 & 3425  \\
 287383 & 3432  &  287387 & 3436  &  287393 & 3435  &  287437 & 3429  &  287449 & 3442  &  287491 & 3426  &  287501 & 3435  \\
 287503 & 3428  &  287537 & 3429  &  287549 & 3412  &  287557 & 3436  &  287579 & 3423  &  287597 & 3422  &  287611 & 3432  \\
 287629 & 3430  &  287669 & 3434  &  287671 & 3429  &  287681 & 3433  &  287689 & 3429  &  287701 & 3420  &  287731 & 3435  \\
 287747 & 3431  &  287783 & 3440  &  287789 & 3439  &  287801 & 3433  &  287813 & 3436  &  287821 & 3429  &  287849 & 3431  \\
 287851 & 3420  &  287857 & 3423  &  287863 & 3418  &  287867 & 3435  &  287873 & 3434  &  287887 & 3438  &  287921 & 3432  \\
 287933 & 3438  &  287939 & 3443  &  287977 & 3426  &  288007 & 3424  &  288023 & 3425  &  288049 & 3435  &  288053 & 3442  \\
 288061 & 3422  &  288077 & 3435  &  288089 & 3435  &  288109 & 3428  &  288137 & 3441  &  288179 & 3438  &  288181 & 3429  \\
 288191 & 3431  &  288199 & 3437  &  288203 & 3432  &  288209 & 3445  &  288227 & 3423  &  288241 & 3423  &  288247 & 3427  \\
 288257 & 3428  &  288283 & 3437  &  288293 & 3434  &  288307 & 3428  &  288313 & 3434  &  288317 & 3430  &  288349 & 3444  \\
 288359 & 3437  &  288361 & 3439  &  288383 & 3429  &  288389 & 3444  &  288403 & 3430  &  288413 & 3435  &  288427 & 3445  \\
 288433 & 3422  &  288461 & 3445  &  288467 & 3423  &  288481 & 3445  &  288493 & 3444  &  288499 & 3437  &  288527 & 3431  \\
 288529 & 3438  &  288539 & 3429  &  288551 & 3450  &  288559 & 3439  &  288571 & 3446  &  288577 & 3435  &  288583 & 3437  \\
 288647 & 3436  &  288649 & 3436  &  288653 & 3428  &  288661 & 3438  &  288679 & 3432  &  288683 & 3436  &  288689 & 3437  \\
 288697 & 3445  &  288731 & 3437  &  288733 & 3424  &  288751 & 3436  &  288767 & 3445  &  288773 & 3440  &  288803 & 3441  \\
 288817 & 3442  &  288823 & 3443  &  288833 & 3445  &  288839 & 3435  &  288851 & 3446  &  288853 & 3444  &  288877 & 3449  \\
 288907 & 3421  &  288913 & 3434  &  288929 & 3444  &  288931 & 3443  &  288947 & 3444  &  288973 & 3441  &  288979 & 3438  \\
 288989 & 3446  &  288991 & 3448  &  288997 & 3439  &  289001 & 3435  &  289019 & 3432  &  289021 & 3439  &  289031 & 3439  \\
 289033 & 3451  &  289039 & 3440  &  289049 & 3441  &  289063 & 3433  &  289067 & 3445  &  289099 & 3446  &  289103 & 3436  \\
 289109 & 3430  &  289111 & 3434  &  289127 & 3431  &  289129 & 3445  &  289139 & 3434  &  289141 & 3436  &  289151 & 3444  \\
 289169 & 3439  &  289171 & 3438  &  289181 & 3439  &  289189 & 3440  &  289193 & 3437  &  289213 & 3438  &  289241 & 3449  \\
 289243 & 3451  &  289249 & 3459  &  289253 & 3442  &  289273 & 3435  &  289283 & 3446  &  289291 & 3450  &  289297 & 3442  \\
 289309 & 3432  &  289319 & 3448  &  289343 & 3440  &  289349 & 3446  &  289361 & 3442  &  289369 & 3448  &  289381 & 3445  \\
 289397 & 3453  &  289417 & 3450  &  289423 & 3435  &  289439 & 3441  &  289453 & 3443  &  289463 & 3445  &  289469 & 3435  \\
 289477 & 3443  &  289489 & 3444  &  289511 & 3452  &  289543 & 3454  &  289559 & 3448  &  289573 & 3430  &  289577 & 3441  \\
 289589 & 3453  &  289603 & 3436  &  289607 & 3441  &  289637 & 3454  &  289643 & 3445  &  289657 & 3433  &  289669 & 3449  \\
 289717 & 3440  &  289721 & 3443  &  289727 & 3452  &  289733 & 3444  &  289741 & 3449  &  289759 & 3444  &  289763 & 3436  \\
 289771 & 3437  &  289789 & 3438  &  289837 & 3447  &  289841 & 3438  &  289843 & 3449  &  289847 & 3446  &  289853 & 3442  \\
 289859 & 3443  &  289871 & 3446  &  289889 & 3439  &  289897 & 3446  &  289937 & 3450  &  289951 & 3439  &  289957 & 3447  \\
 289967 & 3436  &  289973 & 3445  &  289987 & 3449  &  289999 & 3435  &  290011 & 3459  &  290021 & 3443  &  290023 & 3444  \\
 290027 & 3433  &  290033 & 3453  &  290039 & 3450  &  290041 & 3451  &  290047 & 3445  &  290057 & 3460  &  290083 & 3446  \\
 290107 & 3439  &  290113 & 3457  &  290119 & 3441  &  290137 & 3445  &  290141 & 3460  &  290161 & 3456  &  290183 & 3448  \\
 290189 & 3444  &  290201 & 3447  &  290209 & 3451  &  290219 & 3441  &  290233 & 3449  &  290243 & 3449  &  290249 & 3437  \\
 290317 & 3450  &  290327 & 3442  &  290347 & 3442  &  290351 & 3452  &  290359 & 3446  &  290369 & 3444  &  290383 & 3437  \\
 290393 & 3440  &  290399 & 3434  &  290419 & 3443  &  290429 & 3450  &  290441 & 3445  &  290443 & 3441  &  290447 & 3449  \\
 290471 & 3448  &  290473 & 3441  &  290489 & 3451  &  290497 & 3446  &  290509 & 3441  &  290527 & 3453  &  290531 & 3448  \\
 290533 & 3452  &  290539 & 3447  &  290557 & 3443  &  290593 & 3441  &  290597 & 3443  &  290611 & 3446  &  290617 & 3441  \\
 290621 & 3448  &  290623 & 3449  &  290627 & 3454  &  290657 & 3456  &  290659 & 3451  &  290663 & 3463  &  290669 & 3458  \\
 290671 & 3466  &  290677 & 3453  &  290701 & 3449  &  290707 & 3449  &  290711 & 3461  &  290737 & 3450  &  290761 & 3440  \\
 290767 & 3443  &  290791 & 3457  &  290803 & 3450  &  290821 & 3448  &  290827 & 3451  &  290837 & 3458  &  290839 & 3446  \\
 290861 & 3452  &  290869 & 3449  &  290879 & 3451  &  290897 & 3466  &  290923 & 3442  &  290959 & 3457  &  290963 & 3450  \\
 290971 & 3466  &  290987 & 3458  &  290993 & 3456  &  290999 & 3443  &  291007 & 3448  &  291013 & 3450  &  291037 & 3441  \\
 291041 & 3439  &  291043 & 3443  &  291077 & 3458  &  291089 & 3450  &  291101 & 3455  &  291103 & 3448  &  291107 & 3452  \\
 291113 & 3467  &  291143 & 3454  &  291167 & 3463  &  291169 & 3466  &  291173 & 3459  &  291191 & 3458  &  291199 & 3450  \\
 291209 & 3455  &  291217 & 3447  &  291253 & 3454  &  291257 & 3446  &  291271 & 3454  &  291287 & 3450  &  291293 & 3451  \\
 291299 & 3459  &  291331 & 3463  &  291337 & 3450  &  291349 & 3455  &  291359 & 3457  &  291367 & 3454  &  291371 & 3443  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 47 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 291373 & 3450  &  291377 & 3455  &  291419 & 3451  &  291437 & 3455  &  291439 & 3458  &  291443 & 3454  &  291457 & 3442  \\
 291481 & 3452  &  291491 & 3462  &  291503 & 3468  &  291509 & 3464  &  291521 & 3452  &  291539 & 3458  &  291547 & 3454  \\
 291559 & 3456  &  291563 & 3455  &  291569 & 3459  &  291619 & 3450  &  291647 & 3468  &  291649 & 3461  &  291661 & 3453  \\
 291677 & 3449  &  291689 & 3456  &  291691 & 3450  &  291701 & 3461  &  291721 & 3458  &  291727 & 3454  &  291743 & 3460  \\
 291751 & 3449  &  291779 & 3463  &  291791 & 3459  &  291817 & 3467  &  291829 & 3435  &  291833 & 3464  &  291853 & 3448  \\
 291857 & 3457  &  291869 & 3463  &  291877 & 3456  &  291887 & 3455  &  291899 & 3457  &  291901 & 3451  &  291923 & 3457  \\
 291971 & 3459  &  291979 & 3456  &  291983 & 3455  &  291997 & 3457  &  292021 & 3464  &  292027 & 3457  &  292037 & 3465  \\
 292057 & 3463  &  292069 & 3458  &  292079 & 3456  &  292081 & 3461  &  292091 & 3464  &  292093 & 3461  &  292133 & 3464  \\
 292141 & 3461  &  292147 & 3457  &  292157 & 3452  &  292181 & 3466  &  292183 & 3466  &  292223 & 3465  &  292231 & 3459  \\
 292241 & 3469  &  292249 & 3466  &  292267 & 3470  &  292283 & 3462  &  292301 & 3462  &  292309 & 3467  &  292319 & 3463  \\
 292343 & 3451  &  292351 & 3465  &  292363 & 3453  &  292367 & 3466  &  292381 & 3452  &  292393 & 3469  &  292427 & 3453  \\
 292441 & 3464  &  292459 & 3465  &  292469 & 3464  &  292471 & 3452  &  292477 & 3460  &  292483 & 3475  &  292489 & 3454  \\
 292493 & 3458  &  292517 & 3458  &  292531 & 3466  &  292541 & 3467  &  292549 & 3470  &  292561 & 3450  &  292573 & 3455  \\
 292577 & 3471  &  292601 & 3456  &  292627 & 3473  &  292631 & 3456  &  292661 & 3461  &  292667 & 3463  &  292673 & 3464  \\
 292679 & 3465  &  292681 & 3461  &  292693 & 3460  &  292703 & 3471  &  292709 & 3466  &  292711 & 3460  &  292717 & 3447  \\
 292727 & 3462  &  292753 & 3459  &  292759 & 3465  &  292777 & 3462  &  292793 & 3459  &  292801 & 3452  &  292807 & 3463  \\
 292819 & 3464  &  292837 & 3465  &  292841 & 3467  &  292849 & 3466  &  292867 & 3478  &  292879 & 3463  &  292909 & 3484  \\
 292921 & 3458  &  292933 & 3468  &  292969 & 3469  &  292973 & 3470  &  292979 & 3472  &  292993 & 3468  &  293021 & 3483  \\
 293071 & 3463  &  293081 & 3470  &  293087 & 3461  &  293093 & 3470  &  293099 & 3460  &  293107 & 3464  &  293123 & 3467  \\
 293129 & 3460  &  293147 & 3470  &  293149 & 3460  &  293173 & 3462  &  293177 & 3471  &  293179 & 3454  &  293201 & 3477  \\
 293207 & 3460  &  293213 & 3462  &  293221 & 3473  &  293257 & 3469  &  293261 & 3481  &  293263 & 3462  &  293269 & 3462  \\
 293311 & 3469  &  293329 & 3468  &  293339 & 3463  &  293351 & 3475  &  293357 & 3460  &  293399 & 3463  &  293413 & 3473  \\
 293431 & 3467  &  293441 & 3464  &  293453 & 3476  &  293459 & 3464  &  293467 & 3461  &  293473 & 3471  &  293483 & 3467  \\
 293507 & 3477  &  293543 & 3463  &  293599 & 3468  &  293603 & 3473  &  293617 & 3474  &  293621 & 3461  &  293633 & 3470  \\
 293639 & 3474  &  293651 & 3476  &  293659 & 3473  &  293677 & 3479  &  293681 & 3463  &  293701 & 3469  &  293717 & 3482  \\
 293723 & 3466  &  293729 & 3458  &  293749 & 3471  &  293767 & 3466  &  293773 & 3472  &  293791 & 3470  &  293803 & 3456  \\
 293827 & 3467  &  293831 & 3477  &  293861 & 3475  &  293863 & 3469  &  293893 & 3472  &  293899 & 3472  &  293941 & 3477  \\
 293957 & 3469  &  293983 & 3466  &  293989 & 3467  &  293999 & 3477  &  294001 & 3486  &  294013 & 3473  &  294023 & 3467  \\
 294029 & 3470  &  294043 & 3476  &  294053 & 3469  &  294059 & 3469  &  294067 & 3474  &  294103 & 3469  &  294127 & 3471  \\
 294131 & 3476  &  294149 & 3478  &  294157 & 3475  &  294167 & 3474  &  294169 & 3479  &  294179 & 3470  &  294181 & 3472  \\
 294199 & 3478  &  294211 & 3477  &  294223 & 3478  &  294227 & 3471  &  294241 & 3470  &  294247 & 3466  &  294251 & 3480  \\
 294269 & 3468  &  294277 & 3481  &  294289 & 3469  &  294293 & 3474  &  294311 & 3477  &  294313 & 3471  &  294317 & 3477  \\
 294319 & 3468  &  294337 & 3472  &  294341 & 3468  &  294347 & 3459  &  294353 & 3477  &  294383 & 3467  &  294391 & 3470  \\
 294397 & 3464  &  294403 & 3459  &  294431 & 3480  &  294439 & 3483  &  294461 & 3465  &  294467 & 3473  &  294479 & 3487  \\
 294499 & 3478  &  294509 & 3471  &  294523 & 3464  &  294529 & 3477  &  294551 & 3475  &  294563 & 3473  &  294629 & 3475  \\
 294641 & 3484  &  294647 & 3470  &  294649 & 3477  &  294659 & 3476  &  294673 & 3473  &  294703 & 3486  &  294731 & 3478  \\
 294751 & 3492  &  294757 & 3458  &  294761 & 3488  &  294773 & 3475  &  294781 & 3471  &  294787 & 3486  &  294793 & 3480  \\
 294799 & 3470  &  294803 & 3457  &  294809 & 3480  &  294821 & 3478  &  294829 & 3467  &  294859 & 3481  &  294869 & 3479  \\
 294887 & 3474  &  294893 & 3476  &  294911 & 3485  &  294919 & 3477  &  294923 & 3484  &  294947 & 3468  &  294949 & 3484  \\
 294953 & 3485  &  294979 & 3480  &  294989 & 3464  &  294991 & 3480  &  294997 & 3476  &  295007 & 3485  &  295033 & 3475  \\
 295037 & 3485  &  295039 & 3474  &  295049 & 3471  &  295073 & 3475  &  295079 & 3478  &  295081 & 3479  &  295111 & 3477  \\
 295123 & 3484  &  295129 & 3471  &  295153 & 3486  &  295187 & 3496  &  295199 & 3483  &  295201 & 3478  &  295219 & 3482  \\
 295237 & 3467  &  295247 & 3475  &  295259 & 3474  &  295271 & 3480  &  295277 & 3489  &  295283 & 3477  &  295291 & 3475  \\
 295313 & 3487  &  295319 & 3477  &  295333 & 3490  &  295357 & 3476  &  295363 & 3485  &  295387 & 3471  &  295411 & 3487  \\
 295417 & 3472  &  295429 & 3487  &  295433 & 3481  &  295439 & 3479  &  295441 & 3485  &  295459 & 3487  &  295513 & 3487  \\
 295517 & 3485  &  295541 & 3480  &  295553 & 3477  &  295567 & 3485  &  295571 & 3464  &  295591 & 3485  &  295601 & 3479  \\
 295663 & 3477  &  295693 & 3487  &  295699 & 3491  &  295703 & 3475  &  295727 & 3487  &  295751 & 3476  &  295759 & 3482  \\
 295769 & 3483  &  295777 & 3489  &  295787 & 3479  &  295819 & 3477  &  295831 & 3482  &  295837 & 3486  &  295843 & 3490  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 48 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 295847 & 3471  &  295853 & 3491  &  295861 & 3480  &  295871 & 3482  &  295873 & 3492  &  295877 & 3491  &  295879 & 3485  \\
 295901 & 3488  &  295903 & 3490  &  295909 & 3492  &  295937 & 3481  &  295943 & 3487  &  295949 & 3493  &  295951 & 3482  \\
 295961 & 3490  &  295973 & 3488  &  295993 & 3487  &  296011 & 3496  &  296017 & 3494  &  296027 & 3481  &  296041 & 3487  \\
 296047 & 3474  &  296071 & 3485  &  296083 & 3485  &  296099 & 3483  &  296117 & 3483  &  296129 & 3478  &  296137 & 3489  \\
 296159 & 3485  &  296183 & 3486  &  296201 & 3488  &  296213 & 3481  &  296221 & 3485  &  296237 & 3491  &  296243 & 3480  \\
 296249 & 3485  &  296251 & 3493  &  296269 & 3497  &  296273 & 3500  &  296279 & 3490  &  296287 & 3481  &  296299 & 3474  \\
 296347 & 3483  &  296353 & 3483  &  296363 & 3486  &  296369 & 3484  &  296377 & 3491  &  296437 & 3489  &  296441 & 3488  \\
 296473 & 3482  &  296477 & 3487  &  296479 & 3496  &  296489 & 3489  &  296503 & 3486  &  296507 & 3485  &  296509 & 3490  \\
 296519 & 3484  &  296551 & 3484  &  296557 & 3493  &  296561 & 3495  &  296563 & 3493  &  296579 & 3482  &  296581 & 3481  \\
 296587 & 3506  &  296591 & 3488  &  296627 & 3493  &  296651 & 3487  &  296663 & 3499  &  296669 & 3484  &  296683 & 3478  \\
 296687 & 3492  &  296693 & 3492  &  296713 & 3482  &  296719 & 3482  &  296729 & 3484  &  296731 & 3492  &  296741 & 3494  \\
 296749 & 3488  &  296753 & 3487  &  296767 & 3496  &  296771 & 3486  &  296773 & 3482  &  296797 & 3482  &  296801 & 3488  \\
 296819 & 3492  &  296827 & 3486  &  296831 & 3499  &  296833 & 3493  &  296843 & 3497  &  296909 & 3498  &  296911 & 3492  \\
 296921 & 3489  &  296929 & 3482  &  296941 & 3491  &  296969 & 3492  &  296971 & 3484  &  296981 & 3488  &  296983 & 3501  \\
 296987 & 3498  &  297019 & 3496  &  297023 & 3491  &  297049 & 3501  &  297061 & 3482  &  297067 & 3491  &  297079 & 3493  \\
 297083 & 3493  &  297097 & 3484  &  297113 & 3495  &  297133 & 3482  &  297151 & 3490  &  297161 & 3489  &  297169 & 3504  \\
 297191 & 3490  &  297233 & 3482  &  297247 & 3491  &  297251 & 3510  &  297257 & 3494  &  297263 & 3487  &  297289 & 3489  \\
 297317 & 3495  &  297359 & 3499  &  297371 & 3503  &  297377 & 3498  &  297391 & 3494  &  297397 & 3493  &  297403 & 3481  \\
 297421 & 3496  &  297439 & 3490  &  297457 & 3498  &  297467 & 3491  &  297469 & 3495  &  297481 & 3500  &  297487 & 3498  \\
 297503 & 3491  &  297509 & 3497  &  297523 & 3501  &  297533 & 3491  &  297581 & 3494  &  297589 & 3497  &  297601 & 3497  \\
 297607 & 3489  &  297613 & 3477  &  297617 & 3502  &  297623 & 3487  &  297629 & 3499  &  297641 & 3490  &  297659 & 3494  \\
 297683 & 3486  &  297691 & 3497  &  297707 & 3488  &  297719 & 3501  &  297727 & 3500  &  297757 & 3505  &  297779 & 3502  \\
 297793 & 3488  &  297797 & 3493  &  297809 & 3490  &  297811 & 3498  &  297833 & 3481  &  297841 & 3482  &  297853 & 3498  \\
 297881 & 3491  &  297889 & 3494  &  297893 & 3504  &  297907 & 3491  &  297911 & 3496  &  297931 & 3495  &  297953 & 3499  \\
 297967 & 3476  &  297971 & 3502  &  297989 & 3497  &  297991 & 3495  &  298013 & 3500  &  298021 & 3500  &  298031 & 3493  \\
 298043 & 3500  &  298049 & 3499  &  298063 & 3496  &  298087 & 3496  &  298093 & 3494  &  298099 & 3501  &  298153 & 3502  \\
 298157 & 3506  &  298159 & 3508  &  298169 & 3504  &  298171 & 3489  &  298187 & 3489  &  298201 & 3508  &  298211 & 3493  \\
 298213 & 3496  &  298223 & 3496  &  298237 & 3503  &  298247 & 3497  &  298261 & 3495  &  298283 & 3495  &  298303 & 3509  \\
 298307 & 3506  &  298327 & 3503  &  298339 & 3500  &  298343 & 3497  &  298349 & 3512  &  298369 & 3508  &  298373 & 3502  \\
 298399 & 3508  &  298409 & 3511  &  298411 & 3506  &  298427 & 3503  &  298451 & 3498  &  298477 & 3499  &  298483 & 3504  \\
 298513 & 3506  &  298559 & 3500  &  298579 & 3498  &  298583 & 3511  &  298589 & 3506  &  298601 & 3500  &  298607 & 3510  \\
 298621 & 3503  &  298631 & 3497  &  298651 & 3495  &  298667 & 3502  &  298679 & 3500  &  298681 & 3499  &  298687 & 3504  \\
 298691 & 3505  &  298693 & 3509  &  298709 & 3499  &  298723 & 3510  &  298733 & 3502  &  298757 & 3508  &  298759 & 3495  \\
 298777 & 3507  &  298799 & 3499  &  298801 & 3505  &  298817 & 3507  &  298819 & 3504  &  298841 & 3498  &  298847 & 3502  \\
 298853 & 3494  &  298861 & 3509  &  298897 & 3508  &  298937 & 3501  &  298943 & 3506  &  298993 & 3506  &  298999 & 3519  \\
 299011 & 3511  &  299017 & 3508  &  299027 & 3506  &  299029 & 3499  &  299053 & 3503  &  299059 & 3495  &  299063 & 3509  \\
 299087 & 3519  &  299099 & 3503  &  299107 & 3503  &  299113 & 3501  &  299137 & 3509  &  299147 & 3494  &  299171 & 3503  \\
 299179 & 3509  &  299191 & 3506  &  299197 & 3508  &  299209 & 3505  &  299213 & 3504  &  299239 & 3509  &  299261 & 3498  \\
 299281 & 3497  &  299287 & 3508  &  299311 & 3509  &  299317 & 3508  &  299329 & 3508  &  299333 & 3510  &  299357 & 3506  \\
 299359 & 3510  &  299363 & 3503  &  299371 & 3506  &  299389 & 3491  &  299393 & 3512  &  299401 & 3499  &  299417 & 3511  \\
 299419 & 3507  &  299447 & 3504  &  299471 & 3515  &  299473 & 3510  &  299477 & 3504  &  299479 & 3499  &  299501 & 3507  \\
 299513 & 3515  &  299521 & 3512  &  299527 & 3510  &  299539 & 3515  &  299567 & 3514  &  299569 & 3508  &  299603 & 3512  \\
 299617 & 3507  &  299623 & 3499  &  299653 & 3505  &  299671 & 3507  &  299681 & 3511  &  299683 & 3510  &  299699 & 3511  \\
 299701 & 3503  &  299711 & 3497  &  299723 & 3501  &  299731 & 3495  &  299743 & 3520  &  299749 & 3510  &  299771 & 3510  \\
 299777 & 3513  &  299807 & 3517  &  299843 & 3514  &  299857 & 3502  &  299861 & 3509  &  299881 & 3499  &  299891 & 3506  \\
 299903 & 3513  &  299909 & 3506  &  299933 & 3514  &  299941 & 3508  &  299951 & 3497  &  299969 & 3511  &  299977 & 3500  \\
 299983 & 3499  &  299993 & 3508  &  300007 & 3516  &  300017 & 3512  &  300023 & 3500  &  300043 & 3509  &  300073 & 3502  \\
 300089 & 3512  &  300109 & 3520  &  300119 & 3512  &  300137 & 3517  &  300149 & 3514  &  300151 & 3503  &  300163 & 3504  \\
 \hline
 \end{tabular}


 }\newpage

\normalsize{\textbf{Table 5.} Continue 49 }\medskip\\
\footnotesize{
 \renewcommand{\arraystretch}{0.96}
 \begin{tabular}
 {@{}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{\,\,}|@{\,\,}c@{\,\,\,\,\,}c@{}}
  \hline
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L}$ &
$q$ & $t_{2}^{L^{\vphantom{H^{L}}}}$ \\
 \hline
 300187 & 3507  &  300191 & 3515  &  300193 & 3506  &  300221 & 3508  &  300229 & 3515  &  300233 & 3521  &  300239 & 3504  \\
 300247 & 3506  &  300277 & 3516  &  300299 & 3517  &  300301 & 3517  &  300317 & 3515  &  300319 & 3514  &  300323 & 3518  \\
 300331 & 3513  &  300343 & 3525  &  300347 & 3505  &  300367 & 3506  &  300397 & 3516  &  300413 & 3520  &  300427 & 3500  \\
 300431 & 3506  &  300439 & 3503  &  300463 & 3517  &  300481 & 3512  &  300491 & 3507  &  300493 & 3512  &  300497 & 3513  \\
 300499 & 3510  &  300511 & 3503  &  300557 & 3516  &  300569 & 3519  &  300581 & 3532  &  300583 & 3508  &  300589 & 3508  \\
 300593 & 3501  &  300623 & 3506  &  300631 & 3518  &  300647 & 3518  &  300649 & 3519  &  300661 & 3512  &  300667 & 3502  \\
 300673 & 3519  &  300683 & 3504  &  300691 & 3512  &  300719 & 3507  &  300721 & 3501  &  300733 & 3503  &  300739 & 3517  \\
 300743 & 3513  &  300749 & 3505  &  300757 & 3508  &  300761 & 3522  &  300763 & 3512  &  300779 & 3514  &  300787 & 3519  \\
 300799 & 3516  &  300809 & 3518  &  300821 & 3513  &  300823 & 3520  &  300851 & 3511  &  300857 & 3503  &  300869 & 3520  \\
 300877 & 3513  &  300889 & 3532  &  300893 & 3512  &  300929 & 3515  &  300931 & 3515  &  300953 & 3513  &  300961 & 3522  \\
 300967 & 3517  &  300973 & 3512  &  300977 & 3522  &  300997 & 3511  &  301013 & 3522  &  301027 & 3514  &  301039 & 3505  \\
 301051 & 3514  &  301057 & 3502  &  301073 & 3531  &  301079 & 3520  &  301123 & 3521  &  301127 & 3531  &  301141 & 3526  \\
 301153 & 3511  &  301159 & 3510  &  301177 & 3523  &  301181 & 3520  &  301183 & 3510  &  301211 & 3512  &  301219 & 3527  \\
 301237 & 3519  &  301241 & 3505  &  301243 & 3530  &  301247 & 3517  &  301267 & 3512  &  301303 & 3516  &  301319 & 3524  \\
 301331 & 3519  &  301333 & 3516  &  301349 & 3526  &  301361 & 3518  &  301363 & 3514  &  301381 & 3519  &  301403 & 3511  \\
 301409 & 3528  &  301423 & 3526  &  301429 & 3520  &  301447 & 3517  &  301459 & 3519  &  301463 & 3526  &  301471 & 3522  \\
 301487 & 3516  &  301489 & 3524  &  301493 & 3520  &  301501 & 3514  &  301531 & 3515  &  301577 & 3527  &  301579 & 3522  \\
 301583 & 3523  &  301591 & 3517  &  301601 & 3512  &  301619 & 3527  &  301627 & 3524  &  301643 & 3518  &  301649 & 3528  \\
 301657 & 3528  &  301669 & 3516  &  301673 & 3538  &  301681 & 3523  &  301703 & 3523  &  301711 & 3525  &  301747 & 3515  \\
 301751 & 3513  &  301753 & 3523  &  301759 & 3521  &  301789 & 3531  &  301793 & 3527  &  301813 & 3519  &  &  \\
 \hline
 \end{tabular}
}

